LUCIDGames: Online Unscented Inverse Dynamic Games for Adaptive Trajectory Prediction and Planning

Existing game-theoretic planning methods assume that the robot knows the objective functions of the other agents a priori while, in practical scenarios, this is rarely the case. This paper introduces LUCIDGames, an inverse optimal control algorithm that is able to estimate the other agents' objective functions in real time, and incorporate those estimates online into a receding-horizon game-theoretic planner. LUCIDGames solves the inverse optimal control problem by recasting it in a recursive parameter-estimation framework. LUCIDGames uses an unscented Kalman filter (UKF) to iteratively update a Bayesian estimate of the other agents' cost function parameters, improving that estimate online as more data is gathered from the other agents' observed trajectories. The planner then takes account of the uncertainty in the Bayesian parameter estimates of other agents by planning a trajectory for the robot subject to uncertainty ellipse constraints. The algorithm assumes no explicit communication or coordination between the robot and the other agents in the environment. An MPC implementation of LUCIDGames demonstrates real-time performance on complex autonomous driving scenarios with an update frequency of 40 Hz. Empirical results demonstrate that LUCIDGames improves the robot's performance over existing game-theoretic and traditional MPC planning approaches. Our implementation of LUCIDGames is available at https://github.com/RoboticExplorationLab/LUCIDGames.jl.

==> tikz/parameter_estimation/parameter_estimation_Theta_agg_error_temp_10.tikz <==
\begin{tikzpicture}
\begin{axis}[scatter/classes={label 1={mark={square*}, blue}, label 2={mark={*}, green}, label 3={mark={triangle*}, orange}, label 4={mark={diamond*}, red}, label 5={mark={pentagon*}, pink}}, smooth, grid=both, yminorgrids=true, xmajorgrids=false, minor y tick num=0, 
% tick align=outside,
extra x tick style={tick label style={below, yshift=5.5ex}},% <--- added "tick label style"
title style={at={(0.5,1.11)},anchor=north},
x label style={at={(axis description cs:0.5,-0.10)},anchor=north}, 
y label style={at={(axis description cs:-0.09,0.5)},rotate=0,anchor=south}, 
title={Aggressiveness},
xlabel={Time [s]}, 
ylabel={$||\hat{\theta}_{agg} - \theta_{agg}||_1$},
xmin={0.0}, xmax={11.9}, ymin={0.0}, , legend style={at={(0.98,0.96)
}, anchor={north east}}]
    \legend{{Overtaking},{Merging},{Obstacle}}
    \addplot[scatter, very thick, scatter src={explicit symbolic}, mark options={scale={1.4}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  -10.0  label_1
              \\
            0.0  -10.0  label_2
              \\
            0.0  -10.0  label_3
              \\
        }
        ;
    \addplot[color={blue}, very thick]
        coordinates {
            (0.0,1.0033085757900415)
            (0.1,0.9977241793426075)
            (0.2,1.0056454975067672)
            % (0.3,1.0092804138706637)
            % (0.4,1.0107240499411814)
            % (0.5,0.9947205476393048)
            % (0.6,0.9892996445622209)
            % (0.7,0.9782232068799347)
            % (0.8,0.9581062235735509)
            % (0.9,0.9676459951033828)
            % (1.0,0.9768281429605736)
            % (1.1,0.9436047417640532)
            % (1.2,0.9402174557314509)
            % (1.3,0.9310053491120709)
            % (1.4,0.8456356701541102)
            % (1.5,0.8389443536286196)
            % (1.6,0.8666552266606045)
            % (1.7,0.8637938146262649)
            % (1.8,0.8594621090015268)
            % (1.9,0.855909035644286)
            % (2.0,0.8686058698452045)
            % (2.1,0.8619481512002405)
            % (2.2,0.8605698277123688)
            % (2.3,0.8435974810717143)
            % (2.4,0.8383861473064499)
            % (2.5,0.8298860724526445)
            % (2.6,0.8307285170446468)
            % (2.7,0.8197578014179323)
            % (2.8,0.8155477882155299)
            % (2.9,0.7693214544864695)
            % (3.0,0.7869752426416922)
            % (3.1,0.7918309444595544)
            % (3.2,0.7808079299407877)
            % (3.3,0.7734601822637166)
            % (3.4,0.736640813886229)
            % (3.5,0.7272628306335529)
            % (3.6,0.7267115427005613)
            % (3.7,0.7044668073751044)
            % (3.8,0.6821929028992445)
            % (3.9,0.6741777637827284)
            % (4.0,0.6517414662506464)
            % (4.1,0.6337593421396035)
            % (4.2,0.6348502424000706)
            % (4.3,0.6352372158327744)
            % (4.4,0.6248937812863544)
            % (4.5,0.6250543018510815)
            % (4.6,0.6250543018510815)
            % (4.7,0.6108551654376841)
            % (4.8,0.5994678811997594)
            % (4.9,0.596436477852681)
            % (5.0,0.5966894387487783)
            % (5.1,0.5975281813504296)
            % (5.2,0.5799007877545762)
            % (5.3,0.5804798265376991)
            % (5.4,0.5801333667200225)
            % (5.5,0.5803914438518543)
            % (5.6,0.5801465187661985)
            % (5.7,0.5805290092381825)
            % (5.8,0.5748111163503523)
            % (5.9,0.5981928501793434)
            % (6.0,0.59428141717878)
            % (6.1,0.5998104103241131)
            % (6.2,0.612088542257113)
            % (6.3,0.6165785224250475)
            % (6.4,0.6168612757910527)
            % (6.5,0.6165843146367109)
            % (6.6,0.6158077280789236)
            % (6.7,0.6153033079579298)
            % (6.8,0.6171925713494563)
            % (6.9,0.6230291855700867)
            % (7.0,0.620782255903721)
            % (7.1,0.6184598335025252)
            % (7.2,0.6213978075390809)
            % (7.3,0.615307850412828)
            % (7.4,0.6125700665678218)
            % (7.5,0.6077153551042447)
            % (7.6,0.6019529078181656)
            % (7.7,0.5979695251668558)
            % (7.8,0.5913428334074637)
            % (7.9,0.5875790720972173)
            % (8.0,0.584214296935506)
            % (8.1,0.5499038453320364)
            % (8.2,0.5458162623886481)
            % (8.3,0.5442509587348692)
            % (8.4,0.5459602702528115)
            % (8.5,0.5473518795047981)
            % (8.6,0.544556715213883)
            % (8.7,0.5411828323499666)
            % (8.8,0.5408440019024234)
            % (8.9,0.5461102131068096)
            % (9.0,0.5437227965501682)
            % (9.1,0.5374207081541107)
            % (9.2,0.5356705852904328)
            % (9.3,0.5358351332297577)
            % (9.4,0.5335000207658851)
            % (9.5,0.534872503923077)
            % (9.6,0.5377078694349451)
            % (9.7,0.5361501941872342)
            % (9.8,0.5340855881772335)
            % (9.9,0.5347036662987047)
            % (10.0,0.5363432829755517)
            % (10.1,0.537368880262781)
            % (10.2,0.5345130051698401)
            % (10.3,0.5373891618788935)
            % (10.4,0.5337075589551075)
            % (10.5,0.5255208062671305)
            % (10.6,0.5263976493941513)
            % (10.7,0.523953185959719)
            % (10.8,0.5222701208452736)
            % (10.9,0.5155065603947037)
            % (11.0,0.5078759729693091)
            % (11.1,0.5029661034432387)
            % (11.2,0.5037575751907017)
            % (11.3,0.504146559573281)
            % (11.4,0.5049894593804665)
            % (11.5,0.5047286862343625)
            % (11.6,0.5050081784777221)
            % (11.7,0.5043728607528528)
            % (11.8,0.5043104441908479)
            % (11.9,0.504486397832733)
            % (12.0,0.5044867187059046)
        }
        ;
    \addplot[color={blue}, very thick, scatter, only marks, mark={square*}, mark options={scale={1.0}, draw={blue}, fill={blue}, fill opacity={1.0}, color={blue}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  1.0033085757900415  label_1
              \\
            0.7  0.9782232068799347  label_1
              \\
            1.4  0.8456356701541102  label_1
              \\
            2.1  0.8619481512002405  label_1
              \\
            2.8  0.8155477882155299  label_1
              \\
            3.5  0.7272628306335529  label_1
              \\
            4.2  0.6348502424000706  label_1
              \\
            4.9  0.596436477852681  label_1
              \\
            5.6  0.5801465187661985  label_1
              \\
            6.3  0.6165785224250475  label_1
              \\
            7.0  0.620782255903721  label_1
              \\
            7.7  0.5979695251668558  label_1
              \\
            8.4  0.5459602702528115  label_1
              \\
            9.1  0.5374207081541107  label_1
              \\
            9.8  0.5340855881772335  label_1
              \\
            10.5  0.5255208062671305  label_1
              \\
            11.2  0.5037575751907017  label_1
              \\
            11.9  0.504486397832733  label_1
              \\
        }
        ;
    \addplot[color={green}, very thick]
        coordinates {
            (0.0,0.9960106153663828)
            (0.1,0.9947299863403298)
            (0.2,0.994578622426805)
            % (0.3,0.9936582336302028)
            % (0.4,0.9955509144084206)
            % (0.5,0.9956139906622087)
            % (0.6,0.99491374120759)
            % (0.7,0.9912885890123391)
            % (0.8,0.9901840418279013)
            % (0.9,0.9905132187493115)
            % (1.0,0.9913902692040075)
            % (1.1,0.9934159248020817)
            % (1.2,0.9902328543983986)
            % (1.3,0.9937491445660598)
            % (1.4,0.9919585516124938)
            % (1.5,0.9899260581884919)
            % (1.6,0.9885519837374563)
            % (1.7,0.9722781987562996)
            % (1.8,0.9724530289206277)
            % (1.9,0.9707229345188333)
            % (2.0,0.9715031999930179)
            % (2.1,0.9713659837293653)
            % (2.2,0.9708792285062118)
            % (2.3,0.9615644882324585)
            % (2.4,0.9538296198134046)
            % (2.5,0.9496052368713377)
            % (2.6,0.948067552821684)
            % (2.7,0.9487511572345406)
            % (2.8,0.9504262723447255)
            % (2.9,0.9510151596624814)
            % (3.0,0.9521366563101787)
            % (3.1,0.9520891353507448)
            % (3.2,0.9429352332438665)
            % (3.3,0.9392222708592386)
            % (3.4,0.9361491121899612)
            % (3.5,0.9361072594452933)
            % (3.6,0.9355293707863155)
            % (3.7,0.9218883228569521)
            % (3.8,0.9152574213221008)
            % (3.9,0.9148550675654665)
            % (4.0,0.9156335623254981)
            % (4.1,0.9140889409335055)
            % (4.2,0.9062091767555236)
            % (4.3,0.907164403209682)
            % (4.4,0.9097392940239026)
            % (4.5,0.9087494318768136)
            % (4.6,0.9071220060701137)
            % (4.7,0.9042585446908324)
            % (4.8,0.9024034045394334)
            % (4.9,0.8998050077920099)
            % (5.0,0.8977545414985109)
            % (5.1,0.8952381379133935)
            % (5.2,0.8877862617448584)
            % (5.3,0.8841950570022422)
            % (5.4,0.8792700810594467)
            % (5.5,0.8731640998846043)
            % (5.6,0.8682852969300354)
            % (5.7,0.8666422796883474)
            % (5.8,0.8665881780641264)
            % (5.9,0.8661787679767222)
            % (6.0,0.8654230401205021)
            % (6.1,0.8620530007552578)
            % (6.2,0.8589773822228697)
            % (6.3,0.8547029934294359)
            % (6.4,0.8488963215704742)
            % (6.5,0.8440482893247252)
            % (6.6,0.8360479414092334)
            % (6.7,0.8300965511488203)
            % (6.8,0.8266904199058841)
            % (6.9,0.8248891760110275)
            % (7.0,0.7978708454231773)
            % (7.1,0.7909317758486283)
            % (7.2,0.7805012245480827)
            % (7.3,0.7762113498843302)
            % (7.4,0.7510064634872528)
            % (7.5,0.724517061145345)
            % (7.6,0.7173112713458608)
            % (7.7,0.7078600768392522)
            % (7.8,0.703387884882408)
            % (7.9,0.6962487564882445)
            % (8.0,0.6848143930491419)
            % (8.1,0.6761262109118266)
            % (8.2,0.6651202576394871)
            % (8.3,0.6560786632824396)
            % (8.4,0.6499701074310755)
            % (8.5,0.6406176998565063)
            % (8.6,0.6323288327739982)
            % (8.7,0.6239531427497884)
            % (8.8,0.6138238401271019)
            % (8.9,0.6018262694928708)
            % (9.0,0.5954516474482193)
            % (9.1,0.5860914941739946)
            % (9.2,0.5812859608804284)
            % (9.3,0.5810495302754406)
            % (9.4,0.5781532515041952)
            % (9.5,0.5766151872575873)
            % (9.6,0.5593223616444841)
            % (9.7,0.5582377349240355)
            % (9.8,0.5535837830793362)
            % (9.9,0.5513774529496712)
            % (10.0,0.5497983075271224)
            % (10.1,0.5471132691640208)
            % (10.2,0.5454506087722587)
            % (10.3,0.5449214863643932)
            % (10.4,0.5368856618707158)
            % (10.5,0.5376904497672166)
            % (10.6,0.5358529577814586)
            % (10.7,0.5352146195936787)
            % (10.8,0.5277671072271188)
            % (10.9,0.5239465137463277)
            % (11.0,0.5208346150218497)
            % (11.1,0.4981386347859186)
            % (11.2,0.49265258588753896)
            % (11.3,0.49020076493583187)
            % (11.4,0.48558125861675905)
            % (11.5,0.4836486918567922)
            % (11.6,0.4814477088948492)
            % (11.7,0.4814477088948492)
            % (11.8,0.4683997863808488)
            % (11.9,0.46437803721905685)
            % (12.0,0.4621535573495545)
        }
        ;
    \addplot[color={green}, very thick, scatter, only marks, mark={*}, mark options={scale={1.0}, draw={green}, fill={green}, fill opacity={1.0}, color={green}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  0.9960106153663828  label_1
              \\
            0.7  0.9912885890123391  label_1
              \\
            1.4  0.9919585516124938  label_1
              \\
            2.1  0.9713659837293653  label_1
              \\
            2.8  0.9504262723447255  label_1
              \\
            3.5  0.9361072594452933  label_1
              \\
            4.2  0.9062091767555236  label_1
              \\
            4.9  0.8998050077920099  label_1
              \\
            5.6  0.8682852969300354  label_1
              \\
            6.3  0.8547029934294359  label_1
              \\
            7.0  0.7978708454231773  label_1
              \\
            7.7  0.7078600768392522  label_1
              \\
            8.4  0.6499701074310755  label_1
              \\
            9.1  0.5860914941739946  label_1
              \\
            9.8  0.5535837830793362  label_1
              \\
            10.5  0.5376904497672166  label_1
              \\
            11.2  0.49265258588753896  label_1
              \\
            11.9  0.46437803721905685  label_1
              \\
        }
        ;
    \addplot[color={orange}, very thick]
        coordinates {
            (0.0,0.9981994541462131)
            (0.1,0.9991457418954633)
            (0.2,0.9981251060623564)
            % (0.3,0.9976571013826521)
            % (0.4,0.9919047675560794)
            % (0.5,0.9889148925117119)
            % (0.6,0.9838983634233784)
            % (0.7,0.9816403352827104)
            % (0.8,0.9484490621793791)
            % (0.9,0.9348168527715701)
            % (1.0,0.9012933764038044)
            % (1.1,0.9101554884924392)
            % (1.2,0.9037049139309997)
            % (1.3,0.9072919010945515)
            % (1.4,0.8986267110705052)
            % (1.5,0.8633091457319026)
            % (1.6,0.8653715764199355)
            % (1.7,0.8495301404200858)
            % (1.8,0.8499363291138602)
            % (1.9,0.8211990675159877)
            % (2.0,0.7979244878765759)
            % (2.1,0.7712082579498902)
            % (2.2,0.7706402884384047)
            % (2.3,0.7954846698296703)
            % (2.4,0.7711514242572745)
            % (2.5,0.7493914162137807)
            % (2.6,0.7324839936980478)
            % (2.7,0.7344683180759777)
            % (2.8,0.7222759158943926)
            % (2.9,0.7239054402978278)
            % (3.0,0.7227543801411924)
            % (3.1,0.7317000015372999)
            % (3.2,0.6944955687099434)
            % (3.3,0.7059116514892607)
            % (3.4,0.6885050787702212)
            % (3.5,0.6780934740228397)
            % (3.6,0.6599190639942065)
            % (3.7,0.6455697429865939)
            % (3.8,0.6205639945041781)
            % (3.9,0.5997350398440146)
            % (4.0,0.5854352176641555)
            % (4.1,0.5729129091002432)
            % (4.2,0.558901274184852)
            % (4.3,0.5406382284573137)
            % (4.4,0.5312101778941236)
            % (4.5,0.522944632366345)
            % (4.6,0.4912890463446688)
            % (4.7,0.485912239216773)
            % (4.8,0.4724201145520122)
            % (4.9,0.4596991390916965)
            % (5.0,0.4460354584305819)
            % (5.1,0.4359204378660676)
            % (5.2,0.4254006577954492)
            % (5.3,0.412162468671595)
            % (5.4,0.3958885028654459)
            % (5.5,0.38222173553430056)
            % (5.6,0.36508292290318667)
            % (5.7,0.35902525093658405)
            % (5.8,0.3359172827931273)
            % (5.9,0.32384995530303334)
            % (6.0,0.3219362125389607)
            % (6.1,0.31676485339571875)
            % (6.2,0.3128578927753079)
            % (6.3,0.30926780837451734)
            % (6.4,0.30468832076510793)
            % (6.5,0.3007321542668211)
            % (6.6,0.29629475102112324)
            % (6.7,0.29693220652249525)
            % (6.8,0.2957294623511363)
            % (6.9,0.29642436868122746)
            % (7.0,0.2976460032488385)
            % (7.1,0.2975008999841655)
            % (7.2,0.29837049903733126)
            % (7.3,0.2988160878836735)
            % (7.4,0.2985985692266558)
            % (7.5,0.293091342968889)
            % (7.6,0.2922117425500773)
            % (7.7,0.29191216332027964)
            % (7.8,0.2904871157335646)
            % (7.9,0.2902558199150446)
            % (8.0,0.2884203876133338)
            % (8.1,0.28823758661112875)
            % (8.2,0.28765646648259896)
            % (8.3,0.28597539627559154)
            % (8.4,0.28603921264865845)
            % (8.5,0.2842106468270495)
            % (8.6,0.2842323325451943)
            % (8.7,0.2833134718518968)
            % (8.8,0.2828371851343572)
            % (8.9,0.2820661080816623)
            % (9.0,0.2819118492222505)
            % (9.1,0.2807285999125327)
            % (9.2,0.2778520134830128)
            % (9.3,0.2768609223850782)
            % (9.4,0.27694510416564483)
            % (9.5,0.27725768494086434)
            % (9.6,0.27739442543599274)
            % (9.7,0.27537742284897765)
            % (9.8,0.2752092255293496)
            % (9.9,0.2756987189789344)
            % (10.0,0.2746104954833835)
            % (10.1,0.2745252460761443)
            % (10.2,0.27457232877984045)
            % (10.3,0.27433404215588975)
            % (10.4,0.2732699300941407)
            % (10.5,0.2736227957222966)
            % (10.6,0.2741641466024648)
            % (10.7,0.2738850373977121)
            % (10.8,0.27366514658943636)
            % (10.9,0.2747495230500524)
            % (11.0,0.274554397635696)
            % (11.1,0.27371964991457315)
            % (11.2,0.27384484567625195)
            % (11.3,0.27388297659830685)
            % (11.4,0.2749435025021427)
            % (11.5,0.27434013592117623)
            % (11.6,0.2743002447890458)
            % (11.7,0.27560645251103877)
            % (11.8,0.2761930822163366)
            % (11.9,0.27630147591723464)
            % (12.0,0.27621854129950113)
        }
        ;
    \addplot[color={orange}, very thick, scatter, only marks, mark={triangle*}, mark options={scale={1.0}, draw={orange}, fill={orange}, fill opacity={1.0}, color={orange}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  0.9981994541462131  label_1
              \\
            0.7  0.9816403352827104  label_1
              \\
            1.4  0.8986267110705052  label_1
              \\
            2.1  0.7712082579498902  label_1
              \\
            2.8  0.7222759158943926  label_1
              \\
            3.5  0.6780934740228397  label_1
              \\
            4.2  0.558901274184852  label_1
              \\
            4.9  0.4596991390916965  label_1
              \\
            5.6  0.36508292290318667  label_1
              \\
            6.3  0.30926780837451734  label_1
              \\
            7.0  0.2976460032488385  label_1
              \\
            7.7  0.29191216332027964  label_1
              \\
            8.4  0.28603921264865845  label_1
              \\
            9.1  0.2807285999125327  label_1
              \\
            9.8  0.2752092255293496  label_1
              \\
            10.5  0.2736227957222966  label_1
              \\
            11.2  0.27384484567625195  label_1
              \\
            11.9  0.27630147591723464  label_1
              \\
        }
        ;
    \addplot[color={blue!30}, fill={blue!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1.0099302826876257  \\
            0.1  1.0130396828137282  \\
            0.2  1.0543493104167174  \\
            % 0.3  1.1207721771563852  \\
            % 0.4  1.1222975011453857  \\
            % 0.5  1.1322146503492034  \\
            % 0.6  1.1579710856493128  \\
            % 0.7  1.1690073096654625  \\
            % 0.8  1.1386433613234945  \\
            % 0.9  1.1632541861484347  \\
            % 1.0  1.2229558978097974  \\
            % 1.1  1.220694385678218  \\
            % 1.2  1.23482074273142  \\
            % 1.3  1.1920039009733903  \\
            % 1.4  1.2076535249487732  \\
            % 1.5  1.2004425591325976  \\
            % 1.6  1.1780403814683946  \\
            % 1.7  1.1848542614046438  \\
            % 1.8  1.0918465420710137  \\
            % 1.9  1.0847529744188813  \\
            % 2.0  1.0576423166708644  \\
            % 2.1  1.0514162098040245  \\
            % 2.2  1.0502786779108377  \\
            % 2.3  1.0494452444185698  \\
            % 2.4  1.0524392547091423  \\
            % 2.5  1.0534726580394453  \\
            % 2.6  1.1138619654468007  \\
            % 2.7  1.0562495855638816  \\
            % 2.8  1.0571848033840603  \\
            % 2.9  1.0562376589195284  \\
            % 3.0  1.0575350071066414  \\
            % 3.1  1.0596401354069527  \\
            % 3.2  1.060101580230805  \\
            % 3.3  1.0623348191240365  \\
            % 3.4  1.0525982955714326  \\
            % 3.5  1.0656488049366732  \\
            % 3.6  1.0652810546619504  \\
            % 3.7  1.0645767369791734  \\
            % 3.8  1.0607107683676862  \\
            % 3.9  1.0602897091812435  \\
            % 4.0  1.0539518732824626  \\
            % 4.1  1.051022781773404  \\
            % 4.2  1.0474671341948554  \\
            % 4.3  1.0473192015983606  \\
            % 4.4  1.0391747972870053  \\
            % 4.5  1.0430360979590505  \\
            % 4.6  1.043454347515478  \\
            % 4.7  1.0423721180949652  \\
            % 4.8  1.0457834803710926  \\
            % 4.9  1.0449013631921278  \\
            % 5.0  1.042683792473778  \\
            % 5.1  1.0341221957882556  \\
            % 5.2  1.030893277077582  \\
            % 5.3  1.0272836069407236  \\
            % 5.4  1.0251887052249413  \\
            % 5.5  1.0242338549280094  \\
            % 5.6  1.021208247774498  \\
            % 5.7  1.0199880896293485  \\
            % 5.8  1.0177187355949961  \\
            % 5.9  1.0155456241935745  \\
            % 6.0  1.0152921073978836  \\
            % 6.1  1.013898535440601  \\
            % 6.2  1.0136546883206368  \\
            % 6.3  1.013252932597333  \\
            % 6.4  1.0068029418467088  \\
            % 6.5  1.0048852045795653  \\
            % 6.6  0.9979786591919213  \\
            % 6.7  0.9865586308911446  \\
            % 6.8  0.9802266544057517  \\
            % 6.9  0.9894778042806  \\
            % 7.0  0.9941517911702965  \\
            % 7.1  0.9989029993536309  \\
            % 7.2  0.9987760675560529  \\
            % 7.3  1.014249037822022  \\
            % 7.4  1.0146287477534761  \\
            % 7.5  1.0136567227015012  \\
            % 7.6  1.0131840532698093  \\
            % 7.7  1.014224015646346  \\
            % 7.8  1.0148980808247192  \\
            % 7.9  1.0157937879168089  \\
            % 8.0  1.0169426370945072  \\
            % 8.1  1.0192880633158188  \\
            % 8.2  1.0218591971841664  \\
            % 8.3  1.0220384334223094  \\
            % 8.4  1.0211720862026887  \\
            % 8.5  1.0230429276084236  \\
            % 8.6  1.0215941507346713  \\
            % 8.7  1.0200138276513206  \\
            % 8.8  1.0180657066251233  \\
            % 8.9  1.01532739740935  \\
            % 9.0  1.0135276656921421  \\
            % 9.1  1.013035446636021  \\
            % 9.2  1.0123512676669124  \\
            % 9.3  1.012181205223588  \\
            % 9.4  0.9849440521520407  \\
            % 9.5  0.9849332500865507  \\
            % 9.6  0.9849362573244368  \\
            % 9.7  0.9849773849563593  \\
            % 9.8  0.9824383297232012  \\
            % 9.9  0.9821478768849341  \\
            % 10.0  0.9819249902932263  \\
            % 10.1  0.9818755988109633  \\
            % 10.2  0.9819275142873888  \\
            % 10.3  0.9819500304902076  \\
            % 10.4  0.9816164149252022  \\
            % 10.5  0.9815165022801225  \\
            % 10.6  0.9361641925589067  \\
            % 10.7  0.9359325120335442  \\
            % 10.8  0.9355315496458105  \\
            % 10.9  0.935830464158484  \\
            % 11.0  0.9362719047746  \\
            % 11.1  0.9359346726858339  \\
            % 11.2  0.9366061334342521  \\
            % 11.3  0.937051000195356  \\
            % 11.4  0.9354785192140355  \\
            % 11.5  0.9355574285772797  \\
            % 11.6  0.9353430316127878  \\
            % 11.7  0.9351583648922469  \\
            % 11.8  0.9349420609151451  \\
            % 11.9  0.9343406628240917  \\
            % 12.0  0.9338790092989964  \\
            % 12.0  0.26660415985074404  \\
            % 11.9  0.2675442053778002  \\
            % 11.8  0.2670663126671117  \\
            % 11.7  0.2669593633578724  \\
            % 11.6  0.26778956218277905  \\
            % 11.5  0.2696341666756078  \\
            % 11.4  0.26852693125295035  \\
            % 11.3  0.27059169426637997  \\
            % 11.2  0.27113124835589075  \\
            % 11.1  0.27123805065791645  \\
            % 11.0  0.27180407474972845  \\
            % 10.9  0.27315722443257173  \\
            % 10.8  0.27363590262801135  \\
            % 10.7  0.272161605377803  \\
            % 10.6  0.2709742530238999  \\
            % 10.5  0.27326856462648375  \\
            % 10.4  0.2716383232434937  \\
            % 10.3  0.2716387753229094  \\
            % 10.2  0.2731388182790566  \\
            % 10.1  0.27207737987082126  \\
            % 10.0  0.27379547452553943  \\
            % 9.9  0.2775241461279764  \\
            % 9.8  0.27983295699913424  \\
            % 9.7  0.28211662942498394  \\
            % 9.6  0.2813181442584455  \\
            % 9.5  0.27884799107362657  \\
            % 9.4  0.2770527213392867  \\
            % 9.3  0.2762066732818066  \\
            % 9.2  0.275325796935874  \\
            % 9.1  0.27507066632414545  \\
            % 9.0  0.2785727887169062  \\
            % 8.9  0.27848892029006955  \\
            % 8.8  0.27960016643113017  \\
            % 8.7  0.28384504993135223  \\
            % 8.6  0.2841874764800992  \\
            % 8.5  0.2888950011333393  \\
            % 8.4  0.2872464746934028  \\
            % 8.3  0.28581584494254747  \\
            % 8.2  0.288833217380436  \\
            % 8.1  0.2903937428037646  \\
            % 8.0  0.2950692291943787  \\
            % 7.9  0.29574550999622684  \\
            % 7.8  0.29510248311631176  \\
            % 7.7  0.2962130600891709  \\
            % 7.6  0.29656712296754795  \\
            % 7.5  0.29653231898440857  \\
            % 7.4  0.29736254277556917  \\
            % 7.3  0.29992406712503916  \\
            % 7.2  0.3000053119972731  \\
            % 7.1  0.3015446619487624  \\
            % 7.0  0.3017884069999116  \\
            % 6.9  0.30780097979176735  \\
            % 6.8  0.3059028911835556  \\
            % 6.7  0.31867398855036067  \\
            % 6.6  0.32435021467562997  \\
            % 6.5  0.3234525652163544  \\
            % 6.4  0.3196764918186261  \\
            % 6.3  0.33092780144533335  \\
            % 6.2  0.32942289999866914  \\
            % 6.1  0.32987444128944227  \\
            % 6.0  0.33280389172725044  \\
            % 5.9  0.3286530655258486  \\
            % 5.8  0.3351562538557117  \\
            % 5.7  0.35883780432485435  \\
            % 5.6  0.36277565243323595  \\
            % 5.5  0.36387514108258656  \\
            % 5.4  0.3638790061555103  \\
            % 5.3  0.36461325449327553  \\
            % 5.2  0.37390535393448837  \\
            % 5.1  0.3770510217148409  \\
            % 5.0  0.38249897826853474  \\
            % 4.9  0.3834636300696149  \\
            % 4.8  0.3901057135066869  \\
            % 4.7  0.40443355586850976  \\
            % 4.6  0.40460997744264915  \\
            % 4.5  0.4244662952073588  \\
            % 4.4  0.4242222980812782  \\
            % 4.3  0.4413529183671312  \\
            % 4.2  0.4406297413929805  \\
            % 4.1  0.443227091410951  \\
            % 4.0  0.4525240365284286  \\
            % 3.9  0.4562725461246687  \\
            % 3.8  0.47528934688406427  \\
            % 3.7  0.47987628311856534  \\
            % 3.6  0.5405525857189196  \\
            % 3.5  0.5485677526897879  \\
            % 3.4  0.5787814777912617  \\
            % 3.3  0.5801173583229646  \\
            % 3.2  0.5807100166305066  \\
            % 3.1  0.5851515733448354  \\
            % 3.0  0.5841439215147239  \\
            % 2.9  0.596801846441324  \\
            % 2.8  0.5994409865940598  \\
            % 2.7  0.5998068982757508  \\
            % 2.6  0.5955484911494389  \\
            % 2.5  0.5886803800104812  \\
            % 2.4  0.5856784937270912  \\
            % 2.3  0.5851291749014895  \\
            % 2.2  0.5827952610958824  \\
            % 2.1  0.5827520120801896  \\
            % 2.0  0.5854659000211055  \\
            % 1.9  0.6529012343919469  \\
            % 1.8  0.6533071973091618  \\
            % 1.7  0.6863121371413421  \\
            % 1.6  0.7018646562045296  \\
            % 1.5  0.703810324490203  \\
            % 1.4  0.7005035021503212  \\
            % 1.3  0.7103035529008827  \\
            % 1.2  0.7200436282841131  \\
            % 1.1  0.7539102437763245  \\
            % 1.0  0.7584623470225469  \\
            % 0.9  0.7820326264729294  \\
            % 0.8  0.8322178199183793  \\
            % 0.7  0.8198814412465134  \\
            % 0.6  0.8073698147123145  \\
            % 0.5  0.8678254307503115  \\
            % 0.4  0.9310933198837177  \\
            % 0.3  0.9671051255376718  \\
            % 0.2  0.9769984151606239  \\
            % 0.1  0.9750058956387451  \\
            % 0.0  0.9941766708456266  \\
        }
        \closedcycle
        ;
    \addplot[color={green!30}, fill={green!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1.0021827433482255  \\
            0.1  1.0063432375176726  \\
            0.2  1.0149218507017455  \\
            % 0.3  1.0165011626007188  \\
            % 0.4  1.023005418626756  \\
            % 0.5  1.0264239092713545  \\
            % 0.6  1.019656652269766  \\
            % 0.7  1.022246154580593  \\
            % 0.8  1.0202822284823383  \\
            % 0.9  1.044020491115226  \\
            % 1.0  1.0247037598609958  \\
            % 1.1  1.0519039882519206  \\
            % 1.2  1.0313791957113518  \\
            % 1.3  1.0305408527855933  \\
            % 1.4  1.0491869655825856  \\
            % 1.5  1.0425648531814784  \\
            % 1.6  1.0416729224102537  \\
            % 1.7  1.051515192981074  \\
            % 1.8  1.054359582951225  \\
            % 1.9  1.0415418826917349  \\
            % 2.0  1.041385667205335  \\
            % 2.1  1.0417049439909625  \\
            % 2.2  1.0429213740987657  \\
            % 2.3  1.0451107105034425  \\
            % 2.4  1.0494462051182878  \\
            % 2.5  1.049707896848005  \\
            % 2.6  1.0445212072061945  \\
            % 2.7  1.0426496138172787  \\
            % 2.8  1.041672982256872  \\
            % 2.9  1.0406256991466893  \\
            % 3.0  1.0401780300090495  \\
            % 3.1  1.0390966211557289  \\
            % 3.2  1.0352839709026092  \\
            % 3.3  1.0347384991780508  \\
            % 3.4  1.0344290528456832  \\
            % 3.5  1.0343454817286184  \\
            % 3.6  1.033265722523692  \\
            % 3.7  1.0328296572833486  \\
            % 3.8  1.0326009480061011  \\
            % 3.9  1.0238288563623732  \\
            % 4.0  1.0196413969341318  \\
            % 4.1  1.0183053100042518  \\
            % 4.2  1.0145756001051989  \\
            % 4.3  1.0134841021875216  \\
            % 4.4  1.0133592289840005  \\
            % 4.5  1.0114775471817303  \\
            % 4.6  1.0037608626025518  \\
            % 4.7  1.0049848406972637  \\
            % 4.8  1.0042078429313612  \\
            % 4.9  1.0032880795101826  \\
            % 5.0  1.00208699784506  \\
            % 5.1  1.0014929466316354  \\
            % 5.2  1.002644985465431  \\
            % 5.3  1.0027800957196458  \\
            % 5.4  1.0027355783546537  \\
            % 5.5  1.0009973424603005  \\
            % 5.6  0.9997367403460411  \\
            % 5.7  0.9956132687423224  \\
            % 5.8  0.9921208071295979  \\
            % 5.9  0.9852574619476219  \\
            % 6.0  0.9730937596802449  \\
            % 6.1  0.9614924603183621  \\
            % 6.2  0.9512937673612043  \\
            % 6.3  0.9422812740006609  \\
            % 6.4  0.9405388147380348  \\
            % 6.5  0.9400622857445171  \\
            % 6.6  0.9386313387781045  \\
            % 6.7  0.9359088495020393  \\
            % 6.8  0.9348012256923522  \\
            % 6.9  0.9317536840993983  \\
            % 7.0  0.9280583974208024  \\
            % 7.1  0.9175317115590214  \\
            % 7.2  0.907567508047919  \\
            % 7.3  0.9032372761052656  \\
            % 7.4  0.8913800814198231  \\
            % 7.5  0.8855897458954383  \\
            % 7.6  0.8768522424451393  \\
            % 7.7  0.8706078727160027  \\
            % 7.8  0.8486760397161442  \\
            % 7.9  0.8430987204323709  \\
            % 8.0  0.8386164777002804  \\
            % 8.1  0.8289964601226235  \\
            % 8.2  0.8226271826343932  \\
            % 8.3  0.8250718073608168  \\
            % 8.4  0.8252639622802678  \\
            % 8.5  0.8250577160163153  \\
            % 8.6  0.8251695127446159  \\
            % 8.7  0.8250489292929092  \\
            % 8.8  0.8249720522004256  \\
            % 8.9  0.8242290830258585  \\
            % 9.0  0.8195417268520269  \\
            % 9.1  0.8000494095657038  \\
            % 9.2  0.7954167623081848  \\
            % 9.3  0.7941517660007921  \\
            % 9.4  0.7893256911151103  \\
            % 9.5  0.7842098531684858  \\
            % 9.6  0.7759520515491866  \\
            % 9.7  0.7724651257321882  \\
            % 9.8  0.7313101874789045  \\
            % 9.9  0.7206832171272939  \\
            % 10.0  0.7150570180862467  \\
            % 10.1  0.7114258081093008  \\
            % 10.2  0.7075580447810746  \\
            % 10.3  0.7044937523370672  \\
            % 10.4  0.7005761732106052  \\
            % 10.5  0.6967673454532762  \\
            % 10.6  0.693787973097734  \\
            % 10.7  0.6902558052437905  \\
            % 10.8  0.6873641245687137  \\
            % 10.9  0.6847539126829099  \\
            % 11.0  0.6822313700826129  \\
            % 11.1  0.6792468960985533  \\
            % 11.2  0.675345466886378  \\
            % 11.3  0.6716350935146658  \\
            % 11.4  0.6664560444972919  \\
            % 11.5  0.6621710738877798  \\
            % 11.6  0.6580668479488365  \\
            % 11.7  0.6529438970845121  \\
            % 11.8  0.6511432790127001  \\
            % 11.9  0.6356841789805817  \\
            % 12.0  0.631523588253829  \\
            % 12.0  0.3815984843710496  \\
            % 11.9  0.38301968372604356  \\
            % 11.8  0.3867352053563421  \\
            % 11.7  0.3890641252969798  \\
            % 11.6  0.39358431731612964  \\
            % 11.5  0.3957272932024881  \\
            % 11.4  0.39785694538076005  \\
            % 11.3  0.399799141092784  \\
            % 11.2  0.40038585597102355  \\
            % 11.1  0.4059588471927221  \\
            % 11.0  0.40703523192776847  \\
            % 10.9  0.40886289252986585  \\
            % 10.8  0.41050092610703304  \\
            % 10.7  0.4189702029185096  \\
            % 10.6  0.4206701671544817  \\
            % 10.5  0.4211012469476451  \\
            % 10.4  0.42930520764190494  \\
            % 10.3  0.4303493389194088  \\
            % 10.2  0.43374157526338997  \\
            % 10.1  0.43572086391969245  \\
            % 10.0  0.4372893860995148  \\
            % 9.9  0.4401561282955398  \\
            % 9.8  0.4507901456607709  \\
            % 9.7  0.4539310423182493  \\
            % 9.6  0.45547920842922207  \\
            % 9.5  0.4572376904565012  \\
            % 9.4  0.4583766916363148  \\
            % 9.3  0.4667540724247782  \\
            % 9.2  0.46923968247954906  \\
            % 9.1  0.4701950230397611  \\
            % 9.0  0.47029398954000884  \\
            % 8.9  0.46676745593400815  \\
            % 8.8  0.46792728497608427  \\
            % 8.7  0.4699412105630868  \\
            % 8.6  0.4735762202333166  \\
            % 8.5  0.4783306189791494  \\
            % 8.4  0.49235089893700706  \\
            % 8.3  0.49412440883378117  \\
            % 8.2  0.5020807399911059  \\
            % 8.1  0.5040086580061276  \\
            % 8.0  0.5107799976646973  \\
            % 7.9  0.5209127372109679  \\
            % 7.8  0.5297519696194838  \\
            % 7.7  0.5347454528767536  \\
            % 7.6  0.543713981219502  \\
            % 7.5  0.5508247374279366  \\
            % 7.4  0.5702078587285137  \\
            % 7.3  0.6183141897001942  \\
            % 7.2  0.618290249130034  \\
            % 7.1  0.6309953718529902  \\
            % 7.0  0.6339330065721479  \\
            % 6.9  0.6339330065721479  \\
            % 6.8  0.6669403326880368  \\
            % 6.7  0.6679711430704305  \\
            % 6.6  0.6691373762364052  \\
            % 6.5  0.6701172911427619  \\
            % 6.4  0.671908081529213  \\
            % 6.3  0.6764242546727254  \\
            % 6.2  0.6915561366698336  \\
            % 6.1  0.718594869882084  \\
            % 6.0  0.7187386063274955  \\
            % 5.9  0.7233747765360016  \\
            % 5.8  0.7252638600266141  \\
            % 5.7  0.7548305143589336  \\
            % 5.6  0.7548436705883408  \\
            % 5.5  0.7576102151162112  \\
            % 5.4  0.7595555123585007  \\
            % 5.3  0.7844487093412579  \\
            % 5.2  0.7874715248366342  \\
            % 5.1  0.7910605908058982  \\
            % 5.0  0.8014041366814965  \\
            % 4.9  0.8027622760158792  \\
            % 4.8  0.8030153697131643  \\
            % 4.7  0.8139390117002964  \\
            % 4.6  0.8136501077687691  \\
            % 4.5  0.8124965705698175  \\
            % 4.4  0.8147454937236512  \\
            % 4.3  0.814800064958535  \\
            % 4.2  0.81481136392479  \\
            % 4.1  0.8140695463886065  \\
            % 4.0  0.8141908943535979  \\
            % 3.9  0.8121245433796218  \\
            % 3.8  0.8126250340127505  \\
            % 3.7  0.812570468903714  \\
            % 3.6  0.8112416897319277  \\
            % 3.5  0.8012236820319689  \\
            % 3.4  0.8019717369145366  \\
            % 3.3  0.8034446056866422  \\
            % 3.2  0.8036902832723585  \\
            % 3.1  0.8060429812721852  \\
            % 3.0  0.8069359908884157  \\
            % 2.9  0.7862516585788917  \\
            % 2.8  0.7867638608387517  \\
            % 2.7  0.7880390664722932  \\
            % 2.6  0.7907722177765325  \\
            % 2.5  0.8134173975778787  \\
            % 2.4  0.8070949824826458  \\
            % 2.3  0.8320317651472869  \\
            % 2.2  0.8393651815066208  \\
            % 2.1  0.8415805335979563  \\
            % 2.0  0.8444965080567948  \\
            % 1.9  0.8613420708662117  \\
            % 1.8  0.8781177673325442  \\
            % 1.7  0.8716177581116622  \\
            % 1.6  0.8874207479479361  \\
            % 1.5  0.8856166554993112  \\
            % 1.4  0.8907719801769018  \\
            % 1.3  0.9195233219075316  \\
            % 1.2  0.9240874530267611  \\
            % 1.1  0.9101903103459297  \\
            % 1.0  0.9081975058562772  \\
            % 0.9  0.9155228767972794  \\
            % 0.8  0.9401968012690912  \\
            % 0.7  0.9526022600116033  \\
            % 0.6  0.9584580283367758  \\
            % 0.5  0.9705698790147996  \\
            % 0.4  0.9711186701022845  \\
            % 0.3  0.9799884895991897  \\
            % 0.2  0.9840328068105685  \\
            % 0.1  0.9876575111731668  \\
            % 0.0  0.9906606873047682  \\
        }
        \closedcycle
        ;
    \addplot[color={orange!30}, fill={orange!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1.0073135665189705  \\
            0.1  1.0143108993054901  \\
            0.2  1.0093019194464417  \\
            % 0.3  1.0076674758335873  \\
            % 0.4  1.019642786047752  \\
            % 0.5  1.0083413008377344  \\
            % 0.6  1.0078690816520646  \\
            % 0.7  1.0336265673555305  \\
            % 0.8  1.0028637318306877  \\
            % 0.9  1.0131933840121892  \\
            % 1.0  0.9987128752067891  \\
            % 1.1  1.0137150890366038  \\
            % 1.2  1.0005661282387779  \\
            % 1.3  1.0023744988780123  \\
            % 1.4  1.0023744988780123  \\
            % 1.5  0.992311497285807  \\
            % 1.6  0.9715255313992442  \\
            % 1.7  0.9574763499923873  \\
            % 1.8  0.9596757309123244  \\
            % 1.9  0.9538997432799556  \\
            % 2.0  0.9639120023674433  \\
            % 2.1  0.912538728317199  \\
            % 2.2  0.8944568207972642  \\
            % 2.3  0.9421201585107764  \\
            % 2.4  0.9357209892890919  \\
            % 2.5  0.9389607108355098  \\
            % 2.6  0.9253168165539944  \\
            % 2.7  0.930969639170277  \\
            % 2.8  0.8912550386424373  \\
            % 2.9  0.8820302879029546  \\
            % 3.0  0.8941944078276678  \\
            % 3.1  0.9016043961060812  \\
            % 3.2  0.8740536132796575  \\
            % 3.3  0.8700063833650273  \\
            % 3.4  0.8692552857745426  \\
            % 3.5  0.8595420697759871  \\
            % 3.6  0.8258741272008249  \\
            % 3.7  0.807022620009801  \\
            % 3.8  0.7796530152023687  \\
            % 3.9  0.7574896182491947  \\
            % 4.0  0.7408129884501382  \\
            % 4.1  0.7254311383632536  \\
            % 4.2  0.6885776661350715  \\
            % 4.3  0.6749481387011214  \\
            % 4.4  0.6637775836142219  \\
            % 4.5  0.6826520259076526  \\
            % 4.6  0.6759575839066755  \\
            % 4.7  0.6929444155528406  \\
            % 4.8  0.6284614846655466  \\
            % 4.9  0.6155532698628577  \\
            % 5.0  0.6103765690126104  \\
            % 5.1  0.6064135635632213  \\
            % 5.2  0.5944498315495944  \\
            % 5.3  0.5895764195255184  \\
            % 5.4  0.5862651944224336  \\
            % 5.5  0.5823758007143274  \\
            % 5.6  0.5772526940572635  \\
            % 5.7  0.569794635455817  \\
            % 5.8  0.5692986514965195  \\
            % 5.9  0.5559447705832369  \\
            % 6.0  0.549739405129227  \\
            % 6.1  0.5505287806871794  \\
            % 6.2  0.5435876349788507  \\
            % 6.3  0.5407939759930159  \\
            % 6.4  0.5381845182429396  \\
            % 6.5  0.5375760884812816  \\
            % 6.6  0.536763228445539  \\
            % 6.7  0.5368537822386968  \\
            % 6.8  0.5381241625042688  \\
            % 6.9  0.5377909552672357  \\
            % 7.0  0.5383529697374755  \\
            % 7.1  0.5383631607143212  \\
            % 7.2  0.5384235060560317  \\
            % 7.3  0.5384044743175828  \\
            % 7.4  0.5381762692919037  \\
            % 7.5  0.5383587333987008  \\
            % 7.6  0.5376486801286132  \\
            % 7.7  0.5374662399049639  \\
            % 7.8  0.5370935044107734  \\
            % 7.9  0.5368978121961443  \\
            % 8.0  0.5367443424259626  \\
            % 8.1  0.5367443424259626  \\
            % 8.2  0.5313002819305875  \\
            % 8.3  0.5318767154158918  \\
            % 8.4  0.531912727096086  \\
            % 8.5  0.5320105575790838  \\
            % 8.6  0.5321540517181107  \\
            % 8.7  0.5320184627055581  \\
            % 8.8  0.5321048578626891  \\
            % 8.9  0.5323678742952553  \\
            % 9.0  0.5319669232849549  \\
            % 9.1  0.5314725457028356  \\
            % 9.2  0.5309383952156206  \\
            % 9.3  0.530542431169916  \\
            % 9.4  0.5306105308405524  \\
            % 9.5  0.5303814108292512  \\
            % 9.6  0.5304715585403492  \\
            % 9.7  0.5302531697861805  \\
            % 9.8  0.5300559652897252  \\
            % 9.9  0.5295160908290888  \\
            % 10.0  0.5292340492120257  \\
            % 10.1  0.5292954603360015  \\
            % 10.2  0.5291696112430327  \\
            % 10.3  0.5295580024757818  \\
            % 10.4  0.5293158141358008  \\
            % 10.5  0.5293522386985112  \\
            % 10.6  0.529308846028533  \\
            % 10.7  0.5292514934944766  \\
            % 10.8  0.5291890405240788  \\
            % 10.9  0.5289706498574646  \\
            % 11.0  0.5291000563637719  \\
            % 11.1  0.5291056656676277  \\
            % 11.2  0.5288635962229087  \\
            % 11.3  0.5289286057849628  \\
            % 11.4  0.5290416186570588  \\
            % 11.5  0.5291460784016642  \\
            % 11.6  0.5293349305544913  \\
            % 11.7  0.5292919423973916  \\
            % 11.8  0.529106152210039  \\
            % 11.9  0.5291803629317602  \\
            % 12.0  0.5291674386065671  \\
            % 12.0  0.14629996196330253  \\
            % 11.9  0.14535266263418783  \\
            % 11.8  0.14488123827101138  \\
            % 11.7  0.14399327994390315  \\
            % 11.6  0.14428743603180802  \\
            % 11.5  0.14425025542966086  \\
            % 11.4  0.14464931348156354  \\
            % 11.3  0.14503388283790852  \\
            % 11.2  0.144986193300728  \\
            % 11.1  0.14527232432163018  \\
            % 11.0  0.1463120041590383  \\
            % 10.9  0.1458665191556631  \\
            % 10.8  0.14650218768730958  \\
            % 10.7  0.14524839097056372  \\
            % 10.6  0.14491520912846628  \\
            % 10.5  0.14467187448826369  \\
            % 10.4  0.14467189014759094  \\
            % 10.3  0.14468544483631177  \\
            % 10.2  0.1455815550711914  \\
            % 10.1  0.14617247530294566  \\
            % 10.0  0.14715889225917497  \\
            % 9.9  0.14733828579607852  \\
            % 9.8  0.14806329930694384  \\
            % 9.7  0.14945926400366819  \\
            % 9.6  0.14940954119179387  \\
            % 9.5  0.15012434578461978  \\
            % 9.4  0.15099066915025747  \\
            % 9.3  0.15200493473220678  \\
            % 9.2  0.15058863418978263  \\
            % 9.1  0.14885379195343812  \\
            % 9.0  0.14908724614460875  \\
            % 8.9  0.1523017813114943  \\
            % 8.8  0.15310766017152522  \\
            % 8.7  0.15367622550257604  \\
            % 8.6  0.15461535605931  \\
            % 8.5  0.15488168339421649  \\
            % 8.4  0.15521647053594864  \\
            % 8.3  0.15571382065710437  \\
            % 8.2  0.15555244823554792  \\
            % 8.1  0.15612139301510536  \\
            % 8.0  0.15759237361346753  \\
            % 7.9  0.15712737192849285  \\
            % 7.8  0.15869368459214095  \\
            % 7.7  0.1592209086917991  \\
            % 7.6  0.16017214589934564  \\
            % 7.5  0.16025063753510033  \\
            % 7.4  0.1620303509010747  \\
            % 7.3  0.16143746211880325  \\
            % 7.2  0.1615094692812906  \\
            % 7.1  0.16108006725214  \\
            % 7.0  0.1633420778085644  \\
            % 6.9  0.16241189369893105  \\
            % 6.8  0.16323899433113997  \\
            % 6.7  0.16352451739494875  \\
            % 6.6  0.16273274012720856  \\
            % 6.5  0.16090302307947196  \\
            % 6.4  0.1503642985944951  \\
            % 6.3  0.1529794905714449  \\
            % 6.2  0.15602243039734262  \\
            % 6.1  0.1517597018387438  \\
            % 6.0  0.15509289645032082  \\
            % 5.9  0.16117799773618283  \\
            % 5.8  0.17468009443098226  \\
            % 5.7  0.1883882480179519  \\
            % 5.6  0.18984948417927924  \\
            % 5.5  0.19032264833112747  \\
            % 5.4  0.20061919848991094  \\
            % 5.3  0.20918599968139814  \\
            % 5.2  0.21885616770545166  \\
            % 5.1  0.23120865502425209  \\
            % 5.0  0.24814280301417596  \\
            % 4.9  0.26870034664818865  \\
            % 4.8  0.2911142753485066  \\
            % 4.7  0.30240989895779397  \\
            % 4.6  0.31885869402591377  \\
            % 4.5  0.3440793627549809  \\
            % 4.4  0.3665875469029143  \\
            % 4.3  0.3730451621751304  \\
            % 4.2  0.3650513368526145  \\
            % 4.1  0.4121101554568327  \\
            % 4.0  0.4343037431790113  \\
            % 3.9  0.43607014406056976  \\
            % 3.8  0.4488596144170154  \\
            % 3.7  0.46152963992364077  \\
            % 3.6  0.46851979383295195  \\
            % 3.5  0.485168620069798  \\
            % 3.4  0.5301757163506017  \\
            % 3.3  0.5304691835608598  \\
            % 3.2  0.5376972160703258  \\
            % 3.1  0.5451949843124461  \\
            % 3.0  0.5658135248015644  \\
            % 2.9  0.5718175832901651  \\
            % 2.8  0.570070292378132  \\
            % 2.7  0.574144555848905  \\
            % 2.6  0.5775868391437424  \\
            % 2.5  0.5926202558957782  \\
            % 2.4  0.5964493397269406  \\
            % 2.3  0.5985141482736828  \\
            % 2.2  0.5960384321203462  \\
            % 2.1  0.6059030673291709  \\
            % 2.0  0.6314090283236243  \\
            % 1.9  0.6288102649891874  \\
            % 1.8  0.6318072424090688  \\
            % 1.7  0.6520854822922849  \\
            % 1.6  0.648543338565448  \\
            % 1.5  0.7140667963987914  \\
            % 1.4  0.764836763943868  \\
            % 1.3  0.7360092882980075  \\
            % 1.2  0.7204194308075567  \\
            % 1.1  0.7797780877733406  \\
            % 1.0  0.7803586675414157  \\
            % 0.9  0.8095875327090764  \\
            % 0.8  0.8190437763476404  \\
            % 0.7  0.8687313188380387  \\
            % 0.6  0.8921327922940694  \\
            % 0.5  0.9356127000675537  \\
            % 0.4  0.9722129423068493  \\
            % 0.3  0.9837155783131126  \\
            % 0.2  0.9868401225613745  \\
            % 0.1  0.9900637490956378  \\
            % 0.0  0.9917098795292149  \\
        }
        \closedcycle
        ;
\end{axis}
\end{tikzpicture}

==> tikz/parameter_estimation/parameter_estimation_Theta_lane_error_temp_10.tikz <==
\begin{tikzpicture}
\begin{axis}[scatter/classes={label 1={mark={square*}, blue}, label 2={mark={*}, green}, label 3={mark={triangle*}, orange}, label 4={mark={diamond*}, red}, label 5={mark={pentagon*}, pink}}, smooth, grid=both, yminorgrids=true, xmajorgrids=false, minor y tick num=0, 
% tick align=outside,
extra x tick style={tick label style={below, yshift=5.5ex}},% <--- added "tick label style"
title style={at={(0.5,1.11)},anchor=north},
x label style={at={(axis description cs:0.5,-0.12)},anchor=north}, 
y label style={at={(axis description cs:-0.09,0.5)},rotate=0,anchor=south}, 
title={Desired Lane},
% xlabel={Time [s]}, 
ylabel={$||\hat{\theta}_{lan} - \theta_{lan}||_1$ [m]}, 
xmin={0.0}, xmax={11.9}, ymin={0.0}, , legend style={at={(0.98,0.96)
}, anchor={north east}}]
    \legend{{Overtaking},{Merging},{Obstacle}}
    \addplot[scatter, very thick, scatter src={explicit symbolic}, mark options={scale={1.4}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  -10.0  label_1
              \\
            0.0  -10.0  label_2
              \\
            0.0  -10.0  label_3
              \\
        }
        ;
    \addplot[color={blue}, very thick]
        coordinates {
            (0.0,1.9989875883040216)
            (0.1,1.8351766620830112)
            (0.2,1.5249185826563982)
            % (0.3,1.5120586777363152)
            % (0.4,1.2797783141783836)
            % (0.5,0.8511581357880745)
            % (0.6,0.8004975440250724)
            % (0.7,0.6593879263524622)
            % (0.8,0.5777137027832939)
            % (0.9,0.5677036587582807)
            % (1.0,0.42840846419621803)
            % (1.1,0.40127492080045)
            % (1.2,0.3792338794077249)
            % (1.3,0.3305150099237443)
            % (1.4,0.3059043447389287)
            % (1.5,0.3040969939051348)
            % (1.6,0.2157086588006126)
            % (1.7,0.15545256143661002)
            % (1.8,0.15615726150791417)
            % (1.9,0.13474744257422913)
            % (2.0,0.12131657520713948)
            % (2.1,0.11969777630947837)
            % (2.2,0.11921778148399037)
            % (2.3,0.11639761556124402)
            % (2.4,0.10590805944445447)
            % (2.5,0.10089866961045683)
            % (2.6,0.0947078272786224)
            % (2.7,0.09463390079583987)
            % (2.8,0.08793363370457823)
            % (2.9,0.08683897121252455)
            % (3.0,0.08666232939341448)
            % (3.1,0.08508202223730603)
            % (3.2,0.08454876515277127)
            % (3.3,0.08534246312377959)
            % (3.4,0.08522231981217293)
            % (3.5,0.08544120323236044)
            % (3.6,0.08538396402463774)
            % (3.7,0.09289511562695717)
            % (3.8,0.09228288617305035)
            % (3.9,0.09105858221806047)
            % (4.0,0.08295890116852125)
            % (4.1,0.08286435162281093)
            % (4.2,0.08176806960863314)
            % (4.3,0.07879947276540747)
            % (4.4,0.06373092930981088)
            % (4.5,0.06274445308175093)
            % (4.6,0.0638805471155534)
            % (4.7,0.06634986235480721)
            % (4.8,0.06438739022098773)
            % (4.9,0.06154369545188498)
            % (5.0,0.061483875179486336)
            % (5.1,0.05839330263667841)
            % (5.2,0.05063234076194009)
            % (5.3,0.05031192008716927)
            % (5.4,0.05045300502537285)
            % (5.5,0.050914184508657895)
            % (5.6,0.05096256541054826)
            % (5.7,0.05076552143431001)
            % (5.8,0.04672056582556955)
            % (5.9,0.04470105034091204)
            % (6.0,0.04188534307208419)
            % (6.1,0.037759943862072445)
            % (6.2,0.03748860663868675)
            % (6.3,0.03740762394468106)
            % (6.4,0.033385412348786656)
            % (6.5,0.033481513711340824)
            % (6.6,0.03394284097035509)
            % (6.7,0.03514807806985466)
            % (6.8,0.035143740723467126)
            % (6.9,0.03499534187369521)
            % (7.0,0.03406600409385077)
            % (7.1,0.0338410110555918)
            % (7.2,0.03328614854664687)
            % (7.3,0.03302217380858147)
            % (7.4,0.03343372322518752)
            % (7.5,0.03255761453060793)
            % (7.6,0.032493153104638586)
            % (7.7,0.03197196011256294)
            % (7.8,0.030449483909858258)
            % (7.9,0.030327311316676736)
            % (8.0,0.02990671955590843)
            % (8.1,0.031350068613753)
            % (8.2,0.03040544147690942)
            % (8.3,0.03030787131940854)
            % (8.4,0.030231368508345513)
            % (8.5,0.030150790693551296)
            % (8.6,0.029843547180810823)
            % (8.7,0.029653803137340354)
            % (8.8,0.029415134868035)
            % (8.9,0.029248136997377036)
            % (9.0,0.028639696411933424)
            % (9.1,0.028890378809814654)
            % (9.2,0.029127508206819933)
            % (9.3,0.02902733859655178)
            % (9.4,0.029471932536713694)
            % (9.5,0.029234277816417506)
            % (9.6,0.02821940715415229)
            % (9.7,0.027872017251038134)
            % (9.8,0.027748029304329874)
            % (9.9,0.027011090506413732)
            % (10.0,0.02591258017016082)
            % (10.1,0.025104431772387872)
            % (10.2,0.025308294944991275)
            % (10.3,0.024475147001885855)
            % (10.4,0.024406664464720756)
            % (10.5,0.02381401932092804)
            % (10.6,0.02378579199462029)
            % (10.7,0.023435348297985922)
            % (10.8,0.023338426817737304)
            % (10.9,0.023414802375066046)
            % (11.0,0.02253561409302378)
            % (11.1,0.023119105492481612)
            % (11.2,0.023432186873738395)
            % (11.3,0.02323073082427428)
            % (11.4,0.02307635796618128)
            % (11.5,0.02311614758807798)
            % (11.6,0.023022856183534668)
            % (11.7,0.0229956125747853)
            % (11.8,0.02261870302243285)
            % (11.9,0.022511136951161165)
            % (12.0,0.022200720006499558)
        }
        ;
    \addplot[color={blue}, very thick, scatter, only marks, mark={square*}, mark options={scale={1.0}, draw={blue}, fill={blue}, fill opacity={1.0}, color={blue}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  1.9989875883040216  label_1
              \\
            0.7  0.6593879263524622  label_1
              \\
            1.4  0.3059043447389287  label_1
              \\
            2.1  0.11969777630947837  label_1
              \\
            2.8  0.08793363370457823  label_1
              \\
            3.5  0.08544120323236044  label_1
              \\
            4.2  0.08176806960863314  label_1
              \\
            4.9  0.06154369545188498  label_1
              \\
            5.6  0.05096256541054826  label_1
              \\
            6.3  0.03740762394468106  label_1
              \\
            7.0  0.03406600409385077  label_1
              \\
            7.7  0.03197196011256294  label_1
              \\
            8.4  0.030231368508345513  label_1
              \\
            9.1  0.028890378809814654  label_1
              \\
            9.8  0.027748029304329874  label_1
              \\
            10.5  0.02381401932092804  label_1
              \\
            11.2  0.023432186873738395  label_1
              \\
            11.9  0.022511136951161165  label_1
              \\
        }
        ;
    \addplot[color={green}, very thick]
        coordinates {
            (0.0,2.002609013822411)
            (0.1,1.8548182712729533)
            (0.2,1.5620250814741214)
            % (0.3,1.3465567601410366)
            % (0.4,1.1354636732596068)
            % (0.5,0.8726415528349973)
            % (0.6,0.793555318102072)
            % (0.7,0.6381358919810104)
            % (0.8,0.555514587861894)
            % (0.9,0.49321973752232273)
            % (1.0,0.4989039498875844)
            % (1.1,0.47095785897749587)
            % (1.2,0.41001023838897294)
            % (1.3,0.3844747694692471)
            % (1.4,0.3592798547753556)
            % (1.5,0.3221400488682811)
            % (1.6,0.3124050323648394)
            % (1.7,0.29731468691095353)
            % (1.8,0.2934466574879177)
            % (1.9,0.28804189385079054)
            % (2.0,0.27624419777930237)
            % (2.1,0.2608885438521011)
            % (2.2,0.2496537678590595)
            % (2.3,0.23788050130398933)
            % (2.4,0.23644338248254104)
            % (2.5,0.2296624004467771)
            % (2.6,0.22904531408885342)
            % (2.7,0.22880566576622746)
            % (2.8,0.24502936219063068)
            % (2.9,0.24454781504402173)
            % (3.0,0.24346105734241075)
            % (3.1,0.2434662644042352)
            % (3.2,0.2347699150989048)
            % (3.3,0.23480663917512667)
            % (3.4,0.2543060125762225)
            % (3.5,0.234552477670269)
            % (3.6,0.23300580907364254)
            % (3.7,0.2337260435764559)
            % (3.8,0.23374847001757945)
            % (3.9,0.23368501405658887)
            % (4.0,0.2319561892614912)
            % (4.1,0.20918554709398476)
            % (4.2,0.20694643676584995)
            % (4.3,0.20684236177958387)
            % (4.4,0.20669275093649042)
            % (4.5,0.20665062754720617)
            % (4.6,0.20589293565272415)
            % (4.7,0.2053269198434672)
            % (4.8,0.20478955252071593)
            % (4.9,0.20291061566639554)
            % (5.0,0.20155899338382793)
            % (5.1,0.200630412196022)
            % (5.2,0.20047848427507411)
            % (5.3,0.19421762651251506)
            % (5.4,0.18996596406844243)
            % (5.5,0.18903802710158768)
            % (5.6,0.18778554976430917)
            % (5.7,0.18699676836744034)
            % (5.8,0.17831051851154814)
            % (5.9,0.17665046351634828)
            % (6.0,0.17733263368711455)
            % (6.1,0.172014152341705)
            % (6.2,0.1722568887124873)
            % (6.3,0.17304605036270454)
            % (6.4,0.17481119434634887)
            % (6.5,0.17515028405588523)
            % (6.6,0.17396001653208643)
            % (6.7,0.15997829053718848)
            % (6.8,0.15937433340954132)
            % (6.9,0.15870149280310214)
            % (7.0,0.15188027968609152)
            % (7.1,0.14732484590785092)
            % (7.2,0.14600901448669107)
            % (7.3,0.14609023087360062)
            % (7.4,0.1434298839679149)
            % (7.5,0.14154736679605706)
            % (7.6,0.14039914561921565)
            % (7.7,0.1390832758221229)
            % (7.8,0.1388551357071271)
            % (7.9,0.1360369122012251)
            % (8.0,0.13626986714294784)
            % (8.1,0.1380917965482381)
            % (8.2,0.135795475407253)
            % (8.3,0.13485397994360715)
            % (8.4,0.13465253115472559)
            % (8.5,0.13479275903469645)
            % (8.6,0.1340787781554275)
            % (8.7,0.1355497147368468)
            % (8.8,0.13534485722280531)
            % (8.9,0.1352218398553381)
            % (9.0,0.13062640193125516)
            % (9.1,0.1292133223446959)
            % (9.2,0.12858031635888673)
            % (9.3,0.12768443311403851)
            % (9.4,0.12551658256537568)
            % (9.5,0.12408463667583143)
            % (9.6,0.1253382798486928)
            % (9.7,0.12494642895912032)
            % (9.8,0.1249315743206738)
            % (9.9,0.12211095386317171)
            % (10.0,0.12144303296160244)
            % (10.1,0.12195700557348331)
            % (10.2,0.12150330067754955)
            % (10.3,0.121648008972167)
            % (10.4,0.12059794604201222)
            % (10.5,0.11997689186407978)
            % (10.6,0.1183290554360969)
            % (10.7,0.11634945224034202)
            % (10.8,0.11442828609744285)
            % (10.9,0.1148955204671992)
            % (11.0,0.1151240164205021)
            % (11.1,0.11359450411024388)
            % (11.2,0.11349829340248169)
            % (11.3,0.11333164791621005)
            % (11.4,0.11262589861814137)
            % (11.5,0.1102704537621347)
            % (11.6,0.10949587170157406)
            % (11.7,0.10886241598748556)
            % (11.8,0.10838891309625343)
            % (11.9,0.10762419584343728)
            % (12.0,0.10738975426571935)
        }
        ;
    \addplot[color={green}, very thick, scatter, only marks, mark={*}, mark options={scale={1.0}, draw={green}, fill={green}, fill opacity={1.0}, color={green}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  2.002609013822411  label_1
              \\
            0.7  0.6381358919810104  label_1
              \\
            1.4  0.3592798547753556  label_1
              \\
            2.1  0.2608885438521011  label_1
              \\
            2.8  0.24502936219063068  label_1
              \\
            3.5  0.234552477670269  label_1
              \\
            4.2  0.20694643676584995  label_1
              \\
            4.9  0.20291061566639554  label_1
              \\
            5.6  0.18778554976430917  label_1
              \\
            6.3  0.17304605036270454  label_1
              \\
            7.0  0.15188027968609152  label_1
              \\
            7.7  0.1390832758221229  label_1
              \\
            8.4  0.13465253115472559  label_1
              \\
            9.1  0.1292133223446959  label_1
              \\
            9.8  0.1249315743206738  label_1
              \\
            10.5  0.11997689186407978  label_1
              \\
            11.2  0.11349829340248169  label_1
              \\
            11.9  0.10762419584343728  label_1
              \\
        }
        ;
    \addplot[color={orange}, very thick]
        coordinates {
            (0.0,2.0021288102674477)
            (0.1,1.981648298955763)
            (0.2,1.7894500665937536)
            % (0.3,1.667927144863211)
            % (0.4,1.526409843701434)
            % (0.5,1.0566800748297385)
            % (0.6,0.8943196779013295)
            % (0.7,0.6753682939837433)
            % (0.8,0.6121603080818865)
            % (0.9,0.4425584530693608)
            % (1.0,0.3793446251075583)
            % (1.1,0.34707032646880825)
            % (1.2,0.2966655366718757)
            % (1.3,0.29678875181392383)
            % (1.4,0.29521159155263743)
            % (1.5,0.2771223783645126)
            % (1.6,0.2563696703242575)
            % (1.7,0.20396698826288195)
            % (1.8,0.19284982339251833)
            % (1.9,0.18251884662834778)
            % (2.0,0.17872467360005395)
            % (2.1,0.18279553152352732)
            % (2.2,0.17233820663049437)
            % (2.3,0.1595189930894187)
            % (2.4,0.15856701278540586)
            % (2.5,0.14606644434454252)
            % (2.6,0.1265960676062417)
            % (2.7,0.11735809486107689)
            % (2.8,0.1174234031157919)
            % (2.9,0.11748532242801368)
            % (3.0,0.11446423596665936)
            % (3.1,0.10296247573413693)
            % (3.2,0.10403486700724385)
            % (3.3,0.09304875796934918)
            % (3.4,0.10131096319690426)
            % (3.5,0.0993329955836187)
            % (3.6,0.09421145591073522)
            % (3.7,0.08798359061398434)
            % (3.8,0.08909675264435597)
            % (3.9,0.09348791829092991)
            % (4.0,0.092843673740906)
            % (4.1,0.0926081340580296)
            % (4.2,0.09049770137390965)
            % (4.3,0.09084392241829074)
            % (4.4,0.09225050971913375)
            % (4.5,0.09673152836520031)
            % (4.6,0.09326348561703078)
            % (4.7,0.09202758624634468)
            % (4.8,0.09014196716690522)
            % (4.9,0.0885249719447466)
            % (5.0,0.09734533129014844)
            % (5.1,0.09645858979413613)
            % (5.2,0.09503224176447743)
            % (5.3,0.09460060752397213)
            % (5.4,0.09240358200220483)
            % (5.5,0.0897943465062255)
            % (5.6,0.08838538781439885)
            % (5.7,0.08659112826391459)
            % (5.8,0.0844642732912719)
            % (5.9,0.08305565776281651)
            % (6.0,0.08030193295602228)
            % (6.1,0.07919093663136971)
            % (6.2,0.0845753446672369)
            % (6.3,0.08520253478896296)
            % (6.4,0.08443346328811302)
            % (6.5,0.07472938280723797)
            % (6.6,0.07674112270315343)
            % (6.7,0.07742930456594369)
            % (6.8,0.07710497921725762)
            % (6.9,0.07715832540438464)
            % (7.0,0.07620006461055644)
            % (7.1,0.07382407713555764)
            % (7.2,0.07425304892369547)
            % (7.3,0.07304074754308804)
            % (7.4,0.07271335713146011)
            % (7.5,0.07111718849753569)
            % (7.6,0.07088627626859988)
            % (7.7,0.07013978847747987)
            % (7.8,0.0687580916952265)
            % (7.9,0.06775205228512243)
            % (8.0,0.06727132058312733)
            % (8.1,0.06551463005000716)
            % (8.2,0.06398053893913534)
            % (8.3,0.06327152438790055)
            % (8.4,0.0628296979332884)
            % (8.5,0.06257778715323077)
            % (8.6,0.06232742240494922)
            % (8.7,0.061565480316524424)
            % (8.8,0.061758789778363354)
            % (8.9,0.06110180454387104)
            % (9.0,0.060791436072178684)
            % (9.1,0.06036871188771692)
            % (9.2,0.06055578567862062)
            % (9.3,0.06015718256751068)
            % (9.4,0.05734138436018138)
            % (9.5,0.05668955605166365)
            % (9.6,0.056088863491568705)
            % (9.7,0.055235480052087324)
            % (9.8,0.05482639546307483)
            % (9.9,0.05442539508197439)
            % (10.0,0.05397765932127603)
            % (10.1,0.053910201391164925)
            % (10.2,0.054067905942599)
            % (10.3,0.05375024745795584)
            % (10.4,0.05393254091438579)
            % (10.5,0.05375476913308683)
            % (10.6,0.052308050960016145)
            % (10.7,0.05200640874266402)
            % (10.8,0.05163767257520532)
            % (10.9,0.05196522080296216)
            % (11.0,0.051568330845104884)
            % (11.1,0.04910721200801223)
            % (11.2,0.048594948389642165)
            % (11.3,0.04845208728914807)
            % (11.4,0.04765099171758595)
            % (11.5,0.04766807042524038)
            % (11.6,0.04733354430490812)
            % (11.7,0.04703846603954634)
            % (11.8,0.04519713106265019)
            % (11.9,0.04521538431141135)
            % (12.0,0.045295188888945445)
        }
        ;
    \addplot[color={orange}, very thick, scatter, only marks, mark={triangle*}, mark options={scale={1.0}, draw={orange}, fill={orange}, fill opacity={1.0}, color={orange}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  2.0021288102674477  label_1
              \\
            0.7  0.6753682939837433  label_1
              \\
            1.4  0.29521159155263743  label_1
              \\
            2.1  0.18279553152352732  label_1
              \\
            2.8  0.1174234031157919  label_1
              \\
            3.5  0.0993329955836187  label_1
              \\
            4.2  0.09049770137390965  label_1
              \\
            4.9  0.0885249719447466  label_1
              \\
            5.6  0.08838538781439885  label_1
              \\
            6.3  0.08520253478896296  label_1
              \\
            7.0  0.07620006461055644  label_1
              \\
            7.7  0.07013978847747987  label_1
              \\
            8.4  0.0628296979332884  label_1
              \\
            9.1  0.06036871188771692  label_1
              \\
            9.8  0.05482639546307483  label_1
              \\
            10.5  0.05375476913308683  label_1
              \\
            11.2  0.048594948389642165  label_1
              \\
            11.9  0.04521538431141135  label_1
              \\
        }
        ;
    \addplot[color={blue!30}, fill={blue!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  2.010075387353126  \\
            0.1  1.9843899337183135  \\
            0.2  1.9266321413375647  \\
            % 0.3  1.9263219070967974  \\
            % 0.4  1.9112236051961875  \\
            % 0.5  1.81246373971665  \\
            % 0.6  1.7250293345665564  \\
            % 0.7  1.7457076405004752  \\
            % 0.8  1.6316324884451592  \\
            % 0.9  1.5130121213890166  \\
            % 1.0  1.4436430194039824  \\
            % 1.1  1.4977737990548503  \\
            % 1.2  1.491415753905807  \\
            % 1.3  1.489290815041029  \\
            % 1.4  1.4107746390460698  \\
            % 1.5  1.2451579834903896  \\
            % 1.6  1.131052470296721  \\
            % 1.7  1.0024619317306822  \\
            % 1.8  1.0350985682901204  \\
            % 1.9  1.025215119619849  \\
            % 2.0  0.8463803987860078  \\
            % 2.1  0.8418491444631365  \\
            % 2.2  0.8794778861753763  \\
            % 2.3  0.9060426301434831  \\
            % 2.4  0.8817043966991047  \\
            % 2.5  0.8184913206385973  \\
            % 2.6  0.7940145016787239  \\
            % 2.7  0.7829370788782917  \\
            % 2.8  0.769469905712539  \\
            % 2.9  0.6971912581199842  \\
            % 3.0  0.5712924389684173  \\
            % 3.1  0.549963354072518  \\
            % 3.2  0.536685426208708  \\
            % 3.3  0.5361962358335288  \\
            % 3.4  0.5354221168219842  \\
            % 3.5  0.5351326996906196  \\
            % 3.6  0.5284167464807031  \\
            % 3.7  0.5280123485766769  \\
            % 3.8  0.5293267334061573  \\
            % 3.9  0.5302238582401955  \\
            % 4.0  0.5170006011432815  \\
            % 4.1  0.5036104750901866  \\
            % 4.2  0.43512096279992407  \\
            % 4.3  0.4324726451933958  \\
            % 4.4  0.4281057476753909  \\
            % 4.5  0.3918614409279203  \\
            % 4.6  0.3538541103684187  \\
            % 4.7  0.33345039147761096  \\
            % 4.8  0.31713320969589776  \\
            % 4.9  0.3065320562976048  \\
            % 5.0  0.29622309310806116  \\
            % 5.1  0.2105411325494954  \\
            % 5.2  0.2087155696277565  \\
            % 5.3  0.2036752518037653  \\
            % 5.4  0.2020536256561974  \\
            % 5.5  0.20024650961250126  \\
            % 5.6  0.19779601045159398  \\
            % 5.7  0.181056444500127  \\
            % 5.8  0.18021681957056293  \\
            % 5.9  0.17434605398466252  \\
            % 6.0  0.17133645436599587  \\
            % 6.1  0.1697743522871089  \\
            % 6.2  0.1661937787838801  \\
            % 6.3  0.16494056011379057  \\
            % 6.4  0.16293955312717257  \\
            % 6.5  0.1598893620160957  \\
            % 6.6  0.158712878501777  \\
            % 6.7  0.1576097654774134  \\
            % 6.8  0.13315553963027346  \\
            % 6.9  0.13344806625061736  \\
            % 7.0  0.13340216629023902  \\
            % 7.1  0.13263810848358354  \\
            % 7.2  0.13198136091512092  \\
            % 7.3  0.13185631641162399  \\
            % 7.4  0.13176646064229694  \\
            % 7.5  0.13007905027129074  \\
            % 7.6  0.12932648843837602  \\
            % 7.7  0.12906100301658313  \\
            % 7.8  0.128676766066047  \\
            % 7.9  0.12863340969966813  \\
            % 8.0  0.12667536301134572  \\
            % 8.1  0.12670123807582703  \\
            % 8.2  0.12804618295340942  \\
            % 8.3  0.1272081452555222  \\
            % 8.4  0.11173608948053565  \\
            % 8.5  0.11128491948851518  \\
            % 8.6  0.11042917821875851  \\
            % 8.7  0.11014979232328889  \\
            % 8.8  0.1103934758146505  \\
            % 8.9  0.11013192951339093  \\
            % 9.0  0.11005095521164648  \\
            % 9.1  0.1099993131142632  \\
            % 9.2  0.10853964814828923  \\
            % 9.3  0.10842279164045845  \\
            % 9.4  0.10309480389911338  \\
            % 9.5  0.10250500286670888  \\
            % 9.6  0.10240393246648616  \\
            % 9.7  0.10228464498857136  \\
            % 9.8  0.1020557985321455  \\
            % 9.9  0.10167063874051332  \\
            % 10.0  0.10158493769389765  \\
            % 10.1  0.09884902902176133  \\
            % 10.2  0.0988666570398361  \\
            % 10.3  0.09711549102555328  \\
            % 10.4  0.09750944978210452  \\
            % 10.5  0.09714412342193698  \\
            % 10.6  0.09714412342193698  \\
            % 10.7  0.09523483221041473  \\
            % 10.8  0.09486092249429881  \\
            % 10.9  0.0946602692004285  \\
            % 11.0  0.09463010107774887  \\
            % 11.1  0.09464345658610117  \\
            % 11.2  0.0951851362581112  \\
            % 11.3  0.09496936637534178  \\
            % 11.4  0.07683091098180964  \\
            % 11.5  0.07702338005513551  \\
            % 11.6  0.07691171157501293  \\
            % 11.7  0.07645125154681795  \\
            % 11.8  0.07634165384722555  \\
            % 11.9  0.07626233025843254  \\
            % 12.0  0.06745330924562187  \\
            % 12.0  0.011651391193576513  \\
            % 11.9  0.01207732006363045  \\
            % 11.8  0.011939268526339579  \\
            % 11.7  0.01194170127499651  \\
            % 11.6  0.012651138381415822  \\
            % 11.5  0.012907927587460545  \\
            % 11.4  0.01288953454611469  \\
            % 11.3  0.012870354555124357  \\
            % 11.2  0.01276269969290783  \\
            % 11.1  0.012396244617162155  \\
            % 11.0  0.012188673991662922  \\
            % 10.9  0.01261149812637679  \\
            % 10.8  0.01297248092059184  \\
            % 10.7  0.012928105158787652  \\
            % 10.6  0.013553137467598626  \\
            % 10.5  0.013104723275147272  \\
            % 10.4  0.013227765988994451  \\
            % 10.3  0.013194200640580939  \\
            % 10.2  0.012891690114303599  \\
            % 10.1  0.013530762892786513  \\
            % 10.0  0.013531761420975986  \\
            % 9.9  0.013598628918499583  \\
            % 9.8  0.013271759034496587  \\
            % 9.7  0.013209802692396647  \\
            % 9.6  0.013508623139453085  \\
            % 9.5  0.01354950813351425  \\
            % 9.4  0.013902534509529288  \\
            % 9.3  0.014641654213028259  \\
            % 9.2  0.013948506949256548  \\
            % 9.1  0.014137710907941893  \\
            % 9.0  0.014984101055767682  \\
            % 8.9  0.013599669397511872  \\
            % 8.8  0.013753675251856994  \\
            % 8.7  0.013993003875409638  \\
            % 8.6  0.014234512496675879  \\
            % 8.5  0.013177341725086125  \\
            % 8.4  0.013217782588952308  \\
            % 8.3  0.015406670208472709  \\
            % 8.2  0.015615061491778444  \\
            % 8.1  0.014683461777494876  \\
            % 8.0  0.014720505405673642  \\
            % 7.9  0.019175755707277545  \\
            % 7.8  0.01944087927226258  \\
            % 7.7  0.019271427774906237  \\
            % 7.6  0.01897087186382422  \\
            % 7.5  0.01629658983952318  \\
            % 7.4  0.014949409593890337  \\
            % 7.3  0.01967432528552835  \\
            % 7.2  0.018924184273061972  \\
            % 7.1  0.01839046624315204  \\
            % 7.0  0.019746001374898146  \\
            % 6.9  0.0207645698737274  \\
            % 6.8  0.02106185523469594  \\
            % 6.7  0.02110315040576946  \\
            % 6.6  0.02122810544270628  \\
            % 6.5  0.02167040075431375  \\
            % 6.4  0.021669834023802757  \\
            % 6.3  0.021716797892801648  \\
            % 6.2  0.02429921764144742  \\
            % 6.1  0.023780596891522024  \\
            % 6.0  0.024756066942818768  \\
            % 5.9  0.025469754203653154  \\
            % 5.8  0.02865971888155558  \\
            % 5.7  0.028543246148489063  \\
            % 5.6  0.028309098585043192  \\
            % 5.5  0.02795793328951919  \\
            % 5.4  0.02847732068388592  \\
            % 5.3  0.029498925156680872  \\
            % 5.2  0.03019634607208152  \\
            % 5.1  0.029393556628994517  \\
            % 5.0  0.031288296154164154  \\
            % 4.9  0.0320892822707829  \\
            % 4.8  0.031366763133530845  \\
            % 4.7  0.031677749376160455  \\
            % 4.6  0.03305443054108185  \\
            % 4.5  0.0342750894804357  \\
            % 4.4  0.03447457637156124  \\
            % 4.3  0.036359439848377556  \\
            % 4.2  0.03708127423693735  \\
            % 4.1  0.03660712962069237  \\
            % 4.0  0.035090333446525686  \\
            % 3.9  0.03373933511790616  \\
            % 3.8  0.035353743662372185  \\
            % 3.7  0.03488080500190175  \\
            % 3.6  0.03405471905362778  \\
            % 3.5  0.03424308967728558  \\
            % 3.4  0.03402049733381263  \\
            % 3.3  0.03605903100949416  \\
            % 3.2  0.036291742189465716  \\
            % 3.1  0.038084949485291814  \\
            % 3.0  0.040318029278287246  \\
            % 2.9  0.04062600845845362  \\
            % 2.8  0.04247489113786293  \\
            % 2.7  0.04732571276374421  \\
            % 2.6  0.05024749572552393  \\
            % 2.5  0.05223672632488033  \\
            % 2.4  0.0537155239143269  \\
            % 2.3  0.054531756203040765  \\
            % 2.2  0.056899589491827864  \\
            % 2.1  0.05750436466718887  \\
            % 2.0  0.059212513289321686  \\
            % 1.9  0.057084995604653535  \\
            % 1.8  0.05409996851359421  \\
            % 1.7  0.05716331306061806  \\
            % 1.6  0.06060993113796941  \\
            % 1.5  0.06526562627373042  \\
            % 1.4  0.06928195845610954  \\
            % 1.3  0.07529787356711501  \\
            % 1.2  0.10957560036093904  \\
            % 1.1  0.11564895619021062  \\
            % 1.0  0.13020710948421413  \\
            % 0.9  0.15964223475596717  \\
            % 0.8  0.14918651561491186  \\
            % 0.7  0.19569903693044638  \\
            % 0.6  0.2578362960590053  \\
            % 0.5  0.2840357608070895  \\
            % 0.4  0.497510572541958  \\
            % 0.3  0.682334019984797  \\
            % 0.2  0.7678163200335995  \\
            % 0.1  1.542715633801793  \\
            % 0.0  1.9909135837348269  \\
        }
        \closedcycle
        ;
    \addplot[color={green!30}, fill={green!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  2.010338795513722  \\
            0.1  1.996669871834063  \\
            0.2  1.8504373312565894  \\
            % 0.3  1.7625881249972388  \\
            % 0.4  1.6651631848379134  \\
            % 0.5  1.384778324160024  \\
            % 0.6  1.3616265445083828  \\
            % 0.7  1.300107553126746  \\
            % 0.8  1.2165589030992812  \\
            % 0.9  1.2240443522603004  \\
            % 1.0  1.220410925486985  \\
            % 1.1  1.0826112163100423  \\
            % 1.2  0.9709297975965689  \\
            % 1.3  0.9652356158797774  \\
            % 1.4  0.9527024862134769  \\
            % 1.5  0.9516686676158664  \\
            % 1.6  0.8929995465779941  \\
            % 1.7  0.897666925082883  \\
            % 1.8  0.890615823735592  \\
            % 1.9  0.7629446277098123  \\
            % 2.0  0.7430990304930084  \\
            % 2.1  0.7187868731086696  \\
            % 2.2  0.7432189274162662  \\
            % 2.3  0.7207150306828882  \\
            % 2.4  0.6247075250149637  \\
            % 2.5  0.5857536803735772  \\
            % 2.6  0.5802112242523454  \\
            % 2.7  0.5812228632412428  \\
            % 2.8  0.5398168641986989  \\
            % 2.9  0.5386920468557561  \\
            % 3.0  0.5399704976669297  \\
            % 3.1  0.541005356503933  \\
            % 3.2  0.5410769634240726  \\
            % 3.3  0.5410931159514158  \\
            % 3.4  0.5409247855552526  \\
            % 3.5  0.5502736815333968  \\
            % 3.6  0.5506441678500069  \\
            % 3.7  0.5508005327354776  \\
            % 3.8  0.5508575984400631  \\
            % 3.9  0.5519353512134088  \\
            % 4.0  0.5514933860187053  \\
            % 4.1  0.4785638135155723  \\
            % 4.2  0.47381498918467624  \\
            % 4.3  0.4722389262739095  \\
            % 4.4  0.4703753589607136  \\
            % 4.5  0.47036060475589847  \\
            % 4.6  0.4703955029847684  \\
            % 4.7  0.47010460301367407  \\
            % 4.8  0.45519065604147485  \\
            % 4.9  0.4558087101476926  \\
            % 5.0  0.45583746141815584  \\
            % 5.1  0.4130180746975344  \\
            % 5.2  0.41311682495952207  \\
            % 5.3  0.41370919488725727  \\
            % 5.4  0.38907849482892554  \\
            % 5.5  0.3876393518462657  \\
            % 5.6  0.38393742307958834  \\
            % 5.7  0.3639144791473826  \\
            % 5.8  0.361175111317684  \\
            % 5.9  0.3574542418356932  \\
            % 6.0  0.3537971011839112  \\
            % 6.1  0.35087074057548373  \\
            % 6.2  0.3477887544608647  \\
            % 6.3  0.3445369359142553  \\
            % 6.4  0.3416383556091831  \\
            % 6.5  0.33875940999573184  \\
            % 6.6  0.33755183506881037  \\
            % 6.7  0.33649444872413936  \\
            % 6.8  0.3315929890577128  \\
            % 6.9  0.3291738879370907  \\
            % 7.0  0.30798077372309557  \\
            % 7.1  0.30167359657258147  \\
            % 7.2  0.29672036024448967  \\
            % 7.3  0.293810626292223  \\
            % 7.4  0.29042577483551046  \\
            % 7.5  0.2968403489999319  \\
            % 7.6  0.29559074409117514  \\
            % 7.7  0.29311789848929737  \\
            % 7.8  0.2938496833866143  \\
            % 7.9  0.2941713109951245  \\
            % 8.0  0.2737939025714521  \\
            % 8.1  0.2724794742017823  \\
            % 8.2  0.27139653734074215  \\
            % 8.3  0.26947938739109545  \\
            % 8.4  0.2675888574107788  \\
            % 8.5  0.2622493130345574  \\
            % 8.6  0.2603841152914172  \\
            % 8.7  0.2593141373873567  \\
            % 8.8  0.22604560348487618  \\
            % 8.9  0.2260429214741455  \\
            % 9.0  0.22645957562955912  \\
            % 9.1  0.2068440570576385  \\
            % 9.2  0.2082586445737367  \\
            % 9.3  0.2059854810509162  \\
            % 9.4  0.2063348120681029  \\
            % 9.5  0.2060049889692488  \\
            % 9.6  0.19862267313397142  \\
            % 9.7  0.1907315373839394  \\
            % 9.8  0.18407864911464433  \\
            % 9.9  0.1767427483001256  \\
            % 10.0  0.1758322432975355  \\
            % 10.1  0.17486785769617305  \\
            % 10.2  0.17434431640222686  \\
            % 10.3  0.1681190401030493  \\
            % 10.4  0.16782628770481411  \\
            % 10.5  0.16709473560375093  \\
            % 10.6  0.166773786078125  \\
            % 10.7  0.1662149988349696  \\
            % 10.8  0.16537939355621586  \\
            % 10.9  0.16359210279019126  \\
            % 11.0  0.16370788091035093  \\
            % 11.1  0.16430309595218726  \\
            % 11.2  0.1640146025503817  \\
            % 11.3  0.16280771239260097  \\
            % 11.4  0.16322519793326049  \\
            % 11.5  0.1617358894109262  \\
            % 11.6  0.1583656654625035  \\
            % 11.7  0.15812030697466206  \\
            % 11.8  0.15869617106566913  \\
            % 11.9  0.1593882867665092  \\
            % 12.0  0.15899548650177409  \\
            % 12.0  0.0785697410292863  \\
            % 11.9  0.07944291815345114  \\
            % 11.8  0.0794887906625047  \\
            % 11.7  0.0799587041269828  \\
            % 11.6  0.08144219564281133  \\
            % 11.5  0.08291050666241512  \\
            % 11.4  0.07969990559082041  \\
            % 11.3  0.08010789924477343  \\
            % 11.2  0.08547897886119558  \\
            % 11.1  0.08558631013848156  \\
            % 11.0  0.08533627447332166  \\
            % 10.9  0.08577003231763018  \\
            % 10.8  0.08660596850764676  \\
            % 10.7  0.08662996368289014  \\
            % 10.6  0.08913703537164722  \\
            % 10.5  0.09081232193512076  \\
            % 10.4  0.09103206512377789  \\
            % 10.3  0.09132691015493938  \\
            % 10.2  0.0932213649474169  \\
            % 10.1  0.10235029479153543  \\
            % 10.0  0.10323235260776595  \\
            % 9.9  0.10272024702431143  \\
            % 9.8  0.10205558223786104  \\
            % 9.7  0.10084652514589479  \\
            % 9.6  0.0998369570746959  \\
            % 9.5  0.09879047971268815  \\
            % 9.4  0.09857329776432104  \\
            % 9.3  0.09816492667327942  \\
            % 9.2  0.09741553860964196  \\
            % 9.1  0.09683010329804706  \\
            % 9.0  0.0966130852006816  \\
            % 8.9  0.09529184817429363  \\
            % 8.8  0.09494688087108509  \\
            % 8.7  0.10310194179245648  \\
            % 8.6  0.10272082028985063  \\
            % 8.5  0.10230011731154262  \\
            % 8.4  0.10052469519559346  \\
            % 8.3  0.10049187717049876  \\
            % 8.2  0.0997853303842727  \\
            % 8.1  0.10007912424879625  \\
            % 8.0  0.09893719360385728  \\
            % 7.9  0.09748337954210484  \\
            % 7.8  0.09913472021022746  \\
            % 7.7  0.10133369802470604  \\
            % 7.6  0.10197650391983007  \\
            % 7.5  0.1019889117661574  \\
            % 7.4  0.10237953528405112  \\
            % 7.3  0.10501629611715399  \\
            % 7.2  0.10558658164410897  \\
            % 7.1  0.10617445703416342  \\
            % 7.0  0.1060305037158063  \\
            % 6.9  0.1062214279000006  \\
            % 6.8  0.10715244270578186  \\
            % 6.7  0.10718601964168625  \\
            % 6.6  0.11489668181756535  \\
            % 6.5  0.11226093401010766  \\
            % 6.4  0.11364762609785137  \\
            % 6.3  0.11754037440251008  \\
            % 6.2  0.11711772284085836  \\
            % 6.1  0.11602914802166231  \\
            % 6.0  0.118897984323015  \\
            % 5.9  0.11852298061488342  \\
            % 5.8  0.12032072513782438  \\
            % 5.7  0.12111455625699173  \\
            % 5.6  0.130922044388948  \\
            % 5.5  0.13616554076309662  \\
            % 5.4  0.13499574126208183  \\
            % 5.3  0.134126543770835  \\
            % 5.2  0.13397853073450416  \\
            % 5.1  0.13565318960024092  \\
            % 5.0  0.13615518409502467  \\
            % 4.9  0.13673535556190752  \\
            % 4.8  0.13696473171383186  \\
            % 4.7  0.13804492067350005  \\
            % 4.6  0.13865041344658405  \\
            % 4.5  0.13874537723171343  \\
            % 4.4  0.14347515253517945  \\
            % 4.3  0.1436095584869907  \\
            % 4.2  0.14398510822764735  \\
            % 4.1  0.14424492813433198  \\
            % 4.0  0.14770354460322205  \\
            % 3.9  0.148019558159449  \\
            % 3.8  0.15092776092694035  \\
            % 3.7  0.1515215464049527  \\
            % 3.6  0.15229727920459563  \\
            % 3.5  0.1532587827982554  \\
            % 3.4  0.15356810637614282  \\
            % 3.3  0.15656681830766195  \\
            % 3.2  0.1577466086972344  \\
            % 3.1  0.16353918734339348  \\
            % 3.0  0.16686857182367262  \\
            % 2.9  0.1715853983153668  \\
            % 2.8  0.17280944937177548  \\
            % 2.7  0.17210669447124127  \\
            % 2.6  0.16720696414507563  \\
            % 2.5  0.17165907954028545  \\
            % 2.4  0.17263400232666137  \\
            % 2.3  0.1766997980211445  \\
            % 2.2  0.1895674910911223  \\
            % 2.1  0.19402095297817595  \\
            % 2.0  0.19552855562347646  \\
            % 1.9  0.1990377363753269  \\
            % 1.8  0.20051506180867348  \\
            % 1.7  0.2075159850487662  \\
            % 1.6  0.21981816224003356  \\
            % 1.5  0.23379501315610815  \\
            % 1.4  0.25553281470103645  \\
            % 1.3  0.2713760042864421  \\
            % 1.2  0.28248775755665434  \\
            % 1.1  0.3056119057244734  \\
            % 1.0  0.33094442616257475  \\
            % 0.9  0.3515331087382442  \\
            % 0.8  0.41272334463864024  \\
            % 0.7  0.4255849016639834  \\
            % 0.6  0.5195227168739137  \\
            % 0.5  0.5799133379367136  \\
            % 0.4  0.8694407377470942  \\
            % 0.3  1.1367944134383945  \\
            % 0.2  1.3650345365832615  \\
            % 0.1  1.6922295066166422  \\
            % 0.0  1.9897643428370544  \\
        }
        \closedcycle
        ;
    \addplot[color={orange!30}, fill={orange!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  2.013190572625861  \\
            0.1  2.0024130517505108  \\
            0.2  1.9893950100915045  \\
            % 0.3  1.9867649166896877  \\
            % 0.4  1.9355854017482763  \\
            % 0.5  1.7002286798460675  \\
            % 0.6  1.6836464417155999  \\
            % 0.7  1.5760105707034902  \\
            % 0.8  1.5159289536366662  \\
            % 0.9  1.525106072100945  \\
            % 1.0  1.4875424656838574  \\
            % 1.1  1.456682381544905  \\
            % 1.2  1.3813013389405935  \\
            % 1.3  1.3353904293882328  \\
            % 1.4  1.309592052522154  \\
            % 1.5  1.2812074369209125  \\
            % 1.6  0.933982294612701  \\
            % 1.7  0.6961668610745483  \\
            % 1.8  0.6855201510038652  \\
            % 1.9  0.6881752016515801  \\
            % 2.0  0.6301573144132678  \\
            % 2.1  0.6939357809857641  \\
            % 2.2  0.6238678769567371  \\
            % 2.3  0.5240960237082274  \\
            % 2.4  0.4880555000829235  \\
            % 2.5  0.4492388437962845  \\
            % 2.6  0.4228570821204979  \\
            % 2.7  0.42165958359832634  \\
            % 2.8  0.38858460869749856  \\
            % 2.9  0.3740981089749805  \\
            % 3.0  0.37764434819611903  \\
            % 3.1  0.33510749847766524  \\
            % 3.2  0.3308004516374957  \\
            % 3.3  0.3034293054985071  \\
            % 3.4  0.3030141087157456  \\
            % 3.5  0.30091886303562  \\
            % 3.6  0.2973311587471245  \\
            % 3.7  0.29364922761431955  \\
            % 3.8  0.27297291334088764  \\
            % 3.9  0.2701760184984034  \\
            % 4.0  0.25719872835584445  \\
            % 4.1  0.2466063851405177  \\
            % 4.2  0.2331329285255616  \\
            % 4.3  0.23245829120158013  \\
            % 4.4  0.22373877827181593  \\
            % 4.5  0.2215420992851273  \\
            % 4.6  0.2169878880291241  \\
            % 4.7  0.2108689823657942  \\
            % 4.8  0.21027461930335198  \\
            % 4.9  0.20781169344235084  \\
            % 5.0  0.20298067891623817  \\
            % 5.1  0.20200396305501422  \\
            % 5.2  0.20067686354358685  \\
            % 5.3  0.19860272934617118  \\
            % 5.4  0.19701557121615243  \\
            % 5.5  0.2022359494966086  \\
            % 5.6  0.20351300465794747  \\
            % 5.7  0.20036626462307644  \\
            % 5.8  0.200117433471132  \\
            % 5.9  0.18424824923480268  \\
            % 6.0  0.18198455896605098  \\
            % 6.1  0.17990071824270737  \\
            % 6.2  0.17793699270265234  \\
            % 6.3  0.17698461478805788  \\
            % 6.4  0.17785871510004034  \\
            % 6.5  0.17720750309464584  \\
            % 6.6  0.17573767063539247  \\
            % 6.7  0.17459172639350667  \\
            % 6.8  0.1731348688469034  \\
            % 6.9  0.17207404438521234  \\
            % 7.0  0.16933950445058904  \\
            % 7.1  0.1670588890273329  \\
            % 7.2  0.16493947883474827  \\
            % 7.3  0.1631152191599225  \\
            % 7.4  0.15544988894093642  \\
            % 7.5  0.1546615072083803  \\
            % 7.6  0.15354954560978584  \\
            % 7.7  0.15168624966412023  \\
            % 7.8  0.14744355893613822  \\
            % 7.9  0.14424675400177875  \\
            % 8.0  0.14198971768648616  \\
            % 8.1  0.1384161754951504  \\
            % 8.2  0.13690079947250827  \\
            % 8.3  0.1359524825179524  \\
            % 8.4  0.13374470304161543  \\
            % 8.5  0.13245260660567595  \\
            % 8.6  0.1321662407004176  \\
            % 8.7  0.13075476162137006  \\
            % 8.8  0.129334715530181  \\
            % 8.9  0.1278212878812055  \\
            % 9.0  0.12469957691012046  \\
            % 9.1  0.12398239263627289  \\
            % 9.2  0.12373131227805104  \\
            % 9.3  0.12325052078351433  \\
            % 9.4  0.12206654706984538  \\
            % 9.5  0.1211052667231598  \\
            % 9.6  0.11971208386020529  \\
            % 9.7  0.11921083465994048  \\
            % 9.8  0.11400112743722823  \\
            % 9.9  0.11352363410851295  \\
            % 10.0  0.11257241851951347  \\
            % 10.1  0.11149349634439062  \\
            % 10.2  0.11068961569193156  \\
            % 10.3  0.110342036016159  \\
            % 10.4  0.0966241480253478  \\
            % 10.5  0.09676760751194804  \\
            % 10.6  0.0913909953428495  \\
            % 10.7  0.09126933730695563  \\
            % 10.8  0.09038737418386518  \\
            % 10.9  0.08998457961409558  \\
            % 11.0  0.0897775013259525  \\
            % 11.1  0.08971599978574087  \\
            % 11.2  0.08910281741707768  \\
            % 11.3  0.08830088223575012  \\
            % 11.4  0.08760949498892841  \\
            % 11.5  0.08698790595585756  \\
            % 11.6  0.08663702046746813  \\
            % 11.7  0.08581545105342411  \\
            % 11.8  0.08392114223778113  \\
            % 11.9  0.083213356369785  \\
            % 12.0  0.08292385642496469  \\
            % 12.0  0.015729338150989557  \\
            % 11.9  0.015238614883963976  \\
            % 11.8  0.014503472060984277  \\
            % 11.7  0.014351533717572897  \\
            % 11.6  0.014638667259840935  \\
            % 11.5  0.014917691800672532  \\
            % 11.4  0.015834182159029132  \\
            % 11.3  0.016106326066846477  \\
            % 11.2  0.01622474229446995  \\
            % 11.1  0.015923071756011355  \\
            % 11.0  0.01610126813479419  \\
            % 10.9  0.01613787251345665  \\
            % 10.8  0.01670869906668957  \\
            % 10.7  0.016928100136239035  \\
            % 10.6  0.017171425516023242  \\
            % 10.5  0.01721502539773139  \\
            % 10.4  0.017664316401099917  \\
            % 10.3  0.01786054643786547  \\
            % 10.2  0.01819676025447907  \\
            % 10.1  0.018129472491514448  \\
            % 10.0  0.01792183109842218  \\
            % 9.9  0.01764455356108984  \\
            % 9.8  0.01846329400004884  \\
            % 9.7  0.017915204197670107  \\
            % 9.6  0.020599650172514923  \\
            % 9.5  0.020558765953179424  \\
            % 9.4  0.0209619461057476  \\
            % 9.3  0.020726928296445242  \\
            % 9.2  0.020575832816304984  \\
            % 9.1  0.020239209995484668  \\
            % 9.0  0.020046586780164757  \\
            % 8.9  0.022748286319415334  \\
            % 8.8  0.02393782585762467  \\
            % 8.7  0.023665168835556825  \\
            % 8.6  0.02287260338335543  \\
            % 8.5  0.022973134273172706  \\
            % 8.4  0.022852400477139517  \\
            % 8.3  0.023212957697490468  \\
            % 8.2  0.023736041354198052  \\
            % 8.1  0.02424796834387056  \\
            % 8.0  0.024821221592893974  \\
            % 7.9  0.0243019654602835  \\
            % 7.8  0.02651998630353085  \\
            % 7.7  0.02798244025866741  \\
            % 7.6  0.027739507964738702  \\
            % 7.5  0.028851570735717036  \\
            % 7.4  0.028783999572861534  \\
            % 7.3  0.029481299353899364  \\
            % 7.2  0.03037592592327866  \\
            % 7.1  0.030525708689893537  \\
            % 7.0  0.03073905120895934  \\
            % 6.9  0.030972321344972832  \\
            % 6.8  0.03146188283767431  \\
            % 6.7  0.0316563560585581  \\
            % 6.6  0.035621151007312335  \\
            % 6.5  0.03574613132388868  \\
            % 6.4  0.03578544508897715  \\
            % 6.3  0.0358148196015912  \\
            % 6.2  0.035062734182604964  \\
            % 6.1  0.03626381703785417  \\
            % 6.0  0.03606676790876676  \\
            % 5.9  0.03680989229565168  \\
            % 5.8  0.03858994542912438  \\
            % 5.7  0.03870174304874435  \\
            % 5.6  0.04204567765206911  \\
            % 5.5  0.04276790789315872  \\
            % 5.4  0.0423708975583564  \\
            % 5.3  0.04383195194793705  \\
            % 5.2  0.04584770069944455  \\
            % 5.1  0.04725012715392593  \\
            % 5.0  0.04725324016629437  \\
            % 4.9  0.04772337319419898  \\
            % 4.8  0.04268938257587902  \\
            % 4.7  0.043608502656217844  \\
            % 4.6  0.04532891437762792  \\
            % 4.5  0.04815714008518112  \\
            % 4.4  0.043117922287408024  \\
            % 4.3  0.042933185826632206  \\
            % 4.2  0.04243399964564326  \\
            % 4.1  0.04208714008069318  \\
            % 4.0  0.042838261801007756  \\
            % 3.9  0.045179252811402074  \\
            % 3.8  0.04649275324606794  \\
            % 3.7  0.047490495911699515  \\
            % 3.6  0.048989502742647524  \\
            % 3.5  0.05318208933079851  \\
            % 3.4  0.049659416985801084  \\
            % 3.3  0.04683862148834865  \\
            % 3.2  0.056311632851394795  \\
            % 3.1  0.06299608329384807  \\
            % 3.0  0.06625860839556352  \\
            % 2.9  0.06404410180046183  \\
            % 2.8  0.06573142564615994  \\
            % 2.7  0.06648951246226736  \\
            % 2.6  0.07324190893524665  \\
            % 2.5  0.07734223360859371  \\
            % 2.4  0.0868521456138377  \\
            % 2.3  0.09057920665941913  \\
            % 2.2  0.09957165646161473  \\
            % 2.1  0.10111387940655564  \\
            % 2.0  0.08348335529001519  \\
            % 1.9  0.10406367823060178  \\
            % 1.8  0.11135396981748866  \\
            % 1.7  0.11245578583479413  \\
            % 1.6  0.11192608903841626  \\
            % 1.5  0.11473616077179317  \\
            % 1.4  0.12418271825242247  \\
            % 1.3  0.12044521210011733  \\
            % 1.2  0.12865876947960186  \\
            % 1.1  0.12695646445341627  \\
            % 1.0  0.15538983459262729  \\
            % 0.9  0.16896657741892238  \\
            % 0.8  0.1906447511201033  \\
            % 0.7  0.19545181119509353  \\
            % 0.6  0.21367309485858438  \\
            % 0.5  0.35432390602070996  \\
            % 0.4  0.4978261684104471  \\
            % 0.3  0.7195245234380658  \\
            % 0.2  1.3950681460447099  \\
            % 0.1  1.7445899458806986  \\
            % 0.0  1.9969670706141711  \\
        }
        \closedcycle
        ;
\end{axis}
\end{tikzpicture}


==> tikz/parameter_estimation/parameter_estimation_Theta_speed_error_temp_10.tikz <==
\begin{tikzpicture}
\begin{axis}[scatter/classes={label 1={mark={square*}, blue}, label 2={mark={*}, green}, label 3={mark={triangle*}, orange}, label 4={mark={diamond*}, red}, label 5={mark={pentagon*}, pink}}, smooth, grid=both, yminorgrids=true, xmajorgrids=false, minor y tick num=0, 
% tick align=outside, 
extra x tick style={tick label style={below, yshift=5.5ex}},% <--- added "tick label style"
title style={at={(0.5,1.11)},anchor=north},
x label style={at={(axis description cs:0.5,-0.12)},anchor=north}, 
y label style={at={(axis description cs:-0.09,0.5)},rotate=0,anchor=south}, 
title={Desired Speed},
% xlabel={Time [s]}, 
ylabel={$||\hat{\theta}_{spe} - \theta_{spe}||_1$ [m/s]}, 
xmin={0.0}, xmax={11.9}, ymin={0.0}, , legend style={at={(0.98,0.96)
}, anchor={north east}}]
    \legend{{Overtaking},{Merging},{Obstacle}}
    \addplot[scatter, very thick, scatter src={explicit symbolic}, mark options={scale={1.4}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  -10.0  label_1
              \\
            0.0  -10.0  label_2
              \\
            0.0  -10.0  label_3
              \\
        }
        ;
    \addplot[color={blue}, very thick]
        coordinates {
            (0.0,10.56722327033419)
            (0.1,3.4965107218179368)
            (0.2,2.596935136733636)
            % (0.3,2.1449851298495535)
            % (0.4,2.004149006083491)
            % (0.5,0.9578077342586276)
            % (0.6,0.7355320070092806)
            % (0.7,0.6039350769361809)
            % (0.8,0.5603584417203427)
            % (0.9,0.44447251612590655)
            % (1.0,0.4845149466322328)
            % (1.1,0.4564831392636908)
            % (1.2,0.36901002620953405)
            % (1.3,0.3702599453494371)
            % (1.4,0.3390489830362761)
            % (1.5,0.36559256361429343)
            % (1.6,0.3501245240864127)
            % (1.7,0.3189539561578587)
            % (1.8,0.2965344628778809)
            % (1.9,0.27801977683251516)
            % (2.0,0.261644862771937)
            % (2.1,0.26142276612656845)
            % (2.2,0.2615351808446187)
            % (2.3,0.2605718978543073)
            % (2.4,0.2574157072250567)
            % (2.5,0.25452257782841714)
            % (2.6,0.25308355841723096)
            % (2.7,0.250661999760636)
            % (2.8,0.25677546578708466)
            % (2.9,0.24915779873311839)
            % (3.0,0.23810231033216736)
            % (3.1,0.23906542056641375)
            % (3.2,0.23600693755035582)
            % (3.3,0.23603889103739964)
            % (3.4,0.23318740199338162)
            % (3.5,0.2288149052756379)
            % (3.6,0.2256250675525831)
            % (3.7,0.2256250675525831)
            % (3.8,0.22039426641004903)
            % (3.9,0.22384376270565692)
            % (4.0,0.2228544547601144)
            % (4.1,0.21645764393779382)
            % (4.2,0.2141864222978282)
            % (4.3,0.21259045367935658)
            % (4.4,0.1804443498314913)
            % (4.5,0.17907828764304815)
            % (4.6,0.1773832883948466)
            % (4.7,0.1759747823863421)
            % (4.8,0.1739304909624255)
            % (4.9,0.1736768460693698)
            % (5.0,0.17120544533753695)
            % (5.1,0.17144856210676157)
            % (5.2,0.17094326662119713)
            % (5.3,0.1690677670908483)
            % (5.4,0.16944697235030115)
            % (5.5,0.1675941426518772)
            % (5.6,0.16359440828199248)
            % (5.7,0.16022490103166157)
            % (5.8,0.14597656045795895)
            % (5.9,0.1440688934452941)
            % (6.0,0.14408142744758226)
            % (6.1,0.14270179390611856)
            % (6.2,0.13854616113009588)
            % (6.3,0.1365519636367843)
            % (6.4,0.1356235684405467)
            % (6.5,0.13398209507018283)
            % (6.6,0.13384169276174362)
            % (6.7,0.1332408158638776)
            % (6.8,0.13271815939592396)
            % (6.9,0.13094686312653744)
            % (7.0,0.129826087618274)
            % (7.1,0.13227197551877526)
            % (7.2,0.12774944999376509)
            % (7.3,0.1248168942384699)
            % (7.4,0.12183056228358621)
            % (7.5,0.12113955809521931)
            % (7.6,0.11982980932439546)
            % (7.7,0.11894556459684721)
            % (7.8,0.12009230716957531)
            % (7.9,0.1195837578119939)
            % (8.0,0.1210488203534199)
            % (8.1,0.10251548483054262)
            % (8.2,0.10272925203186137)
            % (8.3,0.10269935235366415)
            % (8.4,0.10400334664404862)
            % (8.5,0.10440986786761225)
            % (8.6,0.09273908537358669)
            % (8.7,0.09231717337101417)
            % (8.8,0.09237485500418197)
            % (8.9,0.0915708814221837)
            % (9.0,0.09029939927160183)
            % (9.1,0.09100580461402982)
            % (9.2,0.09053715809182739)
            % (9.3,0.08977201447775487)
            % (9.4,0.08985741483652082)
            % (9.5,0.08891999044154594)
            % (9.6,0.0894559621448604)
            % (9.7,0.09054887369750811)
            % (9.8,0.09001672531676469)
            % (9.9,0.08829272374446112)
            % (10.0,0.08727587323141481)
            % (10.1,0.08557227971931966)
            % (10.2,0.08564405038541806)
            % (10.3,0.08476306239422748)
            % (10.4,0.08426188209939497)
            % (10.5,0.08388100641622195)
            % (10.6,0.08440603385175965)
            % (10.7,0.07320834225621325)
            % (10.8,0.07358136794066855)
            % (10.9,0.07426082978088736)
            % (11.0,0.0748180896577029)
            % (11.1,0.07489349650031604)
            % (11.2,0.07421619742328106)
            % (11.3,0.07461224457076115)
            % (11.4,0.06316033079814612)
            % (11.5,0.06269117994399942)
            % (11.6,0.06581093543612387)
            % (11.7,0.06586710660702877)
            % (11.8,0.06581213372045397)
            % (11.9,0.0663514063828155)
            % (12.0,0.06646785436769248)
        }
        ;
    \addplot[color={blue}, very thick, scatter, only marks, mark={square*}, mark options={scale={1.0}, draw={blue}, fill={blue}, fill opacity={1.0}, color={blue}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  10.56722327033419  label_1
              \\
            0.7  0.6039350769361809  label_1
              \\
            1.4  0.3390489830362761  label_1
              \\
            2.1  0.26142276612656845  label_1
              \\
            2.8  0.25677546578708466  label_1
              \\
            3.5  0.2288149052756379  label_1
              \\
            4.2  0.2141864222978282  label_1
              \\
            4.9  0.1736768460693698  label_1
              \\
            5.6  0.16359440828199248  label_1
              \\
            6.3  0.1365519636367843  label_1
              \\
            7.0  0.129826087618274  label_1
              \\
            7.7  0.11894556459684721  label_1
              \\
            8.4  0.10400334664404862  label_1
              \\
            9.1  0.09100580461402982  label_1
              \\
            9.8  0.09001672531676469  label_1
              \\
            10.5  0.08388100641622195  label_1
              \\
            11.2  0.07421619742328106  label_1
              \\
            11.9  0.0663514063828155  label_1
              \\
        }
        ;
    \addplot[color={green}, very thick]
        coordinates {
            (0.0,8.096260464042036)
            (0.1,3.2848465498021286)
            (0.2,2.464628568224195)
            % (0.3,1.1646689953710216)
            % (0.4,0.6859227534357123)
            % (0.5,0.43787856595349645)
            % (0.6,0.3335788140597047)
            % (0.7,0.3150896251507371)
            % (0.8,0.2925951713815621)
            % (0.9,0.2633529799822155)
            % (1.0,0.2547063038096882)
            % (1.1,0.23536207584902713)
            % (1.2,0.2307036794170582)
            % (1.3,0.2205542810687397)
            % (1.4,0.19629710895413127)
            % (1.5,0.1706083835505509)
            % (1.6,0.17482602147034648)
            % (1.7,0.15329896775276367)
            % (1.8,0.15495719804078031)
            % (1.9,0.14996214478050218)
            % (2.0,0.14435271386423684)
            % (2.1,0.1384586736662148)
            % (2.2,0.13107485736195967)
            % (2.3,0.1339397614199163)
            % (2.4,0.13421445416889402)
            % (2.5,0.1328001324065728)
            % (2.6,0.12665862048582416)
            % (2.7,0.12292276079383241)
            % (2.8,0.1245307887378963)
            % (2.9,0.12126303445611775)
            % (3.0,0.1231521042787842)
            % (3.1,0.12214904232714999)
            % (3.2,0.12095213831906301)
            % (3.3,0.11648776120508422)
            % (3.4,0.11686635351003949)
            % (3.5,0.11490250348745942)
            % (3.6,0.11540403270929103)
            % (3.7,0.1115835487033881)
            % (3.8,0.1075771314198698)
            % (3.9,0.10209871843885679)
            % (4.0,0.10208508385218876)
            % (4.1,0.09615710187819912)
            % (4.2,0.0958180790262754)
            % (4.3,0.09628661117774273)
            % (4.4,0.09551854422236578)
            % (4.5,0.08731395168437434)
            % (4.6,0.08592463923540392)
            % (4.7,0.08538157053696455)
            % (4.8,0.085169575148758)
            % (4.9,0.08373429412480218)
            % (5.0,0.08886993192765841)
            % (5.1,0.08761778358779004)
            % (5.2,0.08251314859259382)
            % (5.3,0.08175090230688742)
            % (5.4,0.08137564972672887)
            % (5.5,0.08110173024234307)
            % (5.6,0.08120836918205088)
            % (5.7,0.08097303815536999)
            % (5.8,0.08137472703654697)
            % (5.9,0.08199603555085963)
            % (6.0,0.08269484286034523)
            % (6.1,0.08329979156539435)
            % (6.2,0.08368101627596047)
            % (6.3,0.08385410561760898)
            % (6.4,0.08380089842074112)
            % (6.5,0.0827445869473635)
            % (6.6,0.08365090882611476)
            % (6.7,0.08399091064544839)
            % (6.8,0.08410034565470223)
            % (6.9,0.08423576179703504)
            % (7.0,0.08274659469516416)
            % (7.1,0.08206693348274327)
            % (7.2,0.08205908688161401)
            % (7.3,0.08241617721391342)
            % (7.4,0.08192347827194399)
            % (7.5,0.08288608784715601)
            % (7.6,0.08225130554582183)
            % (7.7,0.08257068877484536)
            % (7.8,0.08557326322166589)
            % (7.9,0.08558454793063108)
            % (8.0,0.08528266887991576)
            % (8.1,0.08403674155520804)
            % (8.2,0.08410426615258274)
            % (8.3,0.08445736489847908)
            % (8.4,0.08450454392077908)
            % (8.5,0.0876417114635604)
            % (8.6,0.08762831916167974)
            % (8.7,0.0853661945156646)
            % (8.8,0.08540864892122996)
            % (8.9,0.08532354128365782)
            % (9.0,0.0872800904144995)
            % (9.1,0.08723925281368256)
            % (9.2,0.08686927866234373)
            % (9.3,0.08625371561585479)
            % (9.4,0.08640700098218324)
            % (9.5,0.08789615446101878)
            % (9.6,0.08878597636095484)
            % (9.7,0.09047202188238526)
            % (9.8,0.0905674394422594)
            % (9.9,0.08766499105670802)
            % (10.0,0.08682043587356775)
            % (10.1,0.08596489248682074)
            % (10.2,0.08492499993217328)
            % (10.3,0.08415948197196474)
            % (10.4,0.08332760239895473)
            % (10.5,0.08261701500772503)
            % (10.6,0.08255510357795398)
            % (10.7,0.08325725375849663)
            % (10.8,0.0834189457201498)
            % (10.9,0.08362191767477614)
            % (11.0,0.08397556894860353)
            % (11.1,0.08503483601058903)
            % (11.2,0.08552042469860202)
            % (11.3,0.08476567086206643)
            % (11.4,0.08431462583758792)
            % (11.5,0.08409017456922283)
            % (11.6,0.08317447032157171)
            % (11.7,0.08287382169707494)
            % (11.8,0.08481531012820287)
            % (11.9,0.08547476931956358)
            % (12.0,0.08629330421154532)
        }
        ;
    \addplot[color={green}, very thick, scatter, only marks, mark={*}, mark options={scale={1.0}, draw={green}, fill={green}, fill opacity={1.0}, color={green}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  8.096260464042036  label_1
              \\
            0.7  0.3150896251507371  label_1
              \\
            1.4  0.19629710895413127  label_1
              \\
            2.1  0.1384586736662148  label_1
              \\
            2.8  0.1245307887378963  label_1
              \\
            3.5  0.11490250348745942  label_1
              \\
            4.2  0.0958180790262754  label_1
              \\
            4.9  0.08373429412480218  label_1
              \\
            5.6  0.08120836918205088  label_1
              \\
            6.3  0.08385410561760898  label_1
              \\
            7.0  0.08274659469516416  label_1
              \\
            7.7  0.08257068877484536  label_1
              \\
            8.4  0.08450454392077908  label_1
              \\
            9.1  0.08723925281368256  label_1
              \\
            9.8  0.0905674394422594  label_1
              \\
            10.5  0.08261701500772503  label_1
              \\
            11.2  0.08552042469860202  label_1
              \\
            11.9  0.08547476931956358  label_1
              \\
        }
        ;
    \addplot[color={orange}, very thick]
        coordinates {
            (0.0,9.081546234975207)
            (0.1,3.7010108015192698)
            (0.2,2.173094387202576)
            % (0.3,1.221948178704265)
            % (0.4,0.8119776178955693)
            % (0.5,0.3699956396623169)
            % (0.6,0.24974353506519026)
            % (0.7,0.24843642682469205)
            % (0.8,0.1939329631380271)
            % (0.9,0.1804455859220601)
            % (1.0,0.16573395995441095)
            % (1.1,0.16198334393084726)
            % (1.2,0.14730271296522907)
            % (1.3,0.14339783151496727)
            % (1.4,0.13094707004990894)
            % (1.5,0.12011355563332493)
            % (1.6,0.11621631578697111)
            % (1.7,0.11021746747465339)
            % (1.8,0.10887855206668032)
            % (1.9,0.11012244175699418)
            % (2.0,0.1095873359068307)
            % (2.1,0.09984709443795203)
            % (2.2,0.10092809152925722)
            % (2.3,0.11602085251865082)
            % (2.4,0.11378019237877832)
            % (2.5,0.11221419672096944)
            % (2.6,0.1116722506556693)
            % (2.7,0.10815942252232619)
            % (2.8,0.10641139863535667)
            % (2.9,0.10710142995582206)
            % (3.0,0.10714332322127457)
            % (3.1,0.11176890233572309)
            % (3.2,0.111519608743825)
            % (3.3,0.11381800092611638)
            % (3.4,0.12192702029212507)
            % (3.5,0.11528270209230987)
            % (3.6,0.11852123935347861)
            % (3.7,0.11293896803205028)
            % (3.8,0.11205769789033593)
            % (3.9,0.11391257948794101)
            % (4.0,0.11100800374203787)
            % (4.1,0.11735919911223872)
            % (4.2,0.11488309869678442)
            % (4.3,0.09491965837612332)
            % (4.4,0.09566074441341513)
            % (4.5,0.0952471308899333)
            % (4.6,0.094343067484539)
            % (4.7,0.08470815022290287)
            % (4.8,0.08294047140574995)
            % (4.9,0.08641618914219662)
            % (5.0,0.0886928029815659)
            % (5.1,0.08640470263166014)
            % (5.2,0.08556465366169122)
            % (5.3,0.08467460201079038)
            % (5.4,0.08595052460537572)
            % (5.5,0.0871250258269618)
            % (5.6,0.08841493559208283)
            % (5.7,0.08794899612981077)
            % (5.8,0.08876532694519143)
            % (5.9,0.08859602037882275)
            % (6.0,0.08491025291158041)
            % (6.1,0.08311934839480145)
            % (6.2,0.07819696286477662)
            % (6.3,0.0791834837135949)
            % (6.4,0.07830047927319533)
            % (6.5,0.07890215195808029)
            % (6.6,0.07943686786619289)
            % (6.7,0.06647453707716994)
            % (6.8,0.06783457439234267)
            % (6.9,0.06771186572355273)
            % (7.0,0.06584428814851023)
            % (7.1,0.06627510909820306)
            % (7.2,0.06665051458449173)
            % (7.3,0.06326881547695923)
            % (7.4,0.05855619368972387)
            % (7.5,0.057545901557905926)
            % (7.6,0.05696677421731591)
            % (7.7,0.053608473341504315)
            % (7.8,0.05367904545392488)
            % (7.9,0.053461590032338746)
            % (8.0,0.053730008104284355)
            % (8.1,0.049365483943696054)
            % (8.2,0.044341839690256735)
            % (8.3,0.044475116701605394)
            % (8.4,0.041912930499220236)
            % (8.5,0.040534631580945585)
            % (8.6,0.04193966229326801)
            % (8.7,0.042315438482045525)
            % (8.8,0.04208419418491524)
            % (8.9,0.038402338316271406)
            % (9.0,0.03629947923854751)
            % (9.1,0.03441027340200173)
            % (9.2,0.03359658138085142)
            % (9.3,0.033863058165436305)
            % (9.4,0.03288033399362483)
            % (9.5,0.03188554145376679)
            % (9.6,0.03272908306936814)
            % (9.7,0.031984883170838724)
            % (9.8,0.03106536816000413)
            % (9.9,0.029210455018092996)
            % (10.0,0.027935915286900204)
            % (10.1,0.028313105638022584)
            % (10.2,0.02810451618334292)
            % (10.3,0.028189839887660106)
            % (10.4,0.028522071933482357)
            % (10.5,0.02784571960546614)
            % (10.6,0.030910489744726682)
            % (10.7,0.031867931455342724)
            % (10.8,0.03072259296965016)
            % (10.9,0.03009111385968849)
            % (11.0,0.031025403041690797)
            % (11.1,0.03040467575858366)
            % (11.2,0.02954231513071018)
            % (11.3,0.02941033127395326)
            % (11.4,0.029311534550270635)
            % (11.5,0.02851949250031946)
            % (11.6,0.02820765432384048)
            % (11.7,0.029587722238755276)
            % (11.8,0.02946103225906424)
            % (11.9,0.030861243464555543)
            % (12.0,0.030981473651103125)
        }
        ;
    \addplot[color={orange}, very thick, scatter, only marks, mark={triangle*}, mark options={scale={1.0}, draw={orange}, fill={orange}, fill opacity={1.0}, color={orange}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  9.081546234975207  label_1
              \\
            0.7  0.24843642682469205  label_1
              \\
            1.4  0.13094707004990894  label_1
              \\
            2.1  0.09984709443795203  label_1
              \\
            2.8  0.10641139863535667  label_1
              \\
            3.5  0.11528270209230987  label_1
              \\
            4.2  0.11488309869678442  label_1
              \\
            4.9  0.08641618914219662  label_1
              \\
            5.6  0.08841493559208283  label_1
              \\
            6.3  0.0791834837135949  label_1
              \\
            7.0  0.06584428814851023  label_1
              \\
            7.7  0.053608473341504315  label_1
              \\
            8.4  0.041912930499220236  label_1
              \\
            9.1  0.03441027340200173  label_1
              \\
            9.8  0.03106536816000413  label_1
              \\
            10.5  0.02784571960546614  label_1
              \\
            11.2  0.02954231513071018  label_1
              \\
            11.9  0.030861243464555543  label_1
              \\
        }
        ;
    \addplot[color={blue!30}, fill={blue!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  10.76923178446728  \\
            0.1  10.17814657739769  \\
            0.2  4.459251270588322  \\
            % 0.3  5.162270971977774  \\
            % 0.4  4.474077755310089  \\
            % 0.5  3.6436897728525253  \\
            % 0.6  2.2174134728259274  \\
            % 0.7  2.1726437577183786  \\
            % 0.8  1.772509844314681  \\
            % 0.9  1.3083321795149994  \\
            % 1.0  1.322873682090243  \\
            % 1.1  1.2643105702450188  \\
            % 1.2  1.0822445936642882  \\
            % 1.3  1.0447197976440732  \\
            % 1.4  0.8946762164498538  \\
            % 1.5  0.8895886544872573  \\
            % 1.6  0.8853891665648554  \\
            % 1.7  0.8693342580578387  \\
            % 1.8  0.8465772428003522  \\
            % 1.9  0.8440871266205148  \\
            % 2.0  0.9553214803196851  \\
            % 2.1  0.9736109700499991  \\
            % 2.2  0.9005422336756975  \\
            % 2.3  0.8566931816072405  \\
            % 2.4  0.822993379390556  \\
            % 2.5  0.7091779740698548  \\
            % 2.6  0.7028244474640714  \\
            % 2.7  0.6265279494770388  \\
            % 2.8  0.6040859284407557  \\
            % 2.9  0.6038223185763852  \\
            % 3.0  0.47527454777923617  \\
            % 3.1  0.4240671584286537  \\
            % 3.2  0.4308625326701334  \\
            % 3.3  0.43443837766900634  \\
            % 3.4  0.42623666011032957  \\
            % 3.5  0.41609130761179547  \\
            % 3.6  0.4771607975152154  \\
            % 3.7  0.48606666217588906  \\
            % 3.8  0.492735820445033  \\
            % 3.9  0.5052936245208418  \\
            % 4.0  0.5066635683019827  \\
            % 4.1  0.5036381727591502  \\
            % 4.2  0.4877088454978582  \\
            % 4.3  0.4615239479021682  \\
            % 4.4  0.48330781290497005  \\
            % 4.5  0.49738494916226095  \\
            % 4.6  0.49838612827669204  \\
            % 4.7  0.4972494544041111  \\
            % 4.8  0.5092955129430874  \\
            % 4.9  0.5236438617511556  \\
            % 5.0  0.5507510392722518  \\
            % 5.1  0.5490301699266409  \\
            % 5.2  0.5485058597499888  \\
            % 5.3  0.546978526025451  \\
            % 5.4  0.5459399369128328  \\
            % 5.5  0.545131205036909  \\
            % 5.6  0.5415060471500104  \\
            % 5.7  0.5308370971343765  \\
            % 5.8  0.5170145119511101  \\
            % 5.9  0.5076850200687028  \\
            % 6.0  0.4995944812017756  \\
            % 6.1  0.4834979627114362  \\
            % 6.2  0.4702202097102802  \\
            % 6.3  0.4609538735332288  \\
            % 6.4  0.46209940261474935  \\
            % 6.5  0.46294875824016635  \\
            % 6.6  0.4633015502476606  \\
            % 6.7  0.42000824662680614  \\
            % 6.8  0.4212131120595068  \\
            % 6.9  0.42121015303631276  \\
            % 7.0  0.42186953428341617  \\
            % 7.1  0.4224837119709378  \\
            % 7.2  0.42421419405944005  \\
            % 7.3  0.42459905687795235  \\
            % 7.4  0.42466972738483666  \\
            % 7.5  0.42570591981570366  \\
            % 7.6  0.4266740966267393  \\
            % 7.7  0.42491441349302767  \\
            % 7.8  0.42424716351459424  \\
            % 7.9  0.42447379910288213  \\
            % 8.0  0.4244084536167666  \\
            % 8.1  0.392275472208789  \\
            % 8.2  0.39214176562877257  \\
            % 8.3  0.39320292765137493  \\
            % 8.4  0.39329146473238186  \\
            % 8.5  0.39227423371900433  \\
            % 8.6  0.3919803269667111  \\
            % 8.7  0.39191681177904897  \\
            % 8.8  0.39144514384188667  \\
            % 8.9  0.389339120335605  \\
            % 9.0  0.38900214717602977  \\
            % 9.1  0.3894317913981109  \\
            % 9.2  0.38967274686683256  \\
            % 9.3  0.3897199115494701  \\
            % 9.4  0.3872505067521367  \\
            % 9.5  0.3875872855709176  \\
            % 9.6  0.38755600143162183  \\
            % 9.7  0.38837037502410743  \\
            % 9.8  0.38860358653920113  \\
            % 9.9  0.38547036882775176  \\
            % 10.0  0.3855776142812087  \\
            % 10.1  0.38617910053069543  \\
            % 10.2  0.3866927781616996  \\
            % 10.3  0.3866622362880889  \\
            % 10.4  0.38622814674882394  \\
            % 10.5  0.38580899367149524  \\
            % 10.6  0.3636710436284477  \\
            % 10.7  0.36357954745951104  \\
            % 10.8  0.36134275716838055  \\
            % 10.9  0.35962162428193145  \\
            % 11.0  0.3593017353488201  \\
            % 11.1  0.35912402254799636  \\
            % 11.2  0.36064850513960417  \\
            % 11.3  0.36022208733124417  \\
            % 11.4  0.35934748181496323  \\
            % 11.5  0.3593585420966565  \\
            % 11.6  0.3594771884359285  \\
            % 11.7  0.3647840787735139  \\
            % 11.8  0.3644927742497013  \\
            % 11.9  0.3657915003805138  \\
            % 12.0  0.36608846723997346  \\
            % 12.0  0.023856341222090044  \\
            % 11.9  0.02541135233283219  \\
            % 11.8  0.02666080727440276  \\
            % 11.7  0.026208327690670913  \\
            % 11.6  0.025476413340437543  \\
            % 11.5  0.027171060265854946  \\
            % 11.4  0.027762226403903884  \\
            % 11.3  0.02839800048623567  \\
            % 11.2  0.026990472895427678  \\
            % 11.1  0.026183300448147373  \\
            % 11.0  0.02533641769271941  \\
            % 10.9  0.02518220951556703  \\
            % 10.8  0.025962231522612053  \\
            % 10.7  0.0260823770907765  \\
            % 10.6  0.025462724819224833  \\
            % 10.5  0.02498481807150614  \\
            % 10.4  0.02485826987847807  \\
            % 10.3  0.024610030764036714  \\
            % 10.2  0.026534842138345102  \\
            % 10.1  0.026101696303285418  \\
            % 10.0  0.0262462389918363  \\
            % 9.9  0.026408600569929885  \\
            % 9.8  0.027075325968332203  \\
            % 9.7  0.02651128670692511  \\
            % 9.6  0.026770767448724975  \\
            % 9.5  0.026935291786268217  \\
            % 9.4  0.02730684002173432  \\
            % 9.3  0.02766397660583092  \\
            % 9.2  0.027839614871234125  \\
            % 9.1  0.027794388181581753  \\
            % 9.0  0.027783599694270605  \\
            % 8.9  0.028347006603528235  \\
            % 8.8  0.027777063109955813  \\
            % 8.7  0.027699110090913942  \\
            % 8.6  0.027808342880588158  \\
            % 8.5  0.027678557339967658  \\
            % 8.4  0.03053922874354971  \\
            % 8.3  0.03388913880109541  \\
            % 8.2  0.033593428162661046  \\
            % 8.1  0.034010820496910635  \\
            % 8.0  0.034017695086230315  \\
            % 7.9  0.034296358146194625  \\
            % 7.8  0.03488605531071012  \\
            % 7.7  0.033882392982257856  \\
            % 7.6  0.03363699270690704  \\
            % 7.5  0.033015483335534224  \\
            % 7.4  0.03337739630747023  \\
            % 7.3  0.03410432368789601  \\
            % 7.2  0.032332909842194835  \\
            % 7.1  0.031220278160194737  \\
            % 7.0  0.03161072740809241  \\
            % 6.9  0.03333927986154776  \\
            % 6.8  0.03342391791244445  \\
            % 6.7  0.03410370439053158  \\
            % 6.6  0.03411152563135254  \\
            % 6.5  0.0332250281515057  \\
            % 6.4  0.0327763655349176  \\
            % 6.3  0.030762357816013428  \\
            % 6.2  0.033342574061507105  \\
            % 6.1  0.03482208120495489  \\
            % 6.0  0.035456772491830255  \\
            % 5.9  0.033166406320983555  \\
            % 5.8  0.0352518110438068  \\
            % 5.7  0.042114713865457065  \\
            % 5.6  0.04189237346095727  \\
            % 5.5  0.04390782972989171  \\
            % 5.4  0.045102318461779506  \\
            % 5.3  0.049409787747421025  \\
            % 5.2  0.04824628974724812  \\
            % 5.1  0.05314630325908218  \\
            % 5.0  0.05353939899031129  \\
            % 4.9  0.06387205637403554  \\
            % 4.8  0.056582755395279474  \\
            % 4.7  0.06144209281746249  \\
            % 4.6  0.07499224582977505  \\
            % 4.5  0.08560886155229847  \\
            % 4.4  0.09202473945129734  \\
            % 4.3  0.09676684699096542  \\
            % 4.2  0.0976373578427104  \\
            % 4.1  0.09691963712687088  \\
            % 4.0  0.09723389354982029  \\
            % 3.9  0.09698210609986706  \\
            % 3.8  0.09544885168969904  \\
            % 3.7  0.09419551151772579  \\
            % 3.6  0.09925198814973099  \\
            % 3.5  0.10165312444582776  \\
            % 3.4  0.10716593454880262  \\
            % 3.3  0.12856115746049251  \\
            % 3.2  0.13117629228088096  \\
            % 3.1  0.13114349219222854  \\
            % 3.0  0.13050687920030496  \\
            % 2.9  0.12897692266620325  \\
            % 2.8  0.1188437519731602  \\
            % 2.7  0.11852245795166104  \\
            % 2.6  0.12135839130977613  \\
            % 2.5  0.12347166698295636  \\
            % 2.4  0.12887236710474348  \\
            % 2.3  0.14311831599146918  \\
            % 2.2  0.13575514243228254  \\
            % 2.1  0.15130861678192345  \\
            % 2.0  0.15845284386151565  \\
            % 1.9  0.155507075234642  \\
            % 1.8  0.1490451526477976  \\
            % 1.7  0.14742959791964916  \\
            % 1.6  0.160850280602785  \\
            % 1.5  0.1832970485509008  \\
            % 1.4  0.18079688292919444  \\
            % 1.3  0.15977512088600104  \\
            % 1.2  0.1634651908342718  \\
            % 1.1  0.1694789329171501  \\
            % 1.0  0.19781234662502345  \\
            % 0.9  0.19192601251516173  \\
            % 0.8  0.18369725690055433  \\
            % 0.7  0.19249554538188668  \\
            % 0.6  0.38229707152946224  \\
            % 0.5  0.47158663762160313  \\
            % 0.4  0.661190710102719  \\
            % 0.3  0.7212050403304555  \\
            % 0.2  0.8761116612264814  \\
            % 0.1  1.6809042555630205  \\
            % 0.0  10.411011277930518  \\
        }
        \closedcycle
        ;
    \addplot[color={green!30}, fill={green!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  8.270771010826968  \\
            0.1  7.868731250963354  \\
            0.2  4.657530591044486  \\
            % 0.3  4.120199693345995  \\
            % 0.4  2.192844188031291  \\
            % 0.5  0.8866490143810273  \\
            % 0.6  0.6300294763363526  \\
            % 0.7  0.6256940100608895  \\
            % 0.8  0.559893102009511  \\
            % 0.9  0.5044053321154065  \\
            % 1.0  0.4950374070398434  \\
            % 1.1  0.4701693153889849  \\
            % 1.2  0.4518253138054821  \\
            % 1.3  0.40696689408737075  \\
            % 1.4  0.3590139057186751  \\
            % 1.5  0.399615353272046  \\
            % 1.6  0.3747506698138423  \\
            % 1.7  0.3700601084638405  \\
            % 1.8  0.3549530740270479  \\
            % 1.9  0.3531599887729969  \\
            % 2.0  0.3489148145488372  \\
            % 2.1  0.3390727300859212  \\
            % 2.2  0.336590246681975  \\
            % 2.3  0.3397562429273422  \\
            % 2.4  0.3210676261792361  \\
            % 2.5  0.3181567953072305  \\
            % 2.6  0.31191179273979475  \\
            % 2.7  0.2902996595063788  \\
            % 2.8  0.24796827442364505  \\
            % 2.9  0.24652094278040243  \\
            % 3.0  0.24432166481267414  \\
            % 3.1  0.24185441991979062  \\
            % 3.2  0.23889670333828056  \\
            % 3.3  0.24398531496257758  \\
            % 3.4  0.24644938038612502  \\
            % 3.5  0.24638671082194452  \\
            % 3.6  0.2421232297370686  \\
            % 3.7  0.23061769683992878  \\
            % 3.8  0.20882992807954234  \\
            % 3.9  0.20061180105404516  \\
            % 4.0  0.19886112659500654  \\
            % 4.1  0.19190018452037266  \\
            % 4.2  0.18310200178311767  \\
            % 4.3  0.18242003808377377  \\
            % 4.4  0.18378580000779562  \\
            % 4.5  0.18148794178664898  \\
            % 4.6  0.18334220331264228  \\
            % 4.7  0.18767602302727227  \\
            % 4.8  0.18905904914001787  \\
            % 4.9  0.1939458822390737  \\
            % 5.0  0.19679338042524647  \\
            % 5.1  0.17623168342639045  \\
            % 5.2  0.17677069637869502  \\
            % 5.3  0.17653047170258854  \\
            % 5.4  0.17648615997024641  \\
            % 5.5  0.1762210794289124  \\
            % 5.6  0.1744663384858774  \\
            % 5.7  0.17461202048824725  \\
            % 5.8  0.17516212724739794  \\
            % 5.9  0.17595870148900822  \\
            % 6.0  0.18004790894960188  \\
            % 6.1  0.1803877565272286  \\
            % 6.2  0.18161881551569947  \\
            % 6.3  0.17318140615841873  \\
            % 6.4  0.17290591156771118  \\
            % 6.5  0.17190173450651847  \\
            % 6.6  0.17227229728014534  \\
            % 6.7  0.17232092340388022  \\
            % 6.8  0.14661828274539143  \\
            % 6.9  0.1469619105676112  \\
            % 7.0  0.14653812073103997  \\
            % 7.1  0.14484375915857878  \\
            % 7.2  0.14409605257692282  \\
            % 7.3  0.14486404397024769  \\
            % 7.4  0.14540746720042297  \\
            % 7.5  0.1454243366690467  \\
            % 7.6  0.14559714229461923  \\
            % 7.7  0.14458485778916438  \\
            % 7.8  0.14419193744213063  \\
            % 7.9  0.1484008411598653  \\
            % 8.0  0.14835524535059297  \\
            % 8.1  0.14899834813686882  \\
            % 8.2  0.1482245841910399  \\
            % 8.3  0.14856721132628578  \\
            % 8.4  0.1486883567082535  \\
            % 8.5  0.14882112863387786  \\
            % 8.6  0.14878250480860855  \\
            % 8.7  0.14869333335153534  \\
            % 8.8  0.1489521616300959  \\
            % 8.9  0.14952870807041113  \\
            % 9.0  0.1460181509702566  \\
            % 9.1  0.14448454245743272  \\
            % 9.2  0.14402165739090012  \\
            % 9.3  0.1438107594529156  \\
            % 9.4  0.14318188759007527  \\
            % 9.5  0.142956110957395  \\
            % 9.6  0.1452020892356593  \\
            % 9.7  0.14931907880490758  \\
            % 9.8  0.1430643296792048  \\
            % 9.9  0.14408578621773263  \\
            % 10.0  0.14538207645195844  \\
            % 10.1  0.14505528325127956  \\
            % 10.2  0.1444825675414912  \\
            % 10.3  0.13811287533669198  \\
            % 10.4  0.1362351571693985  \\
            % 10.5  0.13633083950845143  \\
            % 10.6  0.13891723704931025  \\
            % 10.7  0.13833931492960966  \\
            % 10.8  0.13509255916959104  \\
            % 10.9  0.1295702270723148  \\
            % 11.0  0.12719060082616895  \\
            % 11.1  0.12993844605286922  \\
            % 11.2  0.1377570523416336  \\
            % 11.3  0.14408921621315227  \\
            % 11.4  0.14511368204530792  \\
            % 11.5  0.14524730546919518  \\
            % 11.6  0.1419042168479906  \\
            % 11.7  0.1452083395058007  \\
            % 11.8  0.14455413727970864  \\
            % 11.9  0.1443636888375618  \\
            % 12.0  0.14411150863424746  \\
            % 12.0  0.05099866727515251  \\
            % 11.9  0.05095169813351015  \\
            % 11.8  0.05056742951980893  \\
            % 11.7  0.04435349923479666  \\
            % 11.6  0.04578549842699786  \\
            % 11.5  0.04859035082240941  \\
            % 11.4  0.04425922746350425  \\
            % 11.3  0.044186619641687144  \\
            % 11.2  0.04413854301223326  \\
            % 11.1  0.044116373125641095  \\
            % 11.0  0.04439446498168409  \\
            % 10.9  0.04489778933381636  \\
            % 10.8  0.044991635764921045  \\
            % 10.7  0.04579704336653695  \\
            % 10.6  0.04908020608149696  \\
            % 10.5  0.04851367748121005  \\
            % 10.4  0.048767473810086906  \\
            % 10.3  0.04808284643122544  \\
            % 10.2  0.04787829636486822  \\
            % 10.1  0.047840746224861105  \\
            % 10.0  0.04691158888745113  \\
            % 9.9  0.04809523518003664  \\
            % 9.8  0.0479242958813738  \\
            % 9.7  0.04833974176409739  \\
            % 9.6  0.04871626927747362  \\
            % 9.5  0.04996658668307702  \\
            % 9.4  0.049534932618943914  \\
            % 9.3  0.04850275790579152  \\
            % 9.2  0.04698230138309306  \\
            % 9.1  0.046322283108300374  \\
            % 9.0  0.04607935177929866  \\
            % 8.9  0.04702588878441119  \\
            % 8.8  0.04750268618283031  \\
            % 8.7  0.047014647533860296  \\
            % 8.6  0.046256579715371615  \\
            % 8.5  0.044391614813780664  \\
            % 8.4  0.044273623086561395  \\
            % 8.3  0.04395054761696  \\
            % 8.2  0.04415432615230801  \\
            % 8.1  0.044586391445647355  \\
            % 8.0  0.047545477774120146  \\
            % 7.9  0.047337684515863857  \\
            % 7.8  0.04683281835484686  \\
            % 7.7  0.047304456507219275  \\
            % 7.6  0.04749144971308121  \\
            % 7.5  0.047546394996288155  \\
            % 7.4  0.04590602738353128  \\
            % 7.3  0.04467878328836654  \\
            % 7.2  0.04467878328836654  \\
            % 7.1  0.044939463140232505  \\
            % 7.0  0.04488934659258523  \\
            % 6.9  0.04293941991343336  \\
            % 6.8  0.042923980789731295  \\
            % 6.7  0.04253415202769735  \\
            % 6.6  0.04215659171985173  \\
            % 6.5  0.04112125351417237  \\
            % 6.4  0.0415297652671523  \\
            % 6.3  0.040033635727268826  \\
            % 6.2  0.04476220185319797  \\
            % 6.1  0.04492987742885958  \\
            % 6.0  0.04492489981171091  \\
            % 5.9  0.04490470506576909  \\
            % 5.8  0.04646595965485251  \\
            % 5.7  0.046614095365294164  \\
            % 5.6  0.043065328834299144  \\
            % 5.5  0.04306219543825408  \\
            % 5.4  0.04330202883019302  \\
            % 5.3  0.042928784664236774  \\
            % 5.2  0.046038650693923724  \\
            % 5.1  0.045986176616447105  \\
            % 5.0  0.04688689697000849  \\
            % 4.9  0.04725372007451899  \\
            % 4.8  0.04814303830280621  \\
            % 4.7  0.048262674903522956  \\
            % 4.6  0.04837144428323399  \\
            % 4.5  0.048988268202897894  \\
            % 4.4  0.05037330668592882  \\
            % 4.3  0.05114941646044632  \\
            % 4.2  0.05307490006731912  \\
            % 4.1  0.054177191379062295  \\
            % 4.0  0.055210182073297046  \\
            % 3.9  0.05513129365537425  \\
            % 3.8  0.06140155369579632  \\
            % 3.7  0.060772882105011514  \\
            % 3.6  0.06352825115298541  \\
            % 3.5  0.06446857359660059  \\
            % 3.4  0.0645214401103749  \\
            % 3.3  0.06521866829960442  \\
            % 3.2  0.0655257948164515  \\
            % 3.1  0.06760415929950025  \\
            % 3.0  0.06748331120049918  \\
            % 2.9  0.06651817248681698  \\
            % 2.8  0.06757795451843435  \\
            % 2.7  0.06910324656101904  \\
            % 2.6  0.07301044985899598  \\
            % 2.5  0.0790315541807092  \\
            % 2.4  0.0794883442258483  \\
            % 2.3  0.0801771445525689  \\
            % 2.2  0.08754577910077381  \\
            % 2.1  0.08550795645533467  \\
            % 2.0  0.08929904745112738  \\
            % 1.9  0.09678706393686128  \\
            % 1.8  0.09545296012290344  \\
            % 1.7  0.09687475878227894  \\
            % 1.6  0.09703719932804729  \\
            % 1.5  0.10836201209402825  \\
            % 1.4  0.1140606946193539  \\
            % 1.3  0.1312961207194263  \\
            % 1.2  0.1660427043962725  \\
            % 1.1  0.17255533105816379  \\
            % 1.0  0.17877975248318523  \\
            % 0.9  0.18197694438866832  \\
            % 0.8  0.18962630433833305  \\
            % 0.7  0.22165685428136817  \\
            % 0.6  0.21981126340339213  \\
            % 0.5  0.2753445767153067  \\
            % 0.4  0.41066131013506557  \\
            % 0.3  0.5025868064025065  \\
            % 0.2  0.5985359296609517  \\
            % 0.1  0.8004959757551302  \\
            % 0.0  7.839647060028222  \\
        }
        \closedcycle
        ;
    \addplot[color={orange!30}, fill={orange!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  9.26851572064767  \\
            0.1  9.063510203340835  \\
            0.2  8.36106791197708  \\
            % 0.3  7.125052410238732  \\
            % 0.4  5.557510454702624  \\
            % 0.5  5.317841749572946  \\
            % 0.6  3.6424503452002432  \\
            % 0.7  0.7880529505722257  \\
            % 0.8  0.6067964656612225  \\
            % 0.9  0.5030161088981605  \\
            % 1.0  0.3929109422116217  \\
            % 1.1  0.35819182673326766  \\
            % 1.2  0.27003787715199  \\
            % 1.3  0.2779272320639358  \\
            % 1.4  0.27014578217687335  \\
            % 1.5  0.2544603800935241  \\
            % 1.6  0.2264424318994384  \\
            % 1.7  0.22419231598768996  \\
            % 1.8  0.21415183716641079  \\
            % 1.9  0.2264636495884445  \\
            % 2.0  0.2219809164449627  \\
            % 2.1  0.21331233964625823  \\
            % 2.2  0.21394008800179298  \\
            % 2.3  0.22340854376338254  \\
            % 2.4  0.22009900305741786  \\
            % 2.5  0.22004970318778466  \\
            % 2.6  0.2442757515123375  \\
            % 2.7  0.23976242478044862  \\
            % 2.8  0.23314821635725297  \\
            % 2.9  0.2238451881554398  \\
            % 3.0  0.21401382798328544  \\
            % 3.1  0.2101848569754528  \\
            % 3.2  0.20369996759136805  \\
            % 3.3  0.22244526509277301  \\
            % 3.4  0.220193626634356  \\
            % 3.5  0.21717000477510517  \\
            % 3.6  0.20000794764326937  \\
            % 3.7  0.20124192034632649  \\
            % 3.8  0.20283952558482093  \\
            % 3.9  0.20383802035584436  \\
            % 4.0  0.2099598170992572  \\
            % 4.1  0.20902814279797274  \\
            % 4.2  0.205462112369003  \\
            % 4.3  0.20008582242124173  \\
            % 4.4  0.2008147463471905  \\
            % 4.5  0.194254075016757  \\
            % 4.6  0.194254075016757  \\
            % 4.7  0.18969429384267272  \\
            % 4.8  0.17409458867216204  \\
            % 4.9  0.17164995174577813  \\
            % 5.0  0.172184873982335  \\
            % 5.1  0.17037783034169646  \\
            % 5.2  0.17093243009914694  \\
            % 5.3  0.1646575115929621  \\
            % 5.4  0.16282343088054319  \\
            % 5.5  0.15699132765864993  \\
            % 5.6  0.1555105069692038  \\
            % 5.7  0.15416898077846436  \\
            % 5.8  0.1547157016783228  \\
            % 5.9  0.1539409602911268  \\
            % 6.0  0.15161505923824947  \\
            % 6.1  0.15016821999130592  \\
            % 6.2  0.14124559423038774  \\
            % 6.3  0.13537120454177806  \\
            % 6.4  0.13945026884877343  \\
            % 6.5  0.1337991301197366  \\
            % 6.6  0.13054939097011178  \\
            % 6.7  0.12522325557607872  \\
            % 6.8  0.11837648043124226  \\
            % 6.9  0.11125955922297627  \\
            % 7.0  0.1084126655586045  \\
            % 7.1  0.10450473696172122  \\
            % 7.2  0.10068489513497259  \\
            % 7.3  0.09843353684679985  \\
            % 7.4  0.09826345152159181  \\
            % 7.5  0.09687404793090014  \\
            % 7.6  0.0966769734012083  \\
            % 7.7  0.09737412611374938  \\
            % 7.8  0.09640996117013349  \\
            % 7.9  0.09481790120369933  \\
            % 8.0  0.09404565088752814  \\
            % 8.1  0.09183320807623074  \\
            % 8.2  0.09215534257111073  \\
            % 8.3  0.09030286603470411  \\
            % 8.4  0.089550845919429  \\
            % 8.5  0.08717505456410334  \\
            % 8.6  0.08551544775947974  \\
            % 8.7  0.08313158246375761  \\
            % 8.8  0.08296932706803144  \\
            % 8.9  0.08257259805609929  \\
            % 9.0  0.08262291722933822  \\
            % 9.1  0.08078526176331369  \\
            % 9.2  0.08240394785170892  \\
            % 9.3  0.08221395842131982  \\
            % 9.4  0.08372479450527819  \\
            % 9.5  0.08103607371036173  \\
            % 9.6  0.07941146119480949  \\
            % 9.7  0.08027552806256673  \\
            % 9.8  0.07982906760955408  \\
            % 9.9  0.07855679510494554  \\
            % 10.0  0.07907949640757507  \\
            % 10.1  0.07767462725736841  \\
            % 10.2  0.07521366762632577  \\
            % 10.3  0.07351652460030576  \\
            % 10.4  0.07282884178453526  \\
            % 10.5  0.07569750401471773  \\
            % 10.6  0.07620889929151366  \\
            % 10.7  0.0755560136752792  \\
            % 10.8  0.07400717966451822  \\
            % 10.9  0.07365887574972349  \\
            % 11.0  0.07186141117430794  \\
            % 11.1  0.07167807853903606  \\
            % 11.2  0.07174904230668848  \\
            % 11.3  0.07181380277086723  \\
            % 11.4  0.0720784827205969  \\
            % 11.5  0.07214408810941007  \\
            % 11.6  0.07150990950482439  \\
            % 11.7  0.07222379909732901  \\
            % 11.8  0.0664365051272986  \\
            % 11.9  0.06613835051825015  \\
            % 12.0  0.06438747176844978  \\
            % 12.0  0.02010896308082509  \\
            % 11.9  0.020954291870223934  \\
            % 11.8  0.01971664820229653  \\
            % 11.7  0.020303010014388265  \\
            % 11.6  0.02041063990608598  \\
            % 11.5  0.020084439638237694  \\
            % 11.4  0.01967252253270678  \\
            % 11.3  0.02009980925432031  \\
            % 11.2  0.01963726366360427  \\
            % 11.1  0.019680319460675666  \\
            % 11.0  0.019097952839148766  \\
            % 10.9  0.01963780845194267  \\
            % 10.8  0.019548044984852436  \\
            % 10.7  0.019738609755903108  \\
            % 10.6  0.01993876422204978  \\
            % 10.5  0.01974756970752646  \\
            % 10.4  0.019922365978734813  \\
            % 10.3  0.01969495707095925  \\
            % 10.2  0.020166858380022204  \\
            % 10.1  0.021115481948197692  \\
            % 10.0  0.021654202966999228  \\
            % 9.9  0.02040147511866118  \\
            % 9.8  0.020957006865485184  \\
            % 9.7  0.02024558336123708  \\
            % 9.6  0.02158812025599907  \\
            % 9.5  0.02134055774236608  \\
            % 9.4  0.02136367538383213  \\
            % 9.3  0.021782734457735306  \\
            % 9.2  0.022242912500943304  \\
            % 9.1  0.021404064500334802  \\
            % 9.0  0.021410723188431194  \\
            % 8.9  0.022894459151522745  \\
            % 8.8  0.022761780329879494  \\
            % 8.7  0.023457155891181206  \\
            % 8.6  0.023481178212494264  \\
            % 8.5  0.023062766055027134  \\
            % 8.4  0.02232257345680215  \\
            % 8.3  0.022590837791555338  \\
            % 8.2  0.02258381052529304  \\
            % 8.1  0.02226873604336127  \\
            % 8.0  0.022541216285704505  \\
            % 7.9  0.023468101459502705  \\
            % 7.8  0.02304777459317363  \\
            % 7.7  0.022430769360964886  \\
            % 7.6  0.022927623750441592  \\
            % 7.5  0.023557649880556406  \\
            % 7.4  0.025030071778580493  \\
            % 7.3  0.025373981446101534  \\
            % 7.2  0.023976072558563183  \\
            % 7.1  0.02427683070125447  \\
            % 7.0  0.02524321925488973  \\
            % 6.9  0.026428485833489626  \\
            % 6.8  0.02519189939204046  \\
            % 6.7  0.026655626035240396  \\
            % 6.6  0.026246729055152268  \\
            % 6.5  0.026898028872862634  \\
            % 6.4  0.029840691170406747  \\
            % 6.3  0.03130259922182674  \\
            % 6.2  0.029107434979512917  \\
            % 6.1  0.030206875741481398  \\
            % 6.0  0.034244882879116284  \\
            % 5.9  0.03278423180130691  \\
            % 5.8  0.029446174297054553  \\
            % 5.7  0.028550147288964114  \\
            % 5.6  0.027286389272035416  \\
            % 5.5  0.027249250652856133  \\
            % 5.4  0.029480186243265386  \\
            % 5.3  0.033124668791112075  \\
            % 5.2  0.030273813384090048  \\
            % 5.1  0.028015804743504458  \\
            % 5.0  0.030682003511373415  \\
            % 4.9  0.03776668176281826  \\
            % 4.8  0.039498831270326495  \\
            % 4.7  0.03978222260253572  \\
            % 4.6  0.038886512647631766  \\
            % 4.5  0.03969112096894531  \\
            % 4.4  0.04126727914052428  \\
            % 4.3  0.03971801378498431  \\
            % 4.2  0.03888432825163435  \\
            % 4.1  0.0355446523302376  \\
            % 4.0  0.03918209337176286  \\
            % 3.9  0.03790722158202031  \\
            % 3.8  0.035339316703319676  \\
            % 3.7  0.037988160438457916  \\
            % 3.6  0.040204477569607405  \\
            % 3.5  0.042045594259981084  \\
            % 3.4  0.041450412681373616  \\
            % 3.3  0.03817109098544352  \\
            % 3.2  0.036690415327887346  \\
            % 3.1  0.03802666789152996  \\
            % 3.0  0.03981154956458795  \\
            % 2.9  0.04103947940290176  \\
            % 2.8  0.041532327676518585  \\
            % 2.7  0.04206720153153501  \\
            % 2.6  0.043896108379067045  \\
            % 2.5  0.04286947515644117  \\
            % 2.4  0.04312727350146012  \\
            % 2.3  0.04293992468497425  \\
            % 2.2  0.0401357418310877  \\
            % 2.1  0.03334374797870701  \\
            % 2.0  0.0382018138023639  \\
            % 1.9  0.04061896228745518  \\
            % 1.8  0.03901926305369119  \\
            % 1.7  0.03662261788988548  \\
            % 1.6  0.04782727123109759  \\
            % 1.5  0.047496079335349745  \\
            % 1.4  0.04915422479802069  \\
            % 1.3  0.05743913237538263  \\
            % 1.2  0.0588474349070129  \\
            % 1.1  0.0766239976355429  \\
            % 1.0  0.08063122952600109  \\
            % 0.9  0.09068513863141094  \\
            % 0.8  0.10238663292313384  \\
            % 0.7  0.10631625731947862  \\
            % 0.6  0.11889015603299483  \\
            % 0.5  0.14382825040786182  \\
            % 0.4  0.2548665489612311  \\
            % 0.3  0.4256403052074833  \\
            % 0.2  0.7516093928234182  \\
            % 0.1  0.9092082079286582  \\
            % 0.0  8.877968879987307  \\
        }
        \closedcycle
        ;
\end{axis}
\end{tikzpicture}


==> tikz/parameter_estimation_full/parameter_estimation_Theta_agg_error_temp_10.tikz <==
\begin{tikzpicture}
\begin{axis}[scatter/classes={label 1={mark={square*}, blue}, label 2={mark={*}, green}, label 3={mark={triangle*}, orange}, label 4={mark={diamond*}, red}, label 5={mark={pentagon*}, pink}}, smooth, grid=both, yminorgrids=true, xmajorgrids=false, minor y tick num=0, 
% tick align=outside, 
extra x tick style={tick label style={below, yshift=5.5ex}},% <--- added "tick label style"
title style={at={(0.5,1.11)},anchor=north},
x label style={at={(axis description cs:0.5,-0.10)},anchor=north}, 
y label style={at={(axis description cs:-0.09,0.5)},rotate=0,anchor=south}, 
title={Aggressiveness},
xlabel={Time [s]}, 
ylabel={$||\hat{\theta}_{agg} - \theta_{agg}||_1$},
xmin={0.0}, xmax={11.9}, ymin={0.0}, , legend style={at={(0.98,0.96)
}, anchor={north east}}]
    \legend{{Overtaking},{Merging},{Obstacle}}
    \addplot[scatter, very thick, scatter src={explicit symbolic}, mark options={scale={1.4}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  -10.0  label_1
              \\
            0.0  -10.0  label_2
              \\
            0.0  -10.0  label_3
              \\
        }
        ;
    \addplot[color={blue}, very thick]
        coordinates {
            (0.0,1.0033085757900415)
            (0.1,0.9977241793426075)
            (0.2,1.0056454975067672)
            (0.3,1.0092804138706637)
            (0.4,1.0107240499411814)
            (0.5,0.9947205476393048)
            (0.6,0.9892996445622209)
            (0.7,0.9782232068799347)
            (0.8,0.9581062235735509)
            (0.9,0.9676459951033828)
            (1.0,0.9768281429605736)
            (1.1,0.9436047417640532)
            (1.2,0.9402174557314509)
            (1.3,0.9310053491120709)
            (1.4,0.8456356701541102)
            (1.5,0.8389443536286196)
            (1.6,0.8666552266606045)
            (1.7,0.8637938146262649)
            (1.8,0.8594621090015268)
            (1.9,0.855909035644286)
            (2.0,0.8686058698452045)
            (2.1,0.8619481512002405)
            (2.2,0.8605698277123688)
            (2.3,0.8435974810717143)
            (2.4,0.8383861473064499)
            (2.5,0.8298860724526445)
            (2.6,0.8307285170446468)
            (2.7,0.8197578014179323)
            (2.8,0.8155477882155299)
            (2.9,0.7693214544864695)
            (3.0,0.7869752426416922)
            (3.1,0.7918309444595544)
            (3.2,0.7808079299407877)
            (3.3,0.7734601822637166)
            (3.4,0.736640813886229)
            (3.5,0.7272628306335529)
            (3.6,0.7267115427005613)
            (3.7,0.7044668073751044)
            (3.8,0.6821929028992445)
            (3.9,0.6741777637827284)
            (4.0,0.6517414662506464)
            (4.1,0.6337593421396035)
            (4.2,0.6348502424000706)
            (4.3,0.6352372158327744)
            (4.4,0.6248937812863544)
            (4.5,0.6250543018510815)
            (4.6,0.6250543018510815)
            (4.7,0.6108551654376841)
            (4.8,0.5994678811997594)
            (4.9,0.596436477852681)
            (5.0,0.5966894387487783)
            (5.1,0.5975281813504296)
            (5.2,0.5799007877545762)
            (5.3,0.5804798265376991)
            (5.4,0.5801333667200225)
            (5.5,0.5803914438518543)
            (5.6,0.5801465187661985)
            (5.7,0.5805290092381825)
            (5.8,0.5748111163503523)
            (5.9,0.5981928501793434)
            (6.0,0.59428141717878)
            (6.1,0.5998104103241131)
            (6.2,0.612088542257113)
            (6.3,0.6165785224250475)
            (6.4,0.6168612757910527)
            (6.5,0.6165843146367109)
            (6.6,0.6158077280789236)
            (6.7,0.6153033079579298)
            (6.8,0.6171925713494563)
            (6.9,0.6230291855700867)
            (7.0,0.620782255903721)
            (7.1,0.6184598335025252)
            (7.2,0.6213978075390809)
            (7.3,0.615307850412828)
            (7.4,0.6125700665678218)
            (7.5,0.6077153551042447)
            (7.6,0.6019529078181656)
            (7.7,0.5979695251668558)
            (7.8,0.5913428334074637)
            (7.9,0.5875790720972173)
            (8.0,0.584214296935506)
            (8.1,0.5499038453320364)
            (8.2,0.5458162623886481)
            (8.3,0.5442509587348692)
            (8.4,0.5459602702528115)
            (8.5,0.5473518795047981)
            (8.6,0.544556715213883)
            (8.7,0.5411828323499666)
            (8.8,0.5408440019024234)
            (8.9,0.5461102131068096)
            (9.0,0.5437227965501682)
            (9.1,0.5374207081541107)
            (9.2,0.5356705852904328)
            (9.3,0.5358351332297577)
            (9.4,0.5335000207658851)
            (9.5,0.534872503923077)
            (9.6,0.5377078694349451)
            (9.7,0.5361501941872342)
            (9.8,0.5340855881772335)
            (9.9,0.5347036662987047)
            (10.0,0.5363432829755517)
            (10.1,0.537368880262781)
            (10.2,0.5345130051698401)
            (10.3,0.5373891618788935)
            (10.4,0.5337075589551075)
            (10.5,0.5255208062671305)
            (10.6,0.5263976493941513)
            (10.7,0.523953185959719)
            (10.8,0.5222701208452736)
            (10.9,0.5155065603947037)
            (11.0,0.5078759729693091)
            (11.1,0.5029661034432387)
            (11.2,0.5037575751907017)
            (11.3,0.504146559573281)
            (11.4,0.5049894593804665)
            (11.5,0.5047286862343625)
            (11.6,0.5050081784777221)
            (11.7,0.5043728607528528)
            (11.8,0.5043104441908479)
            (11.9,0.504486397832733)
            (12.0,0.5044867187059046)
        }
        ;
    \addplot[color={blue}, very thick, scatter, only marks, mark={square*}, mark options={scale={1.0}, draw={blue}, fill={blue}, fill opacity={1.0}, color={blue}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  1.0033085757900415  label_1
              \\
            0.7  0.9782232068799347  label_1
              \\
            1.4  0.8456356701541102  label_1
              \\
            2.1  0.8619481512002405  label_1
              \\
            2.8  0.8155477882155299  label_1
              \\
            3.5  0.7272628306335529  label_1
              \\
            4.2  0.6348502424000706  label_1
              \\
            4.9  0.596436477852681  label_1
              \\
            5.6  0.5801465187661985  label_1
              \\
            6.3  0.6165785224250475  label_1
              \\
            7.0  0.620782255903721  label_1
              \\
            7.7  0.5979695251668558  label_1
              \\
            8.4  0.5459602702528115  label_1
              \\
            9.1  0.5374207081541107  label_1
              \\
            9.8  0.5340855881772335  label_1
              \\
            10.5  0.5255208062671305  label_1
              \\
            11.2  0.5037575751907017  label_1
              \\
            11.9  0.504486397832733  label_1
              \\
        }
        ;
    \addplot[color={green}, very thick]
        coordinates {
            (0.0,0.9960106153663828)
            (0.1,0.9947299863403298)
            (0.2,0.994578622426805)
            (0.3,0.9936582336302028)
            (0.4,0.9955509144084206)
            (0.5,0.9956139906622087)
            (0.6,0.99491374120759)
            (0.7,0.9912885890123391)
            (0.8,0.9901840418279013)
            (0.9,0.9905132187493115)
            (1.0,0.9913902692040075)
            (1.1,0.9934159248020817)
            (1.2,0.9902328543983986)
            (1.3,0.9937491445660598)
            (1.4,0.9919585516124938)
            (1.5,0.9899260581884919)
            (1.6,0.9885519837374563)
            (1.7,0.9722781987562996)
            (1.8,0.9724530289206277)
            (1.9,0.9707229345188333)
            (2.0,0.9715031999930179)
            (2.1,0.9713659837293653)
            (2.2,0.9708792285062118)
            (2.3,0.9615644882324585)
            (2.4,0.9538296198134046)
            (2.5,0.9496052368713377)
            (2.6,0.948067552821684)
            (2.7,0.9487511572345406)
            (2.8,0.9504262723447255)
            (2.9,0.9510151596624814)
            (3.0,0.9521366563101787)
            (3.1,0.9520891353507448)
            (3.2,0.9429352332438665)
            (3.3,0.9392222708592386)
            (3.4,0.9361491121899612)
            (3.5,0.9361072594452933)
            (3.6,0.9355293707863155)
            (3.7,0.9218883228569521)
            (3.8,0.9152574213221008)
            (3.9,0.9148550675654665)
            (4.0,0.9156335623254981)
            (4.1,0.9140889409335055)
            (4.2,0.9062091767555236)
            (4.3,0.907164403209682)
            (4.4,0.9097392940239026)
            (4.5,0.9087494318768136)
            (4.6,0.9071220060701137)
            (4.7,0.9042585446908324)
            (4.8,0.9024034045394334)
            (4.9,0.8998050077920099)
            (5.0,0.8977545414985109)
            (5.1,0.8952381379133935)
            (5.2,0.8877862617448584)
            (5.3,0.8841950570022422)
            (5.4,0.8792700810594467)
            (5.5,0.8731640998846043)
            (5.6,0.8682852969300354)
            (5.7,0.8666422796883474)
            (5.8,0.8665881780641264)
            (5.9,0.8661787679767222)
            (6.0,0.8654230401205021)
            (6.1,0.8620530007552578)
            (6.2,0.8589773822228697)
            (6.3,0.8547029934294359)
            (6.4,0.8488963215704742)
            (6.5,0.8440482893247252)
            (6.6,0.8360479414092334)
            (6.7,0.8300965511488203)
            (6.8,0.8266904199058841)
            (6.9,0.8248891760110275)
            (7.0,0.7978708454231773)
            (7.1,0.7909317758486283)
            (7.2,0.7805012245480827)
            (7.3,0.7762113498843302)
            (7.4,0.7510064634872528)
            (7.5,0.724517061145345)
            (7.6,0.7173112713458608)
            (7.7,0.7078600768392522)
            (7.8,0.703387884882408)
            (7.9,0.6962487564882445)
            (8.0,0.6848143930491419)
            (8.1,0.6761262109118266)
            (8.2,0.6651202576394871)
            (8.3,0.6560786632824396)
            (8.4,0.6499701074310755)
            (8.5,0.6406176998565063)
            (8.6,0.6323288327739982)
            (8.7,0.6239531427497884)
            (8.8,0.6138238401271019)
            (8.9,0.6018262694928708)
            (9.0,0.5954516474482193)
            (9.1,0.5860914941739946)
            (9.2,0.5812859608804284)
            (9.3,0.5810495302754406)
            (9.4,0.5781532515041952)
            (9.5,0.5766151872575873)
            (9.6,0.5593223616444841)
            (9.7,0.5582377349240355)
            (9.8,0.5535837830793362)
            (9.9,0.5513774529496712)
            (10.0,0.5497983075271224)
            (10.1,0.5471132691640208)
            (10.2,0.5454506087722587)
            (10.3,0.5449214863643932)
            (10.4,0.5368856618707158)
            (10.5,0.5376904497672166)
            (10.6,0.5358529577814586)
            (10.7,0.5352146195936787)
            (10.8,0.5277671072271188)
            (10.9,0.5239465137463277)
            (11.0,0.5208346150218497)
            (11.1,0.4981386347859186)
            (11.2,0.49265258588753896)
            (11.3,0.49020076493583187)
            (11.4,0.48558125861675905)
            (11.5,0.4836486918567922)
            (11.6,0.4814477088948492)
            (11.7,0.4814477088948492)
            (11.8,0.4683997863808488)
            (11.9,0.46437803721905685)
            (12.0,0.4621535573495545)
        }
        ;
    \addplot[color={green}, very thick, scatter, only marks, mark={*}, mark options={scale={1.0}, draw={green}, fill={green}, fill opacity={1.0}, color={green}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  0.9960106153663828  label_1
              \\
            0.7  0.9912885890123391  label_1
              \\
            1.4  0.9919585516124938  label_1
              \\
            2.1  0.9713659837293653  label_1
              \\
            2.8  0.9504262723447255  label_1
              \\
            3.5  0.9361072594452933  label_1
              \\
            4.2  0.9062091767555236  label_1
              \\
            4.9  0.8998050077920099  label_1
              \\
            5.6  0.8682852969300354  label_1
              \\
            6.3  0.8547029934294359  label_1
              \\
            7.0  0.7978708454231773  label_1
              \\
            7.7  0.7078600768392522  label_1
              \\
            8.4  0.6499701074310755  label_1
              \\
            9.1  0.5860914941739946  label_1
              \\
            9.8  0.5535837830793362  label_1
              \\
            10.5  0.5376904497672166  label_1
              \\
            11.2  0.49265258588753896  label_1
              \\
            11.9  0.46437803721905685  label_1
              \\
        }
        ;
    \addplot[color={orange}, very thick]
        coordinates {
            (0.0,0.9981994541462131)
            (0.1,0.9991457418954633)
            (0.2,0.9981251060623564)
            (0.3,0.9976571013826521)
            (0.4,0.9919047675560794)
            (0.5,0.9889148925117119)
            (0.6,0.9838983634233784)
            (0.7,0.9816403352827104)
            (0.8,0.9484490621793791)
            (0.9,0.9348168527715701)
            (1.0,0.9012933764038044)
            (1.1,0.9101554884924392)
            (1.2,0.9037049139309997)
            (1.3,0.9072919010945515)
            (1.4,0.8986267110705052)
            (1.5,0.8633091457319026)
            (1.6,0.8653715764199355)
            (1.7,0.8495301404200858)
            (1.8,0.8499363291138602)
            (1.9,0.8211990675159877)
            (2.0,0.7979244878765759)
            (2.1,0.7712082579498902)
            (2.2,0.7706402884384047)
            (2.3,0.7954846698296703)
            (2.4,0.7711514242572745)
            (2.5,0.7493914162137807)
            (2.6,0.7324839936980478)
            (2.7,0.7344683180759777)
            (2.8,0.7222759158943926)
            (2.9,0.7239054402978278)
            (3.0,0.7227543801411924)
            (3.1,0.7317000015372999)
            (3.2,0.6944955687099434)
            (3.3,0.7059116514892607)
            (3.4,0.6885050787702212)
            (3.5,0.6780934740228397)
            (3.6,0.6599190639942065)
            (3.7,0.6455697429865939)
            (3.8,0.6205639945041781)
            (3.9,0.5997350398440146)
            (4.0,0.5854352176641555)
            (4.1,0.5729129091002432)
            (4.2,0.558901274184852)
            (4.3,0.5406382284573137)
            (4.4,0.5312101778941236)
            (4.5,0.522944632366345)
            (4.6,0.4912890463446688)
            (4.7,0.485912239216773)
            (4.8,0.4724201145520122)
            (4.9,0.4596991390916965)
            (5.0,0.4460354584305819)
            (5.1,0.4359204378660676)
            (5.2,0.4254006577954492)
            (5.3,0.412162468671595)
            (5.4,0.3958885028654459)
            (5.5,0.38222173553430056)
            (5.6,0.36508292290318667)
            (5.7,0.35902525093658405)
            (5.8,0.3359172827931273)
            (5.9,0.32384995530303334)
            (6.0,0.3219362125389607)
            (6.1,0.31676485339571875)
            (6.2,0.3128578927753079)
            (6.3,0.30926780837451734)
            (6.4,0.30468832076510793)
            (6.5,0.3007321542668211)
            (6.6,0.29629475102112324)
            (6.7,0.29693220652249525)
            (6.8,0.2957294623511363)
            (6.9,0.29642436868122746)
            (7.0,0.2976460032488385)
            (7.1,0.2975008999841655)
            (7.2,0.29837049903733126)
            (7.3,0.2988160878836735)
            (7.4,0.2985985692266558)
            (7.5,0.293091342968889)
            (7.6,0.2922117425500773)
            (7.7,0.29191216332027964)
            (7.8,0.2904871157335646)
            (7.9,0.2902558199150446)
            (8.0,0.2884203876133338)
            (8.1,0.28823758661112875)
            (8.2,0.28765646648259896)
            (8.3,0.28597539627559154)
            (8.4,0.28603921264865845)
            (8.5,0.2842106468270495)
            (8.6,0.2842323325451943)
            (8.7,0.2833134718518968)
            (8.8,0.2828371851343572)
            (8.9,0.2820661080816623)
            (9.0,0.2819118492222505)
            (9.1,0.2807285999125327)
            (9.2,0.2778520134830128)
            (9.3,0.2768609223850782)
            (9.4,0.27694510416564483)
            (9.5,0.27725768494086434)
            (9.6,0.27739442543599274)
            (9.7,0.27537742284897765)
            (9.8,0.2752092255293496)
            (9.9,0.2756987189789344)
            (10.0,0.2746104954833835)
            (10.1,0.2745252460761443)
            (10.2,0.27457232877984045)
            (10.3,0.27433404215588975)
            (10.4,0.2732699300941407)
            (10.5,0.2736227957222966)
            (10.6,0.2741641466024648)
            (10.7,0.2738850373977121)
            (10.8,0.27366514658943636)
            (10.9,0.2747495230500524)
            (11.0,0.274554397635696)
            (11.1,0.27371964991457315)
            (11.2,0.27384484567625195)
            (11.3,0.27388297659830685)
            (11.4,0.2749435025021427)
            (11.5,0.27434013592117623)
            (11.6,0.2743002447890458)
            (11.7,0.27560645251103877)
            (11.8,0.2761930822163366)
            (11.9,0.27630147591723464)
            (12.0,0.27621854129950113)
        }
        ;
    \addplot[color={orange}, very thick, scatter, only marks, mark={triangle*}, mark options={scale={1.0}, draw={orange}, fill={orange}, fill opacity={1.0}, color={orange}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  0.9981994541462131  label_1
              \\
            0.7  0.9816403352827104  label_1
              \\
            1.4  0.8986267110705052  label_1
              \\
            2.1  0.7712082579498902  label_1
              \\
            2.8  0.7222759158943926  label_1
              \\
            3.5  0.6780934740228397  label_1
              \\
            4.2  0.558901274184852  label_1
              \\
            4.9  0.4596991390916965  label_1
              \\
            5.6  0.36508292290318667  label_1
              \\
            6.3  0.30926780837451734  label_1
              \\
            7.0  0.2976460032488385  label_1
              \\
            7.7  0.29191216332027964  label_1
              \\
            8.4  0.28603921264865845  label_1
              \\
            9.1  0.2807285999125327  label_1
              \\
            9.8  0.2752092255293496  label_1
              \\
            10.5  0.2736227957222966  label_1
              \\
            11.2  0.27384484567625195  label_1
              \\
            11.9  0.27630147591723464  label_1
              \\
        }
        ;
    \addplot[color={blue!30}, fill={blue!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1.0099302826876257  \\
            0.1  1.0130396828137282  \\
            0.2  1.0543493104167174  \\
            0.3  1.1207721771563852  \\
            0.4  1.1222975011453857  \\
            0.5  1.1322146503492034  \\
            0.6  1.1579710856493128  \\
            0.7  1.1690073096654625  \\
            0.8  1.1386433613234945  \\
            0.9  1.1632541861484347  \\
            1.0  1.2229558978097974  \\
            1.1  1.220694385678218  \\
            1.2  1.23482074273142  \\
            1.3  1.1920039009733903  \\
            1.4  1.2076535249487732  \\
            1.5  1.2004425591325976  \\
            1.6  1.1780403814683946  \\
            1.7  1.1848542614046438  \\
            1.8  1.0918465420710137  \\
            1.9  1.0847529744188813  \\
            2.0  1.0576423166708644  \\
            2.1  1.0514162098040245  \\
            2.2  1.0502786779108377  \\
            2.3  1.0494452444185698  \\
            2.4  1.0524392547091423  \\
            2.5  1.0534726580394453  \\
            2.6  1.1138619654468007  \\
            2.7  1.0562495855638816  \\
            2.8  1.0571848033840603  \\
            2.9  1.0562376589195284  \\
            3.0  1.0575350071066414  \\
            3.1  1.0596401354069527  \\
            3.2  1.060101580230805  \\
            3.3  1.0623348191240365  \\
            3.4  1.0525982955714326  \\
            3.5  1.0656488049366732  \\
            3.6  1.0652810546619504  \\
            3.7  1.0645767369791734  \\
            3.8  1.0607107683676862  \\
            3.9  1.0602897091812435  \\
            4.0  1.0539518732824626  \\
            4.1  1.051022781773404  \\
            4.2  1.0474671341948554  \\
            4.3  1.0473192015983606  \\
            4.4  1.0391747972870053  \\
            4.5  1.0430360979590505  \\
            4.6  1.043454347515478  \\
            4.7  1.0423721180949652  \\
            4.8  1.0457834803710926  \\
            4.9  1.0449013631921278  \\
            5.0  1.042683792473778  \\
            5.1  1.0341221957882556  \\
            5.2  1.030893277077582  \\
            5.3  1.0272836069407236  \\
            5.4  1.0251887052249413  \\
            5.5  1.0242338549280094  \\
            5.6  1.021208247774498  \\
            5.7  1.0199880896293485  \\
            5.8  1.0177187355949961  \\
            5.9  1.0155456241935745  \\
            6.0  1.0152921073978836  \\
            6.1  1.013898535440601  \\
            6.2  1.0136546883206368  \\
            6.3  1.013252932597333  \\
            6.4  1.0068029418467088  \\
            6.5  1.0048852045795653  \\
            6.6  0.9979786591919213  \\
            6.7  0.9865586308911446  \\
            6.8  0.9802266544057517  \\
            6.9  0.9894778042806  \\
            7.0  0.9941517911702965  \\
            7.1  0.9989029993536309  \\
            7.2  0.9987760675560529  \\
            7.3  1.014249037822022  \\
            7.4  1.0146287477534761  \\
            7.5  1.0136567227015012  \\
            7.6  1.0131840532698093  \\
            7.7  1.014224015646346  \\
            7.8  1.0148980808247192  \\
            7.9  1.0157937879168089  \\
            8.0  1.0169426370945072  \\
            8.1  1.0192880633158188  \\
            8.2  1.0218591971841664  \\
            8.3  1.0220384334223094  \\
            8.4  1.0211720862026887  \\
            8.5  1.0230429276084236  \\
            8.6  1.0215941507346713  \\
            8.7  1.0200138276513206  \\
            8.8  1.0180657066251233  \\
            8.9  1.01532739740935  \\
            9.0  1.0135276656921421  \\
            9.1  1.013035446636021  \\
            9.2  1.0123512676669124  \\
            9.3  1.012181205223588  \\
            9.4  0.9849440521520407  \\
            9.5  0.9849332500865507  \\
            9.6  0.9849362573244368  \\
            9.7  0.9849773849563593  \\
            9.8  0.9824383297232012  \\
            9.9  0.9821478768849341  \\
            10.0  0.9819249902932263  \\
            10.1  0.9818755988109633  \\
            10.2  0.9819275142873888  \\
            10.3  0.9819500304902076  \\
            10.4  0.9816164149252022  \\
            10.5  0.9815165022801225  \\
            10.6  0.9361641925589067  \\
            10.7  0.9359325120335442  \\
            10.8  0.9355315496458105  \\
            10.9  0.935830464158484  \\
            11.0  0.9362719047746  \\
            11.1  0.9359346726858339  \\
            11.2  0.9366061334342521  \\
            11.3  0.937051000195356  \\
            11.4  0.9354785192140355  \\
            11.5  0.9355574285772797  \\
            11.6  0.9353430316127878  \\
            11.7  0.9351583648922469  \\
            11.8  0.9349420609151451  \\
            11.9  0.9343406628240917  \\
            12.0  0.9338790092989964  \\
            12.0  0.26660415985074404  \\
            11.9  0.2675442053778002  \\
            11.8  0.2670663126671117  \\
            11.7  0.2669593633578724  \\
            11.6  0.26778956218277905  \\
            11.5  0.2696341666756078  \\
            11.4  0.26852693125295035  \\
            11.3  0.27059169426637997  \\
            11.2  0.27113124835589075  \\
            11.1  0.27123805065791645  \\
            11.0  0.27180407474972845  \\
            10.9  0.27315722443257173  \\
            10.8  0.27363590262801135  \\
            10.7  0.272161605377803  \\
            10.6  0.2709742530238999  \\
            10.5  0.27326856462648375  \\
            10.4  0.2716383232434937  \\
            10.3  0.2716387753229094  \\
            10.2  0.2731388182790566  \\
            10.1  0.27207737987082126  \\
            10.0  0.27379547452553943  \\
            9.9  0.2775241461279764  \\
            9.8  0.27983295699913424  \\
            9.7  0.28211662942498394  \\
            9.6  0.2813181442584455  \\
            9.5  0.27884799107362657  \\
            9.4  0.2770527213392867  \\
            9.3  0.2762066732818066  \\
            9.2  0.275325796935874  \\
            9.1  0.27507066632414545  \\
            9.0  0.2785727887169062  \\
            8.9  0.27848892029006955  \\
            8.8  0.27960016643113017  \\
            8.7  0.28384504993135223  \\
            8.6  0.2841874764800992  \\
            8.5  0.2888950011333393  \\
            8.4  0.2872464746934028  \\
            8.3  0.28581584494254747  \\
            8.2  0.288833217380436  \\
            8.1  0.2903937428037646  \\
            8.0  0.2950692291943787  \\
            7.9  0.29574550999622684  \\
            7.8  0.29510248311631176  \\
            7.7  0.2962130600891709  \\
            7.6  0.29656712296754795  \\
            7.5  0.29653231898440857  \\
            7.4  0.29736254277556917  \\
            7.3  0.29992406712503916  \\
            7.2  0.3000053119972731  \\
            7.1  0.3015446619487624  \\
            7.0  0.3017884069999116  \\
            6.9  0.30780097979176735  \\
            6.8  0.3059028911835556  \\
            6.7  0.31867398855036067  \\
            6.6  0.32435021467562997  \\
            6.5  0.3234525652163544  \\
            6.4  0.3196764918186261  \\
            6.3  0.33092780144533335  \\
            6.2  0.32942289999866914  \\
            6.1  0.32987444128944227  \\
            6.0  0.33280389172725044  \\
            5.9  0.3286530655258486  \\
            5.8  0.3351562538557117  \\
            5.7  0.35883780432485435  \\
            5.6  0.36277565243323595  \\
            5.5  0.36387514108258656  \\
            5.4  0.3638790061555103  \\
            5.3  0.36461325449327553  \\
            5.2  0.37390535393448837  \\
            5.1  0.3770510217148409  \\
            5.0  0.38249897826853474  \\
            4.9  0.3834636300696149  \\
            4.8  0.3901057135066869  \\
            4.7  0.40443355586850976  \\
            4.6  0.40460997744264915  \\
            4.5  0.4244662952073588  \\
            4.4  0.4242222980812782  \\
            4.3  0.4413529183671312  \\
            4.2  0.4406297413929805  \\
            4.1  0.443227091410951  \\
            4.0  0.4525240365284286  \\
            3.9  0.4562725461246687  \\
            3.8  0.47528934688406427  \\
            3.7  0.47987628311856534  \\
            3.6  0.5405525857189196  \\
            3.5  0.5485677526897879  \\
            3.4  0.5787814777912617  \\
            3.3  0.5801173583229646  \\
            3.2  0.5807100166305066  \\
            3.1  0.5851515733448354  \\
            3.0  0.5841439215147239  \\
            2.9  0.596801846441324  \\
            2.8  0.5994409865940598  \\
            2.7  0.5998068982757508  \\
            2.6  0.5955484911494389  \\
            2.5  0.5886803800104812  \\
            2.4  0.5856784937270912  \\
            2.3  0.5851291749014895  \\
            2.2  0.5827952610958824  \\
            2.1  0.5827520120801896  \\
            2.0  0.5854659000211055  \\
            1.9  0.6529012343919469  \\
            1.8  0.6533071973091618  \\
            1.7  0.6863121371413421  \\
            1.6  0.7018646562045296  \\
            1.5  0.703810324490203  \\
            1.4  0.7005035021503212  \\
            1.3  0.7103035529008827  \\
            1.2  0.7200436282841131  \\
            1.1  0.7539102437763245  \\
            1.0  0.7584623470225469  \\
            0.9  0.7820326264729294  \\
            0.8  0.8322178199183793  \\
            0.7  0.8198814412465134  \\
            0.6  0.8073698147123145  \\
            0.5  0.8678254307503115  \\
            0.4  0.9310933198837177  \\
            0.3  0.9671051255376718  \\
            0.2  0.9769984151606239  \\
            0.1  0.9750058956387451  \\
            0.0  0.9941766708456266  \\
        }
        \closedcycle
        ;
    \addplot[color={green!30}, fill={green!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1.0021827433482255  \\
            0.1  1.0063432375176726  \\
            0.2  1.0149218507017455  \\
            0.3  1.0165011626007188  \\
            0.4  1.023005418626756  \\
            0.5  1.0264239092713545  \\
            0.6  1.019656652269766  \\
            0.7  1.022246154580593  \\
            0.8  1.0202822284823383  \\
            0.9  1.044020491115226  \\
            1.0  1.0247037598609958  \\
            1.1  1.0519039882519206  \\
            1.2  1.0313791957113518  \\
            1.3  1.0305408527855933  \\
            1.4  1.0491869655825856  \\
            1.5  1.0425648531814784  \\
            1.6  1.0416729224102537  \\
            1.7  1.051515192981074  \\
            1.8  1.054359582951225  \\
            1.9  1.0415418826917349  \\
            2.0  1.041385667205335  \\
            2.1  1.0417049439909625  \\
            2.2  1.0429213740987657  \\
            2.3  1.0451107105034425  \\
            2.4  1.0494462051182878  \\
            2.5  1.049707896848005  \\
            2.6  1.0445212072061945  \\
            2.7  1.0426496138172787  \\
            2.8  1.041672982256872  \\
            2.9  1.0406256991466893  \\
            3.0  1.0401780300090495  \\
            3.1  1.0390966211557289  \\
            3.2  1.0352839709026092  \\
            3.3  1.0347384991780508  \\
            3.4  1.0344290528456832  \\
            3.5  1.0343454817286184  \\
            3.6  1.033265722523692  \\
            3.7  1.0328296572833486  \\
            3.8  1.0326009480061011  \\
            3.9  1.0238288563623732  \\
            4.0  1.0196413969341318  \\
            4.1  1.0183053100042518  \\
            4.2  1.0145756001051989  \\
            4.3  1.0134841021875216  \\
            4.4  1.0133592289840005  \\
            4.5  1.0114775471817303  \\
            4.6  1.0037608626025518  \\
            4.7  1.0049848406972637  \\
            4.8  1.0042078429313612  \\
            4.9  1.0032880795101826  \\
            5.0  1.00208699784506  \\
            5.1  1.0014929466316354  \\
            5.2  1.002644985465431  \\
            5.3  1.0027800957196458  \\
            5.4  1.0027355783546537  \\
            5.5  1.0009973424603005  \\
            5.6  0.9997367403460411  \\
            5.7  0.9956132687423224  \\
            5.8  0.9921208071295979  \\
            5.9  0.9852574619476219  \\
            6.0  0.9730937596802449  \\
            6.1  0.9614924603183621  \\
            6.2  0.9512937673612043  \\
            6.3  0.9422812740006609  \\
            6.4  0.9405388147380348  \\
            6.5  0.9400622857445171  \\
            6.6  0.9386313387781045  \\
            6.7  0.9359088495020393  \\
            6.8  0.9348012256923522  \\
            6.9  0.9317536840993983  \\
            7.0  0.9280583974208024  \\
            7.1  0.9175317115590214  \\
            7.2  0.907567508047919  \\
            7.3  0.9032372761052656  \\
            7.4  0.8913800814198231  \\
            7.5  0.8855897458954383  \\
            7.6  0.8768522424451393  \\
            7.7  0.8706078727160027  \\
            7.8  0.8486760397161442  \\
            7.9  0.8430987204323709  \\
            8.0  0.8386164777002804  \\
            8.1  0.8289964601226235  \\
            8.2  0.8226271826343932  \\
            8.3  0.8250718073608168  \\
            8.4  0.8252639622802678  \\
            8.5  0.8250577160163153  \\
            8.6  0.8251695127446159  \\
            8.7  0.8250489292929092  \\
            8.8  0.8249720522004256  \\
            8.9  0.8242290830258585  \\
            9.0  0.8195417268520269  \\
            9.1  0.8000494095657038  \\
            9.2  0.7954167623081848  \\
            9.3  0.7941517660007921  \\
            9.4  0.7893256911151103  \\
            9.5  0.7842098531684858  \\
            9.6  0.7759520515491866  \\
            9.7  0.7724651257321882  \\
            9.8  0.7313101874789045  \\
            9.9  0.7206832171272939  \\
            10.0  0.7150570180862467  \\
            10.1  0.7114258081093008  \\
            10.2  0.7075580447810746  \\
            10.3  0.7044937523370672  \\
            10.4  0.7005761732106052  \\
            10.5  0.6967673454532762  \\
            10.6  0.693787973097734  \\
            10.7  0.6902558052437905  \\
            10.8  0.6873641245687137  \\
            10.9  0.6847539126829099  \\
            11.0  0.6822313700826129  \\
            11.1  0.6792468960985533  \\
            11.2  0.675345466886378  \\
            11.3  0.6716350935146658  \\
            11.4  0.6664560444972919  \\
            11.5  0.6621710738877798  \\
            11.6  0.6580668479488365  \\
            11.7  0.6529438970845121  \\
            11.8  0.6511432790127001  \\
            11.9  0.6356841789805817  \\
            12.0  0.631523588253829  \\
            12.0  0.3815984843710496  \\
            11.9  0.38301968372604356  \\
            11.8  0.3867352053563421  \\
            11.7  0.3890641252969798  \\
            11.6  0.39358431731612964  \\
            11.5  0.3957272932024881  \\
            11.4  0.39785694538076005  \\
            11.3  0.399799141092784  \\
            11.2  0.40038585597102355  \\
            11.1  0.4059588471927221  \\
            11.0  0.40703523192776847  \\
            10.9  0.40886289252986585  \\
            10.8  0.41050092610703304  \\
            10.7  0.4189702029185096  \\
            10.6  0.4206701671544817  \\
            10.5  0.4211012469476451  \\
            10.4  0.42930520764190494  \\
            10.3  0.4303493389194088  \\
            10.2  0.43374157526338997  \\
            10.1  0.43572086391969245  \\
            10.0  0.4372893860995148  \\
            9.9  0.4401561282955398  \\
            9.8  0.4507901456607709  \\
            9.7  0.4539310423182493  \\
            9.6  0.45547920842922207  \\
            9.5  0.4572376904565012  \\
            9.4  0.4583766916363148  \\
            9.3  0.4667540724247782  \\
            9.2  0.46923968247954906  \\
            9.1  0.4701950230397611  \\
            9.0  0.47029398954000884  \\
            8.9  0.46676745593400815  \\
            8.8  0.46792728497608427  \\
            8.7  0.4699412105630868  \\
            8.6  0.4735762202333166  \\
            8.5  0.4783306189791494  \\
            8.4  0.49235089893700706  \\
            8.3  0.49412440883378117  \\
            8.2  0.5020807399911059  \\
            8.1  0.5040086580061276  \\
            8.0  0.5107799976646973  \\
            7.9  0.5209127372109679  \\
            7.8  0.5297519696194838  \\
            7.7  0.5347454528767536  \\
            7.6  0.543713981219502  \\
            7.5  0.5508247374279366  \\
            7.4  0.5702078587285137  \\
            7.3  0.6183141897001942  \\
            7.2  0.618290249130034  \\
            7.1  0.6309953718529902  \\
            7.0  0.6339330065721479  \\
            6.9  0.6339330065721479  \\
            6.8  0.6669403326880368  \\
            6.7  0.6679711430704305  \\
            6.6  0.6691373762364052  \\
            6.5  0.6701172911427619  \\
            6.4  0.671908081529213  \\
            6.3  0.6764242546727254  \\
            6.2  0.6915561366698336  \\
            6.1  0.718594869882084  \\
            6.0  0.7187386063274955  \\
            5.9  0.7233747765360016  \\
            5.8  0.7252638600266141  \\
            5.7  0.7548305143589336  \\
            5.6  0.7548436705883408  \\
            5.5  0.7576102151162112  \\
            5.4  0.7595555123585007  \\
            5.3  0.7844487093412579  \\
            5.2  0.7874715248366342  \\
            5.1  0.7910605908058982  \\
            5.0  0.8014041366814965  \\
            4.9  0.8027622760158792  \\
            4.8  0.8030153697131643  \\
            4.7  0.8139390117002964  \\
            4.6  0.8136501077687691  \\
            4.5  0.8124965705698175  \\
            4.4  0.8147454937236512  \\
            4.3  0.814800064958535  \\
            4.2  0.81481136392479  \\
            4.1  0.8140695463886065  \\
            4.0  0.8141908943535979  \\
            3.9  0.8121245433796218  \\
            3.8  0.8126250340127505  \\
            3.7  0.812570468903714  \\
            3.6  0.8112416897319277  \\
            3.5  0.8012236820319689  \\
            3.4  0.8019717369145366  \\
            3.3  0.8034446056866422  \\
            3.2  0.8036902832723585  \\
            3.1  0.8060429812721852  \\
            3.0  0.8069359908884157  \\
            2.9  0.7862516585788917  \\
            2.8  0.7867638608387517  \\
            2.7  0.7880390664722932  \\
            2.6  0.7907722177765325  \\
            2.5  0.8134173975778787  \\
            2.4  0.8070949824826458  \\
            2.3  0.8320317651472869  \\
            2.2  0.8393651815066208  \\
            2.1  0.8415805335979563  \\
            2.0  0.8444965080567948  \\
            1.9  0.8613420708662117  \\
            1.8  0.8781177673325442  \\
            1.7  0.8716177581116622  \\
            1.6  0.8874207479479361  \\
            1.5  0.8856166554993112  \\
            1.4  0.8907719801769018  \\
            1.3  0.9195233219075316  \\
            1.2  0.9240874530267611  \\
            1.1  0.9101903103459297  \\
            1.0  0.9081975058562772  \\
            0.9  0.9155228767972794  \\
            0.8  0.9401968012690912  \\
            0.7  0.9526022600116033  \\
            0.6  0.9584580283367758  \\
            0.5  0.9705698790147996  \\
            0.4  0.9711186701022845  \\
            0.3  0.9799884895991897  \\
            0.2  0.9840328068105685  \\
            0.1  0.9876575111731668  \\
            0.0  0.9906606873047682  \\
        }
        \closedcycle
        ;
    \addplot[color={orange!30}, fill={orange!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1.0073135665189705  \\
            0.1  1.0143108993054901  \\
            0.2  1.0093019194464417  \\
            0.3  1.0076674758335873  \\
            0.4  1.019642786047752  \\
            0.5  1.0083413008377344  \\
            0.6  1.0078690816520646  \\
            0.7  1.0336265673555305  \\
            0.8  1.0028637318306877  \\
            0.9  1.0131933840121892  \\
            1.0  0.9987128752067891  \\
            1.1  1.0137150890366038  \\
            1.2  1.0005661282387779  \\
            1.3  1.0023744988780123  \\
            1.4  1.0023744988780123  \\
            1.5  0.992311497285807  \\
            1.6  0.9715255313992442  \\
            1.7  0.9574763499923873  \\
            1.8  0.9596757309123244  \\
            1.9  0.9538997432799556  \\
            2.0  0.9639120023674433  \\
            2.1  0.912538728317199  \\
            2.2  0.8944568207972642  \\
            2.3  0.9421201585107764  \\
            2.4  0.9357209892890919  \\
            2.5  0.9389607108355098  \\
            2.6  0.9253168165539944  \\
            2.7  0.930969639170277  \\
            2.8  0.8912550386424373  \\
            2.9  0.8820302879029546  \\
            3.0  0.8941944078276678  \\
            3.1  0.9016043961060812  \\
            3.2  0.8740536132796575  \\
            3.3  0.8700063833650273  \\
            3.4  0.8692552857745426  \\
            3.5  0.8595420697759871  \\
            3.6  0.8258741272008249  \\
            3.7  0.807022620009801  \\
            3.8  0.7796530152023687  \\
            3.9  0.7574896182491947  \\
            4.0  0.7408129884501382  \\
            4.1  0.7254311383632536  \\
            4.2  0.6885776661350715  \\
            4.3  0.6749481387011214  \\
            4.4  0.6637775836142219  \\
            4.5  0.6826520259076526  \\
            4.6  0.6759575839066755  \\
            4.7  0.6929444155528406  \\
            4.8  0.6284614846655466  \\
            4.9  0.6155532698628577  \\
            5.0  0.6103765690126104  \\
            5.1  0.6064135635632213  \\
            5.2  0.5944498315495944  \\
            5.3  0.5895764195255184  \\
            5.4  0.5862651944224336  \\
            5.5  0.5823758007143274  \\
            5.6  0.5772526940572635  \\
            5.7  0.569794635455817  \\
            5.8  0.5692986514965195  \\
            5.9  0.5559447705832369  \\
            6.0  0.549739405129227  \\
            6.1  0.5505287806871794  \\
            6.2  0.5435876349788507  \\
            6.3  0.5407939759930159  \\
            6.4  0.5381845182429396  \\
            6.5  0.5375760884812816  \\
            6.6  0.536763228445539  \\
            6.7  0.5368537822386968  \\
            6.8  0.5381241625042688  \\
            6.9  0.5377909552672357  \\
            7.0  0.5383529697374755  \\
            7.1  0.5383631607143212  \\
            7.2  0.5384235060560317  \\
            7.3  0.5384044743175828  \\
            7.4  0.5381762692919037  \\
            7.5  0.5383587333987008  \\
            7.6  0.5376486801286132  \\
            7.7  0.5374662399049639  \\
            7.8  0.5370935044107734  \\
            7.9  0.5368978121961443  \\
            8.0  0.5367443424259626  \\
            8.1  0.5367443424259626  \\
            8.2  0.5313002819305875  \\
            8.3  0.5318767154158918  \\
            8.4  0.531912727096086  \\
            8.5  0.5320105575790838  \\
            8.6  0.5321540517181107  \\
            8.7  0.5320184627055581  \\
            8.8  0.5321048578626891  \\
            8.9  0.5323678742952553  \\
            9.0  0.5319669232849549  \\
            9.1  0.5314725457028356  \\
            9.2  0.5309383952156206  \\
            9.3  0.530542431169916  \\
            9.4  0.5306105308405524  \\
            9.5  0.5303814108292512  \\
            9.6  0.5304715585403492  \\
            9.7  0.5302531697861805  \\
            9.8  0.5300559652897252  \\
            9.9  0.5295160908290888  \\
            10.0  0.5292340492120257  \\
            10.1  0.5292954603360015  \\
            10.2  0.5291696112430327  \\
            10.3  0.5295580024757818  \\
            10.4  0.5293158141358008  \\
            10.5  0.5293522386985112  \\
            10.6  0.529308846028533  \\
            10.7  0.5292514934944766  \\
            10.8  0.5291890405240788  \\
            10.9  0.5289706498574646  \\
            11.0  0.5291000563637719  \\
            11.1  0.5291056656676277  \\
            11.2  0.5288635962229087  \\
            11.3  0.5289286057849628  \\
            11.4  0.5290416186570588  \\
            11.5  0.5291460784016642  \\
            11.6  0.5293349305544913  \\
            11.7  0.5292919423973916  \\
            11.8  0.529106152210039  \\
            11.9  0.5291803629317602  \\
            12.0  0.5291674386065671  \\
            12.0  0.14629996196330253  \\
            11.9  0.14535266263418783  \\
            11.8  0.14488123827101138  \\
            11.7  0.14399327994390315  \\
            11.6  0.14428743603180802  \\
            11.5  0.14425025542966086  \\
            11.4  0.14464931348156354  \\
            11.3  0.14503388283790852  \\
            11.2  0.144986193300728  \\
            11.1  0.14527232432163018  \\
            11.0  0.1463120041590383  \\
            10.9  0.1458665191556631  \\
            10.8  0.14650218768730958  \\
            10.7  0.14524839097056372  \\
            10.6  0.14491520912846628  \\
            10.5  0.14467187448826369  \\
            10.4  0.14467189014759094  \\
            10.3  0.14468544483631177  \\
            10.2  0.1455815550711914  \\
            10.1  0.14617247530294566  \\
            10.0  0.14715889225917497  \\
            9.9  0.14733828579607852  \\
            9.8  0.14806329930694384  \\
            9.7  0.14945926400366819  \\
            9.6  0.14940954119179387  \\
            9.5  0.15012434578461978  \\
            9.4  0.15099066915025747  \\
            9.3  0.15200493473220678  \\
            9.2  0.15058863418978263  \\
            9.1  0.14885379195343812  \\
            9.0  0.14908724614460875  \\
            8.9  0.1523017813114943  \\
            8.8  0.15310766017152522  \\
            8.7  0.15367622550257604  \\
            8.6  0.15461535605931  \\
            8.5  0.15488168339421649  \\
            8.4  0.15521647053594864  \\
            8.3  0.15571382065710437  \\
            8.2  0.15555244823554792  \\
            8.1  0.15612139301510536  \\
            8.0  0.15759237361346753  \\
            7.9  0.15712737192849285  \\
            7.8  0.15869368459214095  \\
            7.7  0.1592209086917991  \\
            7.6  0.16017214589934564  \\
            7.5  0.16025063753510033  \\
            7.4  0.1620303509010747  \\
            7.3  0.16143746211880325  \\
            7.2  0.1615094692812906  \\
            7.1  0.16108006725214  \\
            7.0  0.1633420778085644  \\
            6.9  0.16241189369893105  \\
            6.8  0.16323899433113997  \\
            6.7  0.16352451739494875  \\
            6.6  0.16273274012720856  \\
            6.5  0.16090302307947196  \\
            6.4  0.1503642985944951  \\
            6.3  0.1529794905714449  \\
            6.2  0.15602243039734262  \\
            6.1  0.1517597018387438  \\
            6.0  0.15509289645032082  \\
            5.9  0.16117799773618283  \\
            5.8  0.17468009443098226  \\
            5.7  0.1883882480179519  \\
            5.6  0.18984948417927924  \\
            5.5  0.19032264833112747  \\
            5.4  0.20061919848991094  \\
            5.3  0.20918599968139814  \\
            5.2  0.21885616770545166  \\
            5.1  0.23120865502425209  \\
            5.0  0.24814280301417596  \\
            4.9  0.26870034664818865  \\
            4.8  0.2911142753485066  \\
            4.7  0.30240989895779397  \\
            4.6  0.31885869402591377  \\
            4.5  0.3440793627549809  \\
            4.4  0.3665875469029143  \\
            4.3  0.3730451621751304  \\
            4.2  0.3650513368526145  \\
            4.1  0.4121101554568327  \\
            4.0  0.4343037431790113  \\
            3.9  0.43607014406056976  \\
            3.8  0.4488596144170154  \\
            3.7  0.46152963992364077  \\
            3.6  0.46851979383295195  \\
            3.5  0.485168620069798  \\
            3.4  0.5301757163506017  \\
            3.3  0.5304691835608598  \\
            3.2  0.5376972160703258  \\
            3.1  0.5451949843124461  \\
            3.0  0.5658135248015644  \\
            2.9  0.5718175832901651  \\
            2.8  0.570070292378132  \\
            2.7  0.574144555848905  \\
            2.6  0.5775868391437424  \\
            2.5  0.5926202558957782  \\
            2.4  0.5964493397269406  \\
            2.3  0.5985141482736828  \\
            2.2  0.5960384321203462  \\
            2.1  0.6059030673291709  \\
            2.0  0.6314090283236243  \\
            1.9  0.6288102649891874  \\
            1.8  0.6318072424090688  \\
            1.7  0.6520854822922849  \\
            1.6  0.648543338565448  \\
            1.5  0.7140667963987914  \\
            1.4  0.764836763943868  \\
            1.3  0.7360092882980075  \\
            1.2  0.7204194308075567  \\
            1.1  0.7797780877733406  \\
            1.0  0.7803586675414157  \\
            0.9  0.8095875327090764  \\
            0.8  0.8190437763476404  \\
            0.7  0.8687313188380387  \\
            0.6  0.8921327922940694  \\
            0.5  0.9356127000675537  \\
            0.4  0.9722129423068493  \\
            0.3  0.9837155783131126  \\
            0.2  0.9868401225613745  \\
            0.1  0.9900637490956378  \\
            0.0  0.9917098795292149  \\
        }
        \closedcycle
        ;
\end{axis}
\end{tikzpicture}


==> tikz/parameter_estimation_full/parameter_estimation_Theta_lane_error_temp_10.tikz <==
\begin{tikzpicture}
\begin{axis}[scatter/classes={label 1={mark={square*}, blue}, label 2={mark={*}, green}, label 3={mark={triangle*}, orange}, label 4={mark={diamond*}, red}, label 5={mark={pentagon*}, pink}}, smooth, grid=both, yminorgrids=true, xmajorgrids=false, minor y tick num=0, 
% tick align=outside,
extra x tick style={tick label style={below, yshift=5.5ex}},% <--- added "tick label style"
title style={at={(0.5,1.11)},anchor=north},
x label style={at={(axis description cs:0.5,-0.12)},anchor=north}, 
y label style={at={(axis description cs:-0.09,0.5)},rotate=0,anchor=south}, 
title={Desired Lane},
% xlabel={Time [s]}, 
ylabel={$||\hat{\theta}_{lan} - \theta_{lan}||_1$ [m]}, 
xmin={0.0}, xmax={11.9}, ymin={0.0}, , legend style={at={(0.98,0.96)
}, anchor={north east}}]
    \legend{{Overtaking},{Merging},{Obstacle}}
    \addplot[scatter, very thick, scatter src={explicit symbolic}, mark options={scale={1.4}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  -10.0  label_1
              \\
            0.0  -10.0  label_2
              \\
            0.0  -10.0  label_3
              \\
        }
        ;
    \addplot[color={blue}, very thick]
        coordinates {
            (0.0,1.9989875883040216)
            (0.1,1.8351766620830112)
            (0.2,1.5249185826563982)
            (0.3,1.5120586777363152)
            (0.4,1.2797783141783836)
            (0.5,0.8511581357880745)
            (0.6,0.8004975440250724)
            (0.7,0.6593879263524622)
            (0.8,0.5777137027832939)
            (0.9,0.5677036587582807)
            (1.0,0.42840846419621803)
            (1.1,0.40127492080045)
            (1.2,0.3792338794077249)
            (1.3,0.3305150099237443)
            (1.4,0.3059043447389287)
            (1.5,0.3040969939051348)
            (1.6,0.2157086588006126)
            (1.7,0.15545256143661002)
            (1.8,0.15615726150791417)
            (1.9,0.13474744257422913)
            (2.0,0.12131657520713948)
            (2.1,0.11969777630947837)
            (2.2,0.11921778148399037)
            (2.3,0.11639761556124402)
            (2.4,0.10590805944445447)
            (2.5,0.10089866961045683)
            (2.6,0.0947078272786224)
            (2.7,0.09463390079583987)
            (2.8,0.08793363370457823)
            (2.9,0.08683897121252455)
            (3.0,0.08666232939341448)
            (3.1,0.08508202223730603)
            (3.2,0.08454876515277127)
            (3.3,0.08534246312377959)
            (3.4,0.08522231981217293)
            (3.5,0.08544120323236044)
            (3.6,0.08538396402463774)
            (3.7,0.09289511562695717)
            (3.8,0.09228288617305035)
            (3.9,0.09105858221806047)
            (4.0,0.08295890116852125)
            (4.1,0.08286435162281093)
            (4.2,0.08176806960863314)
            (4.3,0.07879947276540747)
            (4.4,0.06373092930981088)
            (4.5,0.06274445308175093)
            (4.6,0.0638805471155534)
            (4.7,0.06634986235480721)
            (4.8,0.06438739022098773)
            (4.9,0.06154369545188498)
            (5.0,0.061483875179486336)
            (5.1,0.05839330263667841)
            (5.2,0.05063234076194009)
            (5.3,0.05031192008716927)
            (5.4,0.05045300502537285)
            (5.5,0.050914184508657895)
            (5.6,0.05096256541054826)
            (5.7,0.05076552143431001)
            (5.8,0.04672056582556955)
            (5.9,0.04470105034091204)
            (6.0,0.04188534307208419)
            (6.1,0.037759943862072445)
            (6.2,0.03748860663868675)
            (6.3,0.03740762394468106)
            (6.4,0.033385412348786656)
            (6.5,0.033481513711340824)
            (6.6,0.03394284097035509)
            (6.7,0.03514807806985466)
            (6.8,0.035143740723467126)
            (6.9,0.03499534187369521)
            (7.0,0.03406600409385077)
            (7.1,0.0338410110555918)
            (7.2,0.03328614854664687)
            (7.3,0.03302217380858147)
            (7.4,0.03343372322518752)
            (7.5,0.03255761453060793)
            (7.6,0.032493153104638586)
            (7.7,0.03197196011256294)
            (7.8,0.030449483909858258)
            (7.9,0.030327311316676736)
            (8.0,0.02990671955590843)
            (8.1,0.031350068613753)
            (8.2,0.03040544147690942)
            (8.3,0.03030787131940854)
            (8.4,0.030231368508345513)
            (8.5,0.030150790693551296)
            (8.6,0.029843547180810823)
            (8.7,0.029653803137340354)
            (8.8,0.029415134868035)
            (8.9,0.029248136997377036)
            (9.0,0.028639696411933424)
            (9.1,0.028890378809814654)
            (9.2,0.029127508206819933)
            (9.3,0.02902733859655178)
            (9.4,0.029471932536713694)
            (9.5,0.029234277816417506)
            (9.6,0.02821940715415229)
            (9.7,0.027872017251038134)
            (9.8,0.027748029304329874)
            (9.9,0.027011090506413732)
            (10.0,0.02591258017016082)
            (10.1,0.025104431772387872)
            (10.2,0.025308294944991275)
            (10.3,0.024475147001885855)
            (10.4,0.024406664464720756)
            (10.5,0.02381401932092804)
            (10.6,0.02378579199462029)
            (10.7,0.023435348297985922)
            (10.8,0.023338426817737304)
            (10.9,0.023414802375066046)
            (11.0,0.02253561409302378)
            (11.1,0.023119105492481612)
            (11.2,0.023432186873738395)
            (11.3,0.02323073082427428)
            (11.4,0.02307635796618128)
            (11.5,0.02311614758807798)
            (11.6,0.023022856183534668)
            (11.7,0.0229956125747853)
            (11.8,0.02261870302243285)
            (11.9,0.022511136951161165)
            (12.0,0.022200720006499558)
        }
        ;
    \addplot[color={blue}, very thick, scatter, only marks, mark={square*}, mark options={scale={1.0}, draw={blue}, fill={blue}, fill opacity={1.0}, color={blue}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  1.9989875883040216  label_1
              \\
            0.7  0.6593879263524622  label_1
              \\
            1.4  0.3059043447389287  label_1
              \\
            2.1  0.11969777630947837  label_1
              \\
            2.8  0.08793363370457823  label_1
              \\
            3.5  0.08544120323236044  label_1
              \\
            4.2  0.08176806960863314  label_1
              \\
            4.9  0.06154369545188498  label_1
              \\
            5.6  0.05096256541054826  label_1
              \\
            6.3  0.03740762394468106  label_1
              \\
            7.0  0.03406600409385077  label_1
              \\
            7.7  0.03197196011256294  label_1
              \\
            8.4  0.030231368508345513  label_1
              \\
            9.1  0.028890378809814654  label_1
              \\
            9.8  0.027748029304329874  label_1
              \\
            10.5  0.02381401932092804  label_1
              \\
            11.2  0.023432186873738395  label_1
              \\
            11.9  0.022511136951161165  label_1
              \\
        }
        ;
    \addplot[color={green}, very thick]
        coordinates {
            (0.0,2.002609013822411)
            (0.1,1.8548182712729533)
            (0.2,1.5620250814741214)
            (0.3,1.3465567601410366)
            (0.4,1.1354636732596068)
            (0.5,0.8726415528349973)
            (0.6,0.793555318102072)
            (0.7,0.6381358919810104)
            (0.8,0.555514587861894)
            (0.9,0.49321973752232273)
            (1.0,0.4989039498875844)
            (1.1,0.47095785897749587)
            (1.2,0.41001023838897294)
            (1.3,0.3844747694692471)
            (1.4,0.3592798547753556)
            (1.5,0.3221400488682811)
            (1.6,0.3124050323648394)
            (1.7,0.29731468691095353)
            (1.8,0.2934466574879177)
            (1.9,0.28804189385079054)
            (2.0,0.27624419777930237)
            (2.1,0.2608885438521011)
            (2.2,0.2496537678590595)
            (2.3,0.23788050130398933)
            (2.4,0.23644338248254104)
            (2.5,0.2296624004467771)
            (2.6,0.22904531408885342)
            (2.7,0.22880566576622746)
            (2.8,0.24502936219063068)
            (2.9,0.24454781504402173)
            (3.0,0.24346105734241075)
            (3.1,0.2434662644042352)
            (3.2,0.2347699150989048)
            (3.3,0.23480663917512667)
            (3.4,0.2543060125762225)
            (3.5,0.234552477670269)
            (3.6,0.23300580907364254)
            (3.7,0.2337260435764559)
            (3.8,0.23374847001757945)
            (3.9,0.23368501405658887)
            (4.0,0.2319561892614912)
            (4.1,0.20918554709398476)
            (4.2,0.20694643676584995)
            (4.3,0.20684236177958387)
            (4.4,0.20669275093649042)
            (4.5,0.20665062754720617)
            (4.6,0.20589293565272415)
            (4.7,0.2053269198434672)
            (4.8,0.20478955252071593)
            (4.9,0.20291061566639554)
            (5.0,0.20155899338382793)
            (5.1,0.200630412196022)
            (5.2,0.20047848427507411)
            (5.3,0.19421762651251506)
            (5.4,0.18996596406844243)
            (5.5,0.18903802710158768)
            (5.6,0.18778554976430917)
            (5.7,0.18699676836744034)
            (5.8,0.17831051851154814)
            (5.9,0.17665046351634828)
            (6.0,0.17733263368711455)
            (6.1,0.172014152341705)
            (6.2,0.1722568887124873)
            (6.3,0.17304605036270454)
            (6.4,0.17481119434634887)
            (6.5,0.17515028405588523)
            (6.6,0.17396001653208643)
            (6.7,0.15997829053718848)
            (6.8,0.15937433340954132)
            (6.9,0.15870149280310214)
            (7.0,0.15188027968609152)
            (7.1,0.14732484590785092)
            (7.2,0.14600901448669107)
            (7.3,0.14609023087360062)
            (7.4,0.1434298839679149)
            (7.5,0.14154736679605706)
            (7.6,0.14039914561921565)
            (7.7,0.1390832758221229)
            (7.8,0.1388551357071271)
            (7.9,0.1360369122012251)
            (8.0,0.13626986714294784)
            (8.1,0.1380917965482381)
            (8.2,0.135795475407253)
            (8.3,0.13485397994360715)
            (8.4,0.13465253115472559)
            (8.5,0.13479275903469645)
            (8.6,0.1340787781554275)
            (8.7,0.1355497147368468)
            (8.8,0.13534485722280531)
            (8.9,0.1352218398553381)
            (9.0,0.13062640193125516)
            (9.1,0.1292133223446959)
            (9.2,0.12858031635888673)
            (9.3,0.12768443311403851)
            (9.4,0.12551658256537568)
            (9.5,0.12408463667583143)
            (9.6,0.1253382798486928)
            (9.7,0.12494642895912032)
            (9.8,0.1249315743206738)
            (9.9,0.12211095386317171)
            (10.0,0.12144303296160244)
            (10.1,0.12195700557348331)
            (10.2,0.12150330067754955)
            (10.3,0.121648008972167)
            (10.4,0.12059794604201222)
            (10.5,0.11997689186407978)
            (10.6,0.1183290554360969)
            (10.7,0.11634945224034202)
            (10.8,0.11442828609744285)
            (10.9,0.1148955204671992)
            (11.0,0.1151240164205021)
            (11.1,0.11359450411024388)
            (11.2,0.11349829340248169)
            (11.3,0.11333164791621005)
            (11.4,0.11262589861814137)
            (11.5,0.1102704537621347)
            (11.6,0.10949587170157406)
            (11.7,0.10886241598748556)
            (11.8,0.10838891309625343)
            (11.9,0.10762419584343728)
            (12.0,0.10738975426571935)
        }
        ;
    \addplot[color={green}, very thick, scatter, only marks, mark={*}, mark options={scale={1.0}, draw={green}, fill={green}, fill opacity={1.0}, color={green}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  2.002609013822411  label_1
              \\
            0.7  0.6381358919810104  label_1
              \\
            1.4  0.3592798547753556  label_1
              \\
            2.1  0.2608885438521011  label_1
              \\
            2.8  0.24502936219063068  label_1
              \\
            3.5  0.234552477670269  label_1
              \\
            4.2  0.20694643676584995  label_1
              \\
            4.9  0.20291061566639554  label_1
              \\
            5.6  0.18778554976430917  label_1
              \\
            6.3  0.17304605036270454  label_1
              \\
            7.0  0.15188027968609152  label_1
              \\
            7.7  0.1390832758221229  label_1
              \\
            8.4  0.13465253115472559  label_1
              \\
            9.1  0.1292133223446959  label_1
              \\
            9.8  0.1249315743206738  label_1
              \\
            10.5  0.11997689186407978  label_1
              \\
            11.2  0.11349829340248169  label_1
              \\
            11.9  0.10762419584343728  label_1
              \\
        }
        ;
    \addplot[color={orange}, very thick]
        coordinates {
            (0.0,2.0021288102674477)
            (0.1,1.981648298955763)
            (0.2,1.7894500665937536)
            (0.3,1.667927144863211)
            (0.4,1.526409843701434)
            (0.5,1.0566800748297385)
            (0.6,0.8943196779013295)
            (0.7,0.6753682939837433)
            (0.8,0.6121603080818865)
            (0.9,0.4425584530693608)
            (1.0,0.3793446251075583)
            (1.1,0.34707032646880825)
            (1.2,0.2966655366718757)
            (1.3,0.29678875181392383)
            (1.4,0.29521159155263743)
            (1.5,0.2771223783645126)
            (1.6,0.2563696703242575)
            (1.7,0.20396698826288195)
            (1.8,0.19284982339251833)
            (1.9,0.18251884662834778)
            (2.0,0.17872467360005395)
            (2.1,0.18279553152352732)
            (2.2,0.17233820663049437)
            (2.3,0.1595189930894187)
            (2.4,0.15856701278540586)
            (2.5,0.14606644434454252)
            (2.6,0.1265960676062417)
            (2.7,0.11735809486107689)
            (2.8,0.1174234031157919)
            (2.9,0.11748532242801368)
            (3.0,0.11446423596665936)
            (3.1,0.10296247573413693)
            (3.2,0.10403486700724385)
            (3.3,0.09304875796934918)
            (3.4,0.10131096319690426)
            (3.5,0.0993329955836187)
            (3.6,0.09421145591073522)
            (3.7,0.08798359061398434)
            (3.8,0.08909675264435597)
            (3.9,0.09348791829092991)
            (4.0,0.092843673740906)
            (4.1,0.0926081340580296)
            (4.2,0.09049770137390965)
            (4.3,0.09084392241829074)
            (4.4,0.09225050971913375)
            (4.5,0.09673152836520031)
            (4.6,0.09326348561703078)
            (4.7,0.09202758624634468)
            (4.8,0.09014196716690522)
            (4.9,0.0885249719447466)
            (5.0,0.09734533129014844)
            (5.1,0.09645858979413613)
            (5.2,0.09503224176447743)
            (5.3,0.09460060752397213)
            (5.4,0.09240358200220483)
            (5.5,0.0897943465062255)
            (5.6,0.08838538781439885)
            (5.7,0.08659112826391459)
            (5.8,0.0844642732912719)
            (5.9,0.08305565776281651)
            (6.0,0.08030193295602228)
            (6.1,0.07919093663136971)
            (6.2,0.0845753446672369)
            (6.3,0.08520253478896296)
            (6.4,0.08443346328811302)
            (6.5,0.07472938280723797)
            (6.6,0.07674112270315343)
            (6.7,0.07742930456594369)
            (6.8,0.07710497921725762)
            (6.9,0.07715832540438464)
            (7.0,0.07620006461055644)
            (7.1,0.07382407713555764)
            (7.2,0.07425304892369547)
            (7.3,0.07304074754308804)
            (7.4,0.07271335713146011)
            (7.5,0.07111718849753569)
            (7.6,0.07088627626859988)
            (7.7,0.07013978847747987)
            (7.8,0.0687580916952265)
            (7.9,0.06775205228512243)
            (8.0,0.06727132058312733)
            (8.1,0.06551463005000716)
            (8.2,0.06398053893913534)
            (8.3,0.06327152438790055)
            (8.4,0.0628296979332884)
            (8.5,0.06257778715323077)
            (8.6,0.06232742240494922)
            (8.7,0.061565480316524424)
            (8.8,0.061758789778363354)
            (8.9,0.06110180454387104)
            (9.0,0.060791436072178684)
            (9.1,0.06036871188771692)
            (9.2,0.06055578567862062)
            (9.3,0.06015718256751068)
            (9.4,0.05734138436018138)
            (9.5,0.05668955605166365)
            (9.6,0.056088863491568705)
            (9.7,0.055235480052087324)
            (9.8,0.05482639546307483)
            (9.9,0.05442539508197439)
            (10.0,0.05397765932127603)
            (10.1,0.053910201391164925)
            (10.2,0.054067905942599)
            (10.3,0.05375024745795584)
            (10.4,0.05393254091438579)
            (10.5,0.05375476913308683)
            (10.6,0.052308050960016145)
            (10.7,0.05200640874266402)
            (10.8,0.05163767257520532)
            (10.9,0.05196522080296216)
            (11.0,0.051568330845104884)
            (11.1,0.04910721200801223)
            (11.2,0.048594948389642165)
            (11.3,0.04845208728914807)
            (11.4,0.04765099171758595)
            (11.5,0.04766807042524038)
            (11.6,0.04733354430490812)
            (11.7,0.04703846603954634)
            (11.8,0.04519713106265019)
            (11.9,0.04521538431141135)
            (12.0,0.045295188888945445)
        }
        ;
    \addplot[color={orange}, very thick, scatter, only marks, mark={triangle*}, mark options={scale={1.0}, draw={orange}, fill={orange}, fill opacity={1.0}, color={orange}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  2.0021288102674477  label_1
              \\
            0.7  0.6753682939837433  label_1
              \\
            1.4  0.29521159155263743  label_1
              \\
            2.1  0.18279553152352732  label_1
              \\
            2.8  0.1174234031157919  label_1
              \\
            3.5  0.0993329955836187  label_1
              \\
            4.2  0.09049770137390965  label_1
              \\
            4.9  0.0885249719447466  label_1
              \\
            5.6  0.08838538781439885  label_1
              \\
            6.3  0.08520253478896296  label_1
              \\
            7.0  0.07620006461055644  label_1
              \\
            7.7  0.07013978847747987  label_1
              \\
            8.4  0.0628296979332884  label_1
              \\
            9.1  0.06036871188771692  label_1
              \\
            9.8  0.05482639546307483  label_1
              \\
            10.5  0.05375476913308683  label_1
              \\
            11.2  0.048594948389642165  label_1
              \\
            11.9  0.04521538431141135  label_1
              \\
        }
        ;
    \addplot[color={blue!30}, fill={blue!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  2.010075387353126  \\
            0.1  1.9843899337183135  \\
            0.2  1.9266321413375647  \\
            0.3  1.9263219070967974  \\
            0.4  1.9112236051961875  \\
            0.5  1.81246373971665  \\
            0.6  1.7250293345665564  \\
            0.7  1.7457076405004752  \\
            0.8  1.6316324884451592  \\
            0.9  1.5130121213890166  \\
            1.0  1.4436430194039824  \\
            1.1  1.4977737990548503  \\
            1.2  1.491415753905807  \\
            1.3  1.489290815041029  \\
            1.4  1.4107746390460698  \\
            1.5  1.2451579834903896  \\
            1.6  1.131052470296721  \\
            1.7  1.0024619317306822  \\
            1.8  1.0350985682901204  \\
            1.9  1.025215119619849  \\
            2.0  0.8463803987860078  \\
            2.1  0.8418491444631365  \\
            2.2  0.8794778861753763  \\
            2.3  0.9060426301434831  \\
            2.4  0.8817043966991047  \\
            2.5  0.8184913206385973  \\
            2.6  0.7940145016787239  \\
            2.7  0.7829370788782917  \\
            2.8  0.769469905712539  \\
            2.9  0.6971912581199842  \\
            3.0  0.5712924389684173  \\
            3.1  0.549963354072518  \\
            3.2  0.536685426208708  \\
            3.3  0.5361962358335288  \\
            3.4  0.5354221168219842  \\
            3.5  0.5351326996906196  \\
            3.6  0.5284167464807031  \\
            3.7  0.5280123485766769  \\
            3.8  0.5293267334061573  \\
            3.9  0.5302238582401955  \\
            4.0  0.5170006011432815  \\
            4.1  0.5036104750901866  \\
            4.2  0.43512096279992407  \\
            4.3  0.4324726451933958  \\
            4.4  0.4281057476753909  \\
            4.5  0.3918614409279203  \\
            4.6  0.3538541103684187  \\
            4.7  0.33345039147761096  \\
            4.8  0.31713320969589776  \\
            4.9  0.3065320562976048  \\
            5.0  0.29622309310806116  \\
            5.1  0.2105411325494954  \\
            5.2  0.2087155696277565  \\
            5.3  0.2036752518037653  \\
            5.4  0.2020536256561974  \\
            5.5  0.20024650961250126  \\
            5.6  0.19779601045159398  \\
            5.7  0.181056444500127  \\
            5.8  0.18021681957056293  \\
            5.9  0.17434605398466252  \\
            6.0  0.17133645436599587  \\
            6.1  0.1697743522871089  \\
            6.2  0.1661937787838801  \\
            6.3  0.16494056011379057  \\
            6.4  0.16293955312717257  \\
            6.5  0.1598893620160957  \\
            6.6  0.158712878501777  \\
            6.7  0.1576097654774134  \\
            6.8  0.13315553963027346  \\
            6.9  0.13344806625061736  \\
            7.0  0.13340216629023902  \\
            7.1  0.13263810848358354  \\
            7.2  0.13198136091512092  \\
            7.3  0.13185631641162399  \\
            7.4  0.13176646064229694  \\
            7.5  0.13007905027129074  \\
            7.6  0.12932648843837602  \\
            7.7  0.12906100301658313  \\
            7.8  0.128676766066047  \\
            7.9  0.12863340969966813  \\
            8.0  0.12667536301134572  \\
            8.1  0.12670123807582703  \\
            8.2  0.12804618295340942  \\
            8.3  0.1272081452555222  \\
            8.4  0.11173608948053565  \\
            8.5  0.11128491948851518  \\
            8.6  0.11042917821875851  \\
            8.7  0.11014979232328889  \\
            8.8  0.1103934758146505  \\
            8.9  0.11013192951339093  \\
            9.0  0.11005095521164648  \\
            9.1  0.1099993131142632  \\
            9.2  0.10853964814828923  \\
            9.3  0.10842279164045845  \\
            9.4  0.10309480389911338  \\
            9.5  0.10250500286670888  \\
            9.6  0.10240393246648616  \\
            9.7  0.10228464498857136  \\
            9.8  0.1020557985321455  \\
            9.9  0.10167063874051332  \\
            10.0  0.10158493769389765  \\
            10.1  0.09884902902176133  \\
            10.2  0.0988666570398361  \\
            10.3  0.09711549102555328  \\
            10.4  0.09750944978210452  \\
            10.5  0.09714412342193698  \\
            10.6  0.09714412342193698  \\
            10.7  0.09523483221041473  \\
            10.8  0.09486092249429881  \\
            10.9  0.0946602692004285  \\
            11.0  0.09463010107774887  \\
            11.1  0.09464345658610117  \\
            11.2  0.0951851362581112  \\
            11.3  0.09496936637534178  \\
            11.4  0.07683091098180964  \\
            11.5  0.07702338005513551  \\
            11.6  0.07691171157501293  \\
            11.7  0.07645125154681795  \\
            11.8  0.07634165384722555  \\
            11.9  0.07626233025843254  \\
            12.0  0.06745330924562187  \\
            12.0  0.011651391193576513  \\
            11.9  0.01207732006363045  \\
            11.8  0.011939268526339579  \\
            11.7  0.01194170127499651  \\
            11.6  0.012651138381415822  \\
            11.5  0.012907927587460545  \\
            11.4  0.01288953454611469  \\
            11.3  0.012870354555124357  \\
            11.2  0.01276269969290783  \\
            11.1  0.012396244617162155  \\
            11.0  0.012188673991662922  \\
            10.9  0.01261149812637679  \\
            10.8  0.01297248092059184  \\
            10.7  0.012928105158787652  \\
            10.6  0.013553137467598626  \\
            10.5  0.013104723275147272  \\
            10.4  0.013227765988994451  \\
            10.3  0.013194200640580939  \\
            10.2  0.012891690114303599  \\
            10.1  0.013530762892786513  \\
            10.0  0.013531761420975986  \\
            9.9  0.013598628918499583  \\
            9.8  0.013271759034496587  \\
            9.7  0.013209802692396647  \\
            9.6  0.013508623139453085  \\
            9.5  0.01354950813351425  \\
            9.4  0.013902534509529288  \\
            9.3  0.014641654213028259  \\
            9.2  0.013948506949256548  \\
            9.1  0.014137710907941893  \\
            9.0  0.014984101055767682  \\
            8.9  0.013599669397511872  \\
            8.8  0.013753675251856994  \\
            8.7  0.013993003875409638  \\
            8.6  0.014234512496675879  \\
            8.5  0.013177341725086125  \\
            8.4  0.013217782588952308  \\
            8.3  0.015406670208472709  \\
            8.2  0.015615061491778444  \\
            8.1  0.014683461777494876  \\
            8.0  0.014720505405673642  \\
            7.9  0.019175755707277545  \\
            7.8  0.01944087927226258  \\
            7.7  0.019271427774906237  \\
            7.6  0.01897087186382422  \\
            7.5  0.01629658983952318  \\
            7.4  0.014949409593890337  \\
            7.3  0.01967432528552835  \\
            7.2  0.018924184273061972  \\
            7.1  0.01839046624315204  \\
            7.0  0.019746001374898146  \\
            6.9  0.0207645698737274  \\
            6.8  0.02106185523469594  \\
            6.7  0.02110315040576946  \\
            6.6  0.02122810544270628  \\
            6.5  0.02167040075431375  \\
            6.4  0.021669834023802757  \\
            6.3  0.021716797892801648  \\
            6.2  0.02429921764144742  \\
            6.1  0.023780596891522024  \\
            6.0  0.024756066942818768  \\
            5.9  0.025469754203653154  \\
            5.8  0.02865971888155558  \\
            5.7  0.028543246148489063  \\
            5.6  0.028309098585043192  \\
            5.5  0.02795793328951919  \\
            5.4  0.02847732068388592  \\
            5.3  0.029498925156680872  \\
            5.2  0.03019634607208152  \\
            5.1  0.029393556628994517  \\
            5.0  0.031288296154164154  \\
            4.9  0.0320892822707829  \\
            4.8  0.031366763133530845  \\
            4.7  0.031677749376160455  \\
            4.6  0.03305443054108185  \\
            4.5  0.0342750894804357  \\
            4.4  0.03447457637156124  \\
            4.3  0.036359439848377556  \\
            4.2  0.03708127423693735  \\
            4.1  0.03660712962069237  \\
            4.0  0.035090333446525686  \\
            3.9  0.03373933511790616  \\
            3.8  0.035353743662372185  \\
            3.7  0.03488080500190175  \\
            3.6  0.03405471905362778  \\
            3.5  0.03424308967728558  \\
            3.4  0.03402049733381263  \\
            3.3  0.03605903100949416  \\
            3.2  0.036291742189465716  \\
            3.1  0.038084949485291814  \\
            3.0  0.040318029278287246  \\
            2.9  0.04062600845845362  \\
            2.8  0.04247489113786293  \\
            2.7  0.04732571276374421  \\
            2.6  0.05024749572552393  \\
            2.5  0.05223672632488033  \\
            2.4  0.0537155239143269  \\
            2.3  0.054531756203040765  \\
            2.2  0.056899589491827864  \\
            2.1  0.05750436466718887  \\
            2.0  0.059212513289321686  \\
            1.9  0.057084995604653535  \\
            1.8  0.05409996851359421  \\
            1.7  0.05716331306061806  \\
            1.6  0.06060993113796941  \\
            1.5  0.06526562627373042  \\
            1.4  0.06928195845610954  \\
            1.3  0.07529787356711501  \\
            1.2  0.10957560036093904  \\
            1.1  0.11564895619021062  \\
            1.0  0.13020710948421413  \\
            0.9  0.15964223475596717  \\
            0.8  0.14918651561491186  \\
            0.7  0.19569903693044638  \\
            0.6  0.2578362960590053  \\
            0.5  0.2840357608070895  \\
            0.4  0.497510572541958  \\
            0.3  0.682334019984797  \\
            0.2  0.7678163200335995  \\
            0.1  1.542715633801793  \\
            0.0  1.9909135837348269  \\
        }
        \closedcycle
        ;
    \addplot[color={green!30}, fill={green!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  2.010338795513722  \\
            0.1  1.996669871834063  \\
            0.2  1.8504373312565894  \\
            0.3  1.7625881249972388  \\
            0.4  1.6651631848379134  \\
            0.5  1.384778324160024  \\
            0.6  1.3616265445083828  \\
            0.7  1.300107553126746  \\
            0.8  1.2165589030992812  \\
            0.9  1.2240443522603004  \\
            1.0  1.220410925486985  \\
            1.1  1.0826112163100423  \\
            1.2  0.9709297975965689  \\
            1.3  0.9652356158797774  \\
            1.4  0.9527024862134769  \\
            1.5  0.9516686676158664  \\
            1.6  0.8929995465779941  \\
            1.7  0.897666925082883  \\
            1.8  0.890615823735592  \\
            1.9  0.7629446277098123  \\
            2.0  0.7430990304930084  \\
            2.1  0.7187868731086696  \\
            2.2  0.7432189274162662  \\
            2.3  0.7207150306828882  \\
            2.4  0.6247075250149637  \\
            2.5  0.5857536803735772  \\
            2.6  0.5802112242523454  \\
            2.7  0.5812228632412428  \\
            2.8  0.5398168641986989  \\
            2.9  0.5386920468557561  \\
            3.0  0.5399704976669297  \\
            3.1  0.541005356503933  \\
            3.2  0.5410769634240726  \\
            3.3  0.5410931159514158  \\
            3.4  0.5409247855552526  \\
            3.5  0.5502736815333968  \\
            3.6  0.5506441678500069  \\
            3.7  0.5508005327354776  \\
            3.8  0.5508575984400631  \\
            3.9  0.5519353512134088  \\
            4.0  0.5514933860187053  \\
            4.1  0.4785638135155723  \\
            4.2  0.47381498918467624  \\
            4.3  0.4722389262739095  \\
            4.4  0.4703753589607136  \\
            4.5  0.47036060475589847  \\
            4.6  0.4703955029847684  \\
            4.7  0.47010460301367407  \\
            4.8  0.45519065604147485  \\
            4.9  0.4558087101476926  \\
            5.0  0.45583746141815584  \\
            5.1  0.4130180746975344  \\
            5.2  0.41311682495952207  \\
            5.3  0.41370919488725727  \\
            5.4  0.38907849482892554  \\
            5.5  0.3876393518462657  \\
            5.6  0.38393742307958834  \\
            5.7  0.3639144791473826  \\
            5.8  0.361175111317684  \\
            5.9  0.3574542418356932  \\
            6.0  0.3537971011839112  \\
            6.1  0.35087074057548373  \\
            6.2  0.3477887544608647  \\
            6.3  0.3445369359142553  \\
            6.4  0.3416383556091831  \\
            6.5  0.33875940999573184  \\
            6.6  0.33755183506881037  \\
            6.7  0.33649444872413936  \\
            6.8  0.3315929890577128  \\
            6.9  0.3291738879370907  \\
            7.0  0.30798077372309557  \\
            7.1  0.30167359657258147  \\
            7.2  0.29672036024448967  \\
            7.3  0.293810626292223  \\
            7.4  0.29042577483551046  \\
            7.5  0.2968403489999319  \\
            7.6  0.29559074409117514  \\
            7.7  0.29311789848929737  \\
            7.8  0.2938496833866143  \\
            7.9  0.2941713109951245  \\
            8.0  0.2737939025714521  \\
            8.1  0.2724794742017823  \\
            8.2  0.27139653734074215  \\
            8.3  0.26947938739109545  \\
            8.4  0.2675888574107788  \\
            8.5  0.2622493130345574  \\
            8.6  0.2603841152914172  \\
            8.7  0.2593141373873567  \\
            8.8  0.22604560348487618  \\
            8.9  0.2260429214741455  \\
            9.0  0.22645957562955912  \\
            9.1  0.2068440570576385  \\
            9.2  0.2082586445737367  \\
            9.3  0.2059854810509162  \\
            9.4  0.2063348120681029  \\
            9.5  0.2060049889692488  \\
            9.6  0.19862267313397142  \\
            9.7  0.1907315373839394  \\
            9.8  0.18407864911464433  \\
            9.9  0.1767427483001256  \\
            10.0  0.1758322432975355  \\
            10.1  0.17486785769617305  \\
            10.2  0.17434431640222686  \\
            10.3  0.1681190401030493  \\
            10.4  0.16782628770481411  \\
            10.5  0.16709473560375093  \\
            10.6  0.166773786078125  \\
            10.7  0.1662149988349696  \\
            10.8  0.16537939355621586  \\
            10.9  0.16359210279019126  \\
            11.0  0.16370788091035093  \\
            11.1  0.16430309595218726  \\
            11.2  0.1640146025503817  \\
            11.3  0.16280771239260097  \\
            11.4  0.16322519793326049  \\
            11.5  0.1617358894109262  \\
            11.6  0.1583656654625035  \\
            11.7  0.15812030697466206  \\
            11.8  0.15869617106566913  \\
            11.9  0.1593882867665092  \\
            12.0  0.15899548650177409  \\
            12.0  0.0785697410292863  \\
            11.9  0.07944291815345114  \\
            11.8  0.0794887906625047  \\
            11.7  0.0799587041269828  \\
            11.6  0.08144219564281133  \\
            11.5  0.08291050666241512  \\
            11.4  0.07969990559082041  \\
            11.3  0.08010789924477343  \\
            11.2  0.08547897886119558  \\
            11.1  0.08558631013848156  \\
            11.0  0.08533627447332166  \\
            10.9  0.08577003231763018  \\
            10.8  0.08660596850764676  \\
            10.7  0.08662996368289014  \\
            10.6  0.08913703537164722  \\
            10.5  0.09081232193512076  \\
            10.4  0.09103206512377789  \\
            10.3  0.09132691015493938  \\
            10.2  0.0932213649474169  \\
            10.1  0.10235029479153543  \\
            10.0  0.10323235260776595  \\
            9.9  0.10272024702431143  \\
            9.8  0.10205558223786104  \\
            9.7  0.10084652514589479  \\
            9.6  0.0998369570746959  \\
            9.5  0.09879047971268815  \\
            9.4  0.09857329776432104  \\
            9.3  0.09816492667327942  \\
            9.2  0.09741553860964196  \\
            9.1  0.09683010329804706  \\
            9.0  0.0966130852006816  \\
            8.9  0.09529184817429363  \\
            8.8  0.09494688087108509  \\
            8.7  0.10310194179245648  \\
            8.6  0.10272082028985063  \\
            8.5  0.10230011731154262  \\
            8.4  0.10052469519559346  \\
            8.3  0.10049187717049876  \\
            8.2  0.0997853303842727  \\
            8.1  0.10007912424879625  \\
            8.0  0.09893719360385728  \\
            7.9  0.09748337954210484  \\
            7.8  0.09913472021022746  \\
            7.7  0.10133369802470604  \\
            7.6  0.10197650391983007  \\
            7.5  0.1019889117661574  \\
            7.4  0.10237953528405112  \\
            7.3  0.10501629611715399  \\
            7.2  0.10558658164410897  \\
            7.1  0.10617445703416342  \\
            7.0  0.1060305037158063  \\
            6.9  0.1062214279000006  \\
            6.8  0.10715244270578186  \\
            6.7  0.10718601964168625  \\
            6.6  0.11489668181756535  \\
            6.5  0.11226093401010766  \\
            6.4  0.11364762609785137  \\
            6.3  0.11754037440251008  \\
            6.2  0.11711772284085836  \\
            6.1  0.11602914802166231  \\
            6.0  0.118897984323015  \\
            5.9  0.11852298061488342  \\
            5.8  0.12032072513782438  \\
            5.7  0.12111455625699173  \\
            5.6  0.130922044388948  \\
            5.5  0.13616554076309662  \\
            5.4  0.13499574126208183  \\
            5.3  0.134126543770835  \\
            5.2  0.13397853073450416  \\
            5.1  0.13565318960024092  \\
            5.0  0.13615518409502467  \\
            4.9  0.13673535556190752  \\
            4.8  0.13696473171383186  \\
            4.7  0.13804492067350005  \\
            4.6  0.13865041344658405  \\
            4.5  0.13874537723171343  \\
            4.4  0.14347515253517945  \\
            4.3  0.1436095584869907  \\
            4.2  0.14398510822764735  \\
            4.1  0.14424492813433198  \\
            4.0  0.14770354460322205  \\
            3.9  0.148019558159449  \\
            3.8  0.15092776092694035  \\
            3.7  0.1515215464049527  \\
            3.6  0.15229727920459563  \\
            3.5  0.1532587827982554  \\
            3.4  0.15356810637614282  \\
            3.3  0.15656681830766195  \\
            3.2  0.1577466086972344  \\
            3.1  0.16353918734339348  \\
            3.0  0.16686857182367262  \\
            2.9  0.1715853983153668  \\
            2.8  0.17280944937177548  \\
            2.7  0.17210669447124127  \\
            2.6  0.16720696414507563  \\
            2.5  0.17165907954028545  \\
            2.4  0.17263400232666137  \\
            2.3  0.1766997980211445  \\
            2.2  0.1895674910911223  \\
            2.1  0.19402095297817595  \\
            2.0  0.19552855562347646  \\
            1.9  0.1990377363753269  \\
            1.8  0.20051506180867348  \\
            1.7  0.2075159850487662  \\
            1.6  0.21981816224003356  \\
            1.5  0.23379501315610815  \\
            1.4  0.25553281470103645  \\
            1.3  0.2713760042864421  \\
            1.2  0.28248775755665434  \\
            1.1  0.3056119057244734  \\
            1.0  0.33094442616257475  \\
            0.9  0.3515331087382442  \\
            0.8  0.41272334463864024  \\
            0.7  0.4255849016639834  \\
            0.6  0.5195227168739137  \\
            0.5  0.5799133379367136  \\
            0.4  0.8694407377470942  \\
            0.3  1.1367944134383945  \\
            0.2  1.3650345365832615  \\
            0.1  1.6922295066166422  \\
            0.0  1.9897643428370544  \\
        }
        \closedcycle
        ;
    \addplot[color={orange!30}, fill={orange!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  2.013190572625861  \\
            0.1  2.0024130517505108  \\
            0.2  1.9893950100915045  \\
            0.3  1.9867649166896877  \\
            0.4  1.9355854017482763  \\
            0.5  1.7002286798460675  \\
            0.6  1.6836464417155999  \\
            0.7  1.5760105707034902  \\
            0.8  1.5159289536366662  \\
            0.9  1.525106072100945  \\
            1.0  1.4875424656838574  \\
            1.1  1.456682381544905  \\
            1.2  1.3813013389405935  \\
            1.3  1.3353904293882328  \\
            1.4  1.309592052522154  \\
            1.5  1.2812074369209125  \\
            1.6  0.933982294612701  \\
            1.7  0.6961668610745483  \\
            1.8  0.6855201510038652  \\
            1.9  0.6881752016515801  \\
            2.0  0.6301573144132678  \\
            2.1  0.6939357809857641  \\
            2.2  0.6238678769567371  \\
            2.3  0.5240960237082274  \\
            2.4  0.4880555000829235  \\
            2.5  0.4492388437962845  \\
            2.6  0.4228570821204979  \\
            2.7  0.42165958359832634  \\
            2.8  0.38858460869749856  \\
            2.9  0.3740981089749805  \\
            3.0  0.37764434819611903  \\
            3.1  0.33510749847766524  \\
            3.2  0.3308004516374957  \\
            3.3  0.3034293054985071  \\
            3.4  0.3030141087157456  \\
            3.5  0.30091886303562  \\
            3.6  0.2973311587471245  \\
            3.7  0.29364922761431955  \\
            3.8  0.27297291334088764  \\
            3.9  0.2701760184984034  \\
            4.0  0.25719872835584445  \\
            4.1  0.2466063851405177  \\
            4.2  0.2331329285255616  \\
            4.3  0.23245829120158013  \\
            4.4  0.22373877827181593  \\
            4.5  0.2215420992851273  \\
            4.6  0.2169878880291241  \\
            4.7  0.2108689823657942  \\
            4.8  0.21027461930335198  \\
            4.9  0.20781169344235084  \\
            5.0  0.20298067891623817  \\
            5.1  0.20200396305501422  \\
            5.2  0.20067686354358685  \\
            5.3  0.19860272934617118  \\
            5.4  0.19701557121615243  \\
            5.5  0.2022359494966086  \\
            5.6  0.20351300465794747  \\
            5.7  0.20036626462307644  \\
            5.8  0.200117433471132  \\
            5.9  0.18424824923480268  \\
            6.0  0.18198455896605098  \\
            6.1  0.17990071824270737  \\
            6.2  0.17793699270265234  \\
            6.3  0.17698461478805788  \\
            6.4  0.17785871510004034  \\
            6.5  0.17720750309464584  \\
            6.6  0.17573767063539247  \\
            6.7  0.17459172639350667  \\
            6.8  0.1731348688469034  \\
            6.9  0.17207404438521234  \\
            7.0  0.16933950445058904  \\
            7.1  0.1670588890273329  \\
            7.2  0.16493947883474827  \\
            7.3  0.1631152191599225  \\
            7.4  0.15544988894093642  \\
            7.5  0.1546615072083803  \\
            7.6  0.15354954560978584  \\
            7.7  0.15168624966412023  \\
            7.8  0.14744355893613822  \\
            7.9  0.14424675400177875  \\
            8.0  0.14198971768648616  \\
            8.1  0.1384161754951504  \\
            8.2  0.13690079947250827  \\
            8.3  0.1359524825179524  \\
            8.4  0.13374470304161543  \\
            8.5  0.13245260660567595  \\
            8.6  0.1321662407004176  \\
            8.7  0.13075476162137006  \\
            8.8  0.129334715530181  \\
            8.9  0.1278212878812055  \\
            9.0  0.12469957691012046  \\
            9.1  0.12398239263627289  \\
            9.2  0.12373131227805104  \\
            9.3  0.12325052078351433  \\
            9.4  0.12206654706984538  \\
            9.5  0.1211052667231598  \\
            9.6  0.11971208386020529  \\
            9.7  0.11921083465994048  \\
            9.8  0.11400112743722823  \\
            9.9  0.11352363410851295  \\
            10.0  0.11257241851951347  \\
            10.1  0.11149349634439062  \\
            10.2  0.11068961569193156  \\
            10.3  0.110342036016159  \\
            10.4  0.0966241480253478  \\
            10.5  0.09676760751194804  \\
            10.6  0.0913909953428495  \\
            10.7  0.09126933730695563  \\
            10.8  0.09038737418386518  \\
            10.9  0.08998457961409558  \\
            11.0  0.0897775013259525  \\
            11.1  0.08971599978574087  \\
            11.2  0.08910281741707768  \\
            11.3  0.08830088223575012  \\
            11.4  0.08760949498892841  \\
            11.5  0.08698790595585756  \\
            11.6  0.08663702046746813  \\
            11.7  0.08581545105342411  \\
            11.8  0.08392114223778113  \\
            11.9  0.083213356369785  \\
            12.0  0.08292385642496469  \\
            12.0  0.015729338150989557  \\
            11.9  0.015238614883963976  \\
            11.8  0.014503472060984277  \\
            11.7  0.014351533717572897  \\
            11.6  0.014638667259840935  \\
            11.5  0.014917691800672532  \\
            11.4  0.015834182159029132  \\
            11.3  0.016106326066846477  \\
            11.2  0.01622474229446995  \\
            11.1  0.015923071756011355  \\
            11.0  0.01610126813479419  \\
            10.9  0.01613787251345665  \\
            10.8  0.01670869906668957  \\
            10.7  0.016928100136239035  \\
            10.6  0.017171425516023242  \\
            10.5  0.01721502539773139  \\
            10.4  0.017664316401099917  \\
            10.3  0.01786054643786547  \\
            10.2  0.01819676025447907  \\
            10.1  0.018129472491514448  \\
            10.0  0.01792183109842218  \\
            9.9  0.01764455356108984  \\
            9.8  0.01846329400004884  \\
            9.7  0.017915204197670107  \\
            9.6  0.020599650172514923  \\
            9.5  0.020558765953179424  \\
            9.4  0.0209619461057476  \\
            9.3  0.020726928296445242  \\
            9.2  0.020575832816304984  \\
            9.1  0.020239209995484668  \\
            9.0  0.020046586780164757  \\
            8.9  0.022748286319415334  \\
            8.8  0.02393782585762467  \\
            8.7  0.023665168835556825  \\
            8.6  0.02287260338335543  \\
            8.5  0.022973134273172706  \\
            8.4  0.022852400477139517  \\
            8.3  0.023212957697490468  \\
            8.2  0.023736041354198052  \\
            8.1  0.02424796834387056  \\
            8.0  0.024821221592893974  \\
            7.9  0.0243019654602835  \\
            7.8  0.02651998630353085  \\
            7.7  0.02798244025866741  \\
            7.6  0.027739507964738702  \\
            7.5  0.028851570735717036  \\
            7.4  0.028783999572861534  \\
            7.3  0.029481299353899364  \\
            7.2  0.03037592592327866  \\
            7.1  0.030525708689893537  \\
            7.0  0.03073905120895934  \\
            6.9  0.030972321344972832  \\
            6.8  0.03146188283767431  \\
            6.7  0.0316563560585581  \\
            6.6  0.035621151007312335  \\
            6.5  0.03574613132388868  \\
            6.4  0.03578544508897715  \\
            6.3  0.0358148196015912  \\
            6.2  0.035062734182604964  \\
            6.1  0.03626381703785417  \\
            6.0  0.03606676790876676  \\
            5.9  0.03680989229565168  \\
            5.8  0.03858994542912438  \\
            5.7  0.03870174304874435  \\
            5.6  0.04204567765206911  \\
            5.5  0.04276790789315872  \\
            5.4  0.0423708975583564  \\
            5.3  0.04383195194793705  \\
            5.2  0.04584770069944455  \\
            5.1  0.04725012715392593  \\
            5.0  0.04725324016629437  \\
            4.9  0.04772337319419898  \\
            4.8  0.04268938257587902  \\
            4.7  0.043608502656217844  \\
            4.6  0.04532891437762792  \\
            4.5  0.04815714008518112  \\
            4.4  0.043117922287408024  \\
            4.3  0.042933185826632206  \\
            4.2  0.04243399964564326  \\
            4.1  0.04208714008069318  \\
            4.0  0.042838261801007756  \\
            3.9  0.045179252811402074  \\
            3.8  0.04649275324606794  \\
            3.7  0.047490495911699515  \\
            3.6  0.048989502742647524  \\
            3.5  0.05318208933079851  \\
            3.4  0.049659416985801084  \\
            3.3  0.04683862148834865  \\
            3.2  0.056311632851394795  \\
            3.1  0.06299608329384807  \\
            3.0  0.06625860839556352  \\
            2.9  0.06404410180046183  \\
            2.8  0.06573142564615994  \\
            2.7  0.06648951246226736  \\
            2.6  0.07324190893524665  \\
            2.5  0.07734223360859371  \\
            2.4  0.0868521456138377  \\
            2.3  0.09057920665941913  \\
            2.2  0.09957165646161473  \\
            2.1  0.10111387940655564  \\
            2.0  0.08348335529001519  \\
            1.9  0.10406367823060178  \\
            1.8  0.11135396981748866  \\
            1.7  0.11245578583479413  \\
            1.6  0.11192608903841626  \\
            1.5  0.11473616077179317  \\
            1.4  0.12418271825242247  \\
            1.3  0.12044521210011733  \\
            1.2  0.12865876947960186  \\
            1.1  0.12695646445341627  \\
            1.0  0.15538983459262729  \\
            0.9  0.16896657741892238  \\
            0.8  0.1906447511201033  \\
            0.7  0.19545181119509353  \\
            0.6  0.21367309485858438  \\
            0.5  0.35432390602070996  \\
            0.4  0.4978261684104471  \\
            0.3  0.7195245234380658  \\
            0.2  1.3950681460447099  \\
            0.1  1.7445899458806986  \\
            0.0  1.9969670706141711  \\
        }
        \closedcycle
        ;
\end{axis}
\end{tikzpicture}


==> tikz/parameter_estimation_full/parameter_estimation_Theta_speed_error_temp_10.tikz <==
\begin{tikzpicture}
\begin{axis}[scatter/classes={label 1={mark={square*}, blue}, label 2={mark={*}, green}, label 3={mark={triangle*}, orange}, label 4={mark={diamond*}, red}, label 5={mark={pentagon*}, pink}}, smooth, grid=both, yminorgrids=true, xmajorgrids=false, minor y tick num=0, 
% tick align=outside, 
extra x tick style={tick label style={below, yshift=5.5ex}},% <--- added "tick label style"
title style={at={(0.5,1.11)},anchor=north},
x label style={at={(axis description cs:0.5,-0.12)},anchor=north}, 
y label style={at={(axis description cs:-0.09,0.5)},rotate=0,anchor=south}, 
title={Desired Speed},
% xlabel={Time [s]}, 
ylabel={$||\hat{\theta}_{spe} - \theta_{spe}||_1$ [m/s]}, 
xmin={0.0}, xmax={11.9}, ymin={0.0}, , legend style={at={(0.98,0.96)
}, anchor={north east}}]
    \legend{{Overtaking},{Merging},{Obstacle}}
    \addplot[scatter, very thick, scatter src={explicit symbolic}, mark options={scale={1.4}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  -10.0  label_1
              \\
            0.0  -10.0  label_2
              \\
            0.0  -10.0  label_3
              \\
        }
        ;
    \addplot[color={blue}, very thick]
        coordinates {
            (0.0,10.56722327033419)
            (0.1,3.4965107218179368)
            (0.2,2.596935136733636)
            (0.3,2.1449851298495535)
            (0.4,2.004149006083491)
            (0.5,0.9578077342586276)
            (0.6,0.7355320070092806)
            (0.7,0.6039350769361809)
            (0.8,0.5603584417203427)
            (0.9,0.44447251612590655)
            (1.0,0.4845149466322328)
            (1.1,0.4564831392636908)
            (1.2,0.36901002620953405)
            (1.3,0.3702599453494371)
            (1.4,0.3390489830362761)
            (1.5,0.36559256361429343)
            (1.6,0.3501245240864127)
            (1.7,0.3189539561578587)
            (1.8,0.2965344628778809)
            (1.9,0.27801977683251516)
            (2.0,0.261644862771937)
            (2.1,0.26142276612656845)
            (2.2,0.2615351808446187)
            (2.3,0.2605718978543073)
            (2.4,0.2574157072250567)
            (2.5,0.25452257782841714)
            (2.6,0.25308355841723096)
            (2.7,0.250661999760636)
            (2.8,0.25677546578708466)
            (2.9,0.24915779873311839)
            (3.0,0.23810231033216736)
            (3.1,0.23906542056641375)
            (3.2,0.23600693755035582)
            (3.3,0.23603889103739964)
            (3.4,0.23318740199338162)
            (3.5,0.2288149052756379)
            (3.6,0.2256250675525831)
            (3.7,0.2256250675525831)
            (3.8,0.22039426641004903)
            (3.9,0.22384376270565692)
            (4.0,0.2228544547601144)
            (4.1,0.21645764393779382)
            (4.2,0.2141864222978282)
            (4.3,0.21259045367935658)
            (4.4,0.1804443498314913)
            (4.5,0.17907828764304815)
            (4.6,0.1773832883948466)
            (4.7,0.1759747823863421)
            (4.8,0.1739304909624255)
            (4.9,0.1736768460693698)
            (5.0,0.17120544533753695)
            (5.1,0.17144856210676157)
            (5.2,0.17094326662119713)
            (5.3,0.1690677670908483)
            (5.4,0.16944697235030115)
            (5.5,0.1675941426518772)
            (5.6,0.16359440828199248)
            (5.7,0.16022490103166157)
            (5.8,0.14597656045795895)
            (5.9,0.1440688934452941)
            (6.0,0.14408142744758226)
            (6.1,0.14270179390611856)
            (6.2,0.13854616113009588)
            (6.3,0.1365519636367843)
            (6.4,0.1356235684405467)
            (6.5,0.13398209507018283)
            (6.6,0.13384169276174362)
            (6.7,0.1332408158638776)
            (6.8,0.13271815939592396)
            (6.9,0.13094686312653744)
            (7.0,0.129826087618274)
            (7.1,0.13227197551877526)
            (7.2,0.12774944999376509)
            (7.3,0.1248168942384699)
            (7.4,0.12183056228358621)
            (7.5,0.12113955809521931)
            (7.6,0.11982980932439546)
            (7.7,0.11894556459684721)
            (7.8,0.12009230716957531)
            (7.9,0.1195837578119939)
            (8.0,0.1210488203534199)
            (8.1,0.10251548483054262)
            (8.2,0.10272925203186137)
            (8.3,0.10269935235366415)
            (8.4,0.10400334664404862)
            (8.5,0.10440986786761225)
            (8.6,0.09273908537358669)
            (8.7,0.09231717337101417)
            (8.8,0.09237485500418197)
            (8.9,0.0915708814221837)
            (9.0,0.09029939927160183)
            (9.1,0.09100580461402982)
            (9.2,0.09053715809182739)
            (9.3,0.08977201447775487)
            (9.4,0.08985741483652082)
            (9.5,0.08891999044154594)
            (9.6,0.0894559621448604)
            (9.7,0.09054887369750811)
            (9.8,0.09001672531676469)
            (9.9,0.08829272374446112)
            (10.0,0.08727587323141481)
            (10.1,0.08557227971931966)
            (10.2,0.08564405038541806)
            (10.3,0.08476306239422748)
            (10.4,0.08426188209939497)
            (10.5,0.08388100641622195)
            (10.6,0.08440603385175965)
            (10.7,0.07320834225621325)
            (10.8,0.07358136794066855)
            (10.9,0.07426082978088736)
            (11.0,0.0748180896577029)
            (11.1,0.07489349650031604)
            (11.2,0.07421619742328106)
            (11.3,0.07461224457076115)
            (11.4,0.06316033079814612)
            (11.5,0.06269117994399942)
            (11.6,0.06581093543612387)
            (11.7,0.06586710660702877)
            (11.8,0.06581213372045397)
            (11.9,0.0663514063828155)
            (12.0,0.06646785436769248)
        }
        ;
    \addplot[color={blue}, very thick, scatter, only marks, mark={square*}, mark options={scale={1.0}, draw={blue}, fill={blue}, fill opacity={1.0}, color={blue}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  10.56722327033419  label_1
              \\
            0.7  0.6039350769361809  label_1
              \\
            1.4  0.3390489830362761  label_1
              \\
            2.1  0.26142276612656845  label_1
              \\
            2.8  0.25677546578708466  label_1
              \\
            3.5  0.2288149052756379  label_1
              \\
            4.2  0.2141864222978282  label_1
              \\
            4.9  0.1736768460693698  label_1
              \\
            5.6  0.16359440828199248  label_1
              \\
            6.3  0.1365519636367843  label_1
              \\
            7.0  0.129826087618274  label_1
              \\
            7.7  0.11894556459684721  label_1
              \\
            8.4  0.10400334664404862  label_1
              \\
            9.1  0.09100580461402982  label_1
              \\
            9.8  0.09001672531676469  label_1
              \\
            10.5  0.08388100641622195  label_1
              \\
            11.2  0.07421619742328106  label_1
              \\
            11.9  0.0663514063828155  label_1
              \\
        }
        ;
    \addplot[color={green}, very thick]
        coordinates {
            (0.0,8.096260464042036)
            (0.1,3.2848465498021286)
            (0.2,2.464628568224195)
            (0.3,1.1646689953710216)
            (0.4,0.6859227534357123)
            (0.5,0.43787856595349645)
            (0.6,0.3335788140597047)
            (0.7,0.3150896251507371)
            (0.8,0.2925951713815621)
            (0.9,0.2633529799822155)
            (1.0,0.2547063038096882)
            (1.1,0.23536207584902713)
            (1.2,0.2307036794170582)
            (1.3,0.2205542810687397)
            (1.4,0.19629710895413127)
            (1.5,0.1706083835505509)
            (1.6,0.17482602147034648)
            (1.7,0.15329896775276367)
            (1.8,0.15495719804078031)
            (1.9,0.14996214478050218)
            (2.0,0.14435271386423684)
            (2.1,0.1384586736662148)
            (2.2,0.13107485736195967)
            (2.3,0.1339397614199163)
            (2.4,0.13421445416889402)
            (2.5,0.1328001324065728)
            (2.6,0.12665862048582416)
            (2.7,0.12292276079383241)
            (2.8,0.1245307887378963)
            (2.9,0.12126303445611775)
            (3.0,0.1231521042787842)
            (3.1,0.12214904232714999)
            (3.2,0.12095213831906301)
            (3.3,0.11648776120508422)
            (3.4,0.11686635351003949)
            (3.5,0.11490250348745942)
            (3.6,0.11540403270929103)
            (3.7,0.1115835487033881)
            (3.8,0.1075771314198698)
            (3.9,0.10209871843885679)
            (4.0,0.10208508385218876)
            (4.1,0.09615710187819912)
            (4.2,0.0958180790262754)
            (4.3,0.09628661117774273)
            (4.4,0.09551854422236578)
            (4.5,0.08731395168437434)
            (4.6,0.08592463923540392)
            (4.7,0.08538157053696455)
            (4.8,0.085169575148758)
            (4.9,0.08373429412480218)
            (5.0,0.08886993192765841)
            (5.1,0.08761778358779004)
            (5.2,0.08251314859259382)
            (5.3,0.08175090230688742)
            (5.4,0.08137564972672887)
            (5.5,0.08110173024234307)
            (5.6,0.08120836918205088)
            (5.7,0.08097303815536999)
            (5.8,0.08137472703654697)
            (5.9,0.08199603555085963)
            (6.0,0.08269484286034523)
            (6.1,0.08329979156539435)
            (6.2,0.08368101627596047)
            (6.3,0.08385410561760898)
            (6.4,0.08380089842074112)
            (6.5,0.0827445869473635)
            (6.6,0.08365090882611476)
            (6.7,0.08399091064544839)
            (6.8,0.08410034565470223)
            (6.9,0.08423576179703504)
            (7.0,0.08274659469516416)
            (7.1,0.08206693348274327)
            (7.2,0.08205908688161401)
            (7.3,0.08241617721391342)
            (7.4,0.08192347827194399)
            (7.5,0.08288608784715601)
            (7.6,0.08225130554582183)
            (7.7,0.08257068877484536)
            (7.8,0.08557326322166589)
            (7.9,0.08558454793063108)
            (8.0,0.08528266887991576)
            (8.1,0.08403674155520804)
            (8.2,0.08410426615258274)
            (8.3,0.08445736489847908)
            (8.4,0.08450454392077908)
            (8.5,0.0876417114635604)
            (8.6,0.08762831916167974)
            (8.7,0.0853661945156646)
            (8.8,0.08540864892122996)
            (8.9,0.08532354128365782)
            (9.0,0.0872800904144995)
            (9.1,0.08723925281368256)
            (9.2,0.08686927866234373)
            (9.3,0.08625371561585479)
            (9.4,0.08640700098218324)
            (9.5,0.08789615446101878)
            (9.6,0.08878597636095484)
            (9.7,0.09047202188238526)
            (9.8,0.0905674394422594)
            (9.9,0.08766499105670802)
            (10.0,0.08682043587356775)
            (10.1,0.08596489248682074)
            (10.2,0.08492499993217328)
            (10.3,0.08415948197196474)
            (10.4,0.08332760239895473)
            (10.5,0.08261701500772503)
            (10.6,0.08255510357795398)
            (10.7,0.08325725375849663)
            (10.8,0.0834189457201498)
            (10.9,0.08362191767477614)
            (11.0,0.08397556894860353)
            (11.1,0.08503483601058903)
            (11.2,0.08552042469860202)
            (11.3,0.08476567086206643)
            (11.4,0.08431462583758792)
            (11.5,0.08409017456922283)
            (11.6,0.08317447032157171)
            (11.7,0.08287382169707494)
            (11.8,0.08481531012820287)
            (11.9,0.08547476931956358)
            (12.0,0.08629330421154532)
        }
        ;
    \addplot[color={green}, very thick, scatter, only marks, mark={*}, mark options={scale={1.0}, draw={green}, fill={green}, fill opacity={1.0}, color={green}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  8.096260464042036  label_1
              \\
            0.7  0.3150896251507371  label_1
              \\
            1.4  0.19629710895413127  label_1
              \\
            2.1  0.1384586736662148  label_1
              \\
            2.8  0.1245307887378963  label_1
              \\
            3.5  0.11490250348745942  label_1
              \\
            4.2  0.0958180790262754  label_1
              \\
            4.9  0.08373429412480218  label_1
              \\
            5.6  0.08120836918205088  label_1
              \\
            6.3  0.08385410561760898  label_1
              \\
            7.0  0.08274659469516416  label_1
              \\
            7.7  0.08257068877484536  label_1
              \\
            8.4  0.08450454392077908  label_1
              \\
            9.1  0.08723925281368256  label_1
              \\
            9.8  0.0905674394422594  label_1
              \\
            10.5  0.08261701500772503  label_1
              \\
            11.2  0.08552042469860202  label_1
              \\
            11.9  0.08547476931956358  label_1
              \\
        }
        ;
    \addplot[color={orange}, very thick]
        coordinates {
            (0.0,9.081546234975207)
            (0.1,3.7010108015192698)
            (0.2,2.173094387202576)
            (0.3,1.221948178704265)
            (0.4,0.8119776178955693)
            (0.5,0.3699956396623169)
            (0.6,0.24974353506519026)
            (0.7,0.24843642682469205)
            (0.8,0.1939329631380271)
            (0.9,0.1804455859220601)
            (1.0,0.16573395995441095)
            (1.1,0.16198334393084726)
            (1.2,0.14730271296522907)
            (1.3,0.14339783151496727)
            (1.4,0.13094707004990894)
            (1.5,0.12011355563332493)
            (1.6,0.11621631578697111)
            (1.7,0.11021746747465339)
            (1.8,0.10887855206668032)
            (1.9,0.11012244175699418)
            (2.0,0.1095873359068307)
            (2.1,0.09984709443795203)
            (2.2,0.10092809152925722)
            (2.3,0.11602085251865082)
            (2.4,0.11378019237877832)
            (2.5,0.11221419672096944)
            (2.6,0.1116722506556693)
            (2.7,0.10815942252232619)
            (2.8,0.10641139863535667)
            (2.9,0.10710142995582206)
            (3.0,0.10714332322127457)
            (3.1,0.11176890233572309)
            (3.2,0.111519608743825)
            (3.3,0.11381800092611638)
            (3.4,0.12192702029212507)
            (3.5,0.11528270209230987)
            (3.6,0.11852123935347861)
            (3.7,0.11293896803205028)
            (3.8,0.11205769789033593)
            (3.9,0.11391257948794101)
            (4.0,0.11100800374203787)
            (4.1,0.11735919911223872)
            (4.2,0.11488309869678442)
            (4.3,0.09491965837612332)
            (4.4,0.09566074441341513)
            (4.5,0.0952471308899333)
            (4.6,0.094343067484539)
            (4.7,0.08470815022290287)
            (4.8,0.08294047140574995)
            (4.9,0.08641618914219662)
            (5.0,0.0886928029815659)
            (5.1,0.08640470263166014)
            (5.2,0.08556465366169122)
            (5.3,0.08467460201079038)
            (5.4,0.08595052460537572)
            (5.5,0.0871250258269618)
            (5.6,0.08841493559208283)
            (5.7,0.08794899612981077)
            (5.8,0.08876532694519143)
            (5.9,0.08859602037882275)
            (6.0,0.08491025291158041)
            (6.1,0.08311934839480145)
            (6.2,0.07819696286477662)
            (6.3,0.0791834837135949)
            (6.4,0.07830047927319533)
            (6.5,0.07890215195808029)
            (6.6,0.07943686786619289)
            (6.7,0.06647453707716994)
            (6.8,0.06783457439234267)
            (6.9,0.06771186572355273)
            (7.0,0.06584428814851023)
            (7.1,0.06627510909820306)
            (7.2,0.06665051458449173)
            (7.3,0.06326881547695923)
            (7.4,0.05855619368972387)
            (7.5,0.057545901557905926)
            (7.6,0.05696677421731591)
            (7.7,0.053608473341504315)
            (7.8,0.05367904545392488)
            (7.9,0.053461590032338746)
            (8.0,0.053730008104284355)
            (8.1,0.049365483943696054)
            (8.2,0.044341839690256735)
            (8.3,0.044475116701605394)
            (8.4,0.041912930499220236)
            (8.5,0.040534631580945585)
            (8.6,0.04193966229326801)
            (8.7,0.042315438482045525)
            (8.8,0.04208419418491524)
            (8.9,0.038402338316271406)
            (9.0,0.03629947923854751)
            (9.1,0.03441027340200173)
            (9.2,0.03359658138085142)
            (9.3,0.033863058165436305)
            (9.4,0.03288033399362483)
            (9.5,0.03188554145376679)
            (9.6,0.03272908306936814)
            (9.7,0.031984883170838724)
            (9.8,0.03106536816000413)
            (9.9,0.029210455018092996)
            (10.0,0.027935915286900204)
            (10.1,0.028313105638022584)
            (10.2,0.02810451618334292)
            (10.3,0.028189839887660106)
            (10.4,0.028522071933482357)
            (10.5,0.02784571960546614)
            (10.6,0.030910489744726682)
            (10.7,0.031867931455342724)
            (10.8,0.03072259296965016)
            (10.9,0.03009111385968849)
            (11.0,0.031025403041690797)
            (11.1,0.03040467575858366)
            (11.2,0.02954231513071018)
            (11.3,0.02941033127395326)
            (11.4,0.029311534550270635)
            (11.5,0.02851949250031946)
            (11.6,0.02820765432384048)
            (11.7,0.029587722238755276)
            (11.8,0.02946103225906424)
            (11.9,0.030861243464555543)
            (12.0,0.030981473651103125)
        }
        ;
    \addplot[color={orange}, very thick, scatter, only marks, mark={triangle*}, mark options={scale={1.0}, draw={orange}, fill={orange}, fill opacity={1.0}, color={orange}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  9.081546234975207  label_1
              \\
            0.7  0.24843642682469205  label_1
              \\
            1.4  0.13094707004990894  label_1
              \\
            2.1  0.09984709443795203  label_1
              \\
            2.8  0.10641139863535667  label_1
              \\
            3.5  0.11528270209230987  label_1
              \\
            4.2  0.11488309869678442  label_1
              \\
            4.9  0.08641618914219662  label_1
              \\
            5.6  0.08841493559208283  label_1
              \\
            6.3  0.0791834837135949  label_1
              \\
            7.0  0.06584428814851023  label_1
              \\
            7.7  0.053608473341504315  label_1
              \\
            8.4  0.041912930499220236  label_1
              \\
            9.1  0.03441027340200173  label_1
              \\
            9.8  0.03106536816000413  label_1
              \\
            10.5  0.02784571960546614  label_1
              \\
            11.2  0.02954231513071018  label_1
              \\
            11.9  0.030861243464555543  label_1
              \\
        }
        ;
    \addplot[color={blue!30}, fill={blue!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  10.76923178446728  \\
            0.1  10.17814657739769  \\
            0.2  4.459251270588322  \\
            0.3  5.162270971977774  \\
            0.4  4.474077755310089  \\
            0.5  3.6436897728525253  \\
            0.6  2.2174134728259274  \\
            0.7  2.1726437577183786  \\
            0.8  1.772509844314681  \\
            0.9  1.3083321795149994  \\
            1.0  1.322873682090243  \\
            1.1  1.2643105702450188  \\
            1.2  1.0822445936642882  \\
            1.3  1.0447197976440732  \\
            1.4  0.8946762164498538  \\
            1.5  0.8895886544872573  \\
            1.6  0.8853891665648554  \\
            1.7  0.8693342580578387  \\
            1.8  0.8465772428003522  \\
            1.9  0.8440871266205148  \\
            2.0  0.9553214803196851  \\
            2.1  0.9736109700499991  \\
            2.2  0.9005422336756975  \\
            2.3  0.8566931816072405  \\
            2.4  0.822993379390556  \\
            2.5  0.7091779740698548  \\
            2.6  0.7028244474640714  \\
            2.7  0.6265279494770388  \\
            2.8  0.6040859284407557  \\
            2.9  0.6038223185763852  \\
            3.0  0.47527454777923617  \\
            3.1  0.4240671584286537  \\
            3.2  0.4308625326701334  \\
            3.3  0.43443837766900634  \\
            3.4  0.42623666011032957  \\
            3.5  0.41609130761179547  \\
            3.6  0.4771607975152154  \\
            3.7  0.48606666217588906  \\
            3.8  0.492735820445033  \\
            3.9  0.5052936245208418  \\
            4.0  0.5066635683019827  \\
            4.1  0.5036381727591502  \\
            4.2  0.4877088454978582  \\
            4.3  0.4615239479021682  \\
            4.4  0.48330781290497005  \\
            4.5  0.49738494916226095  \\
            4.6  0.49838612827669204  \\
            4.7  0.4972494544041111  \\
            4.8  0.5092955129430874  \\
            4.9  0.5236438617511556  \\
            5.0  0.5507510392722518  \\
            5.1  0.5490301699266409  \\
            5.2  0.5485058597499888  \\
            5.3  0.546978526025451  \\
            5.4  0.5459399369128328  \\
            5.5  0.545131205036909  \\
            5.6  0.5415060471500104  \\
            5.7  0.5308370971343765  \\
            5.8  0.5170145119511101  \\
            5.9  0.5076850200687028  \\
            6.0  0.4995944812017756  \\
            6.1  0.4834979627114362  \\
            6.2  0.4702202097102802  \\
            6.3  0.4609538735332288  \\
            6.4  0.46209940261474935  \\
            6.5  0.46294875824016635  \\
            6.6  0.4633015502476606  \\
            6.7  0.42000824662680614  \\
            6.8  0.4212131120595068  \\
            6.9  0.42121015303631276  \\
            7.0  0.42186953428341617  \\
            7.1  0.4224837119709378  \\
            7.2  0.42421419405944005  \\
            7.3  0.42459905687795235  \\
            7.4  0.42466972738483666  \\
            7.5  0.42570591981570366  \\
            7.6  0.4266740966267393  \\
            7.7  0.42491441349302767  \\
            7.8  0.42424716351459424  \\
            7.9  0.42447379910288213  \\
            8.0  0.4244084536167666  \\
            8.1  0.392275472208789  \\
            8.2  0.39214176562877257  \\
            8.3  0.39320292765137493  \\
            8.4  0.39329146473238186  \\
            8.5  0.39227423371900433  \\
            8.6  0.3919803269667111  \\
            8.7  0.39191681177904897  \\
            8.8  0.39144514384188667  \\
            8.9  0.389339120335605  \\
            9.0  0.38900214717602977  \\
            9.1  0.3894317913981109  \\
            9.2  0.38967274686683256  \\
            9.3  0.3897199115494701  \\
            9.4  0.3872505067521367  \\
            9.5  0.3875872855709176  \\
            9.6  0.38755600143162183  \\
            9.7  0.38837037502410743  \\
            9.8  0.38860358653920113  \\
            9.9  0.38547036882775176  \\
            10.0  0.3855776142812087  \\
            10.1  0.38617910053069543  \\
            10.2  0.3866927781616996  \\
            10.3  0.3866622362880889  \\
            10.4  0.38622814674882394  \\
            10.5  0.38580899367149524  \\
            10.6  0.3636710436284477  \\
            10.7  0.36357954745951104  \\
            10.8  0.36134275716838055  \\
            10.9  0.35962162428193145  \\
            11.0  0.3593017353488201  \\
            11.1  0.35912402254799636  \\
            11.2  0.36064850513960417  \\
            11.3  0.36022208733124417  \\
            11.4  0.35934748181496323  \\
            11.5  0.3593585420966565  \\
            11.6  0.3594771884359285  \\
            11.7  0.3647840787735139  \\
            11.8  0.3644927742497013  \\
            11.9  0.3657915003805138  \\
            12.0  0.36608846723997346  \\
            12.0  0.023856341222090044  \\
            11.9  0.02541135233283219  \\
            11.8  0.02666080727440276  \\
            11.7  0.026208327690670913  \\
            11.6  0.025476413340437543  \\
            11.5  0.027171060265854946  \\
            11.4  0.027762226403903884  \\
            11.3  0.02839800048623567  \\
            11.2  0.026990472895427678  \\
            11.1  0.026183300448147373  \\
            11.0  0.02533641769271941  \\
            10.9  0.02518220951556703  \\
            10.8  0.025962231522612053  \\
            10.7  0.0260823770907765  \\
            10.6  0.025462724819224833  \\
            10.5  0.02498481807150614  \\
            10.4  0.02485826987847807  \\
            10.3  0.024610030764036714  \\
            10.2  0.026534842138345102  \\
            10.1  0.026101696303285418  \\
            10.0  0.0262462389918363  \\
            9.9  0.026408600569929885  \\
            9.8  0.027075325968332203  \\
            9.7  0.02651128670692511  \\
            9.6  0.026770767448724975  \\
            9.5  0.026935291786268217  \\
            9.4  0.02730684002173432  \\
            9.3  0.02766397660583092  \\
            9.2  0.027839614871234125  \\
            9.1  0.027794388181581753  \\
            9.0  0.027783599694270605  \\
            8.9  0.028347006603528235  \\
            8.8  0.027777063109955813  \\
            8.7  0.027699110090913942  \\
            8.6  0.027808342880588158  \\
            8.5  0.027678557339967658  \\
            8.4  0.03053922874354971  \\
            8.3  0.03388913880109541  \\
            8.2  0.033593428162661046  \\
            8.1  0.034010820496910635  \\
            8.0  0.034017695086230315  \\
            7.9  0.034296358146194625  \\
            7.8  0.03488605531071012  \\
            7.7  0.033882392982257856  \\
            7.6  0.03363699270690704  \\
            7.5  0.033015483335534224  \\
            7.4  0.03337739630747023  \\
            7.3  0.03410432368789601  \\
            7.2  0.032332909842194835  \\
            7.1  0.031220278160194737  \\
            7.0  0.03161072740809241  \\
            6.9  0.03333927986154776  \\
            6.8  0.03342391791244445  \\
            6.7  0.03410370439053158  \\
            6.6  0.03411152563135254  \\
            6.5  0.0332250281515057  \\
            6.4  0.0327763655349176  \\
            6.3  0.030762357816013428  \\
            6.2  0.033342574061507105  \\
            6.1  0.03482208120495489  \\
            6.0  0.035456772491830255  \\
            5.9  0.033166406320983555  \\
            5.8  0.0352518110438068  \\
            5.7  0.042114713865457065  \\
            5.6  0.04189237346095727  \\
            5.5  0.04390782972989171  \\
            5.4  0.045102318461779506  \\
            5.3  0.049409787747421025  \\
            5.2  0.04824628974724812  \\
            5.1  0.05314630325908218  \\
            5.0  0.05353939899031129  \\
            4.9  0.06387205637403554  \\
            4.8  0.056582755395279474  \\
            4.7  0.06144209281746249  \\
            4.6  0.07499224582977505  \\
            4.5  0.08560886155229847  \\
            4.4  0.09202473945129734  \\
            4.3  0.09676684699096542  \\
            4.2  0.0976373578427104  \\
            4.1  0.09691963712687088  \\
            4.0  0.09723389354982029  \\
            3.9  0.09698210609986706  \\
            3.8  0.09544885168969904  \\
            3.7  0.09419551151772579  \\
            3.6  0.09925198814973099  \\
            3.5  0.10165312444582776  \\
            3.4  0.10716593454880262  \\
            3.3  0.12856115746049251  \\
            3.2  0.13117629228088096  \\
            3.1  0.13114349219222854  \\
            3.0  0.13050687920030496  \\
            2.9  0.12897692266620325  \\
            2.8  0.1188437519731602  \\
            2.7  0.11852245795166104  \\
            2.6  0.12135839130977613  \\
            2.5  0.12347166698295636  \\
            2.4  0.12887236710474348  \\
            2.3  0.14311831599146918  \\
            2.2  0.13575514243228254  \\
            2.1  0.15130861678192345  \\
            2.0  0.15845284386151565  \\
            1.9  0.155507075234642  \\
            1.8  0.1490451526477976  \\
            1.7  0.14742959791964916  \\
            1.6  0.160850280602785  \\
            1.5  0.1832970485509008  \\
            1.4  0.18079688292919444  \\
            1.3  0.15977512088600104  \\
            1.2  0.1634651908342718  \\
            1.1  0.1694789329171501  \\
            1.0  0.19781234662502345  \\
            0.9  0.19192601251516173  \\
            0.8  0.18369725690055433  \\
            0.7  0.19249554538188668  \\
            0.6  0.38229707152946224  \\
            0.5  0.47158663762160313  \\
            0.4  0.661190710102719  \\
            0.3  0.7212050403304555  \\
            0.2  0.8761116612264814  \\
            0.1  1.6809042555630205  \\
            0.0  10.411011277930518  \\
        }
        \closedcycle
        ;
    \addplot[color={green!30}, fill={green!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  8.270771010826968  \\
            0.1  7.868731250963354  \\
            0.2  4.657530591044486  \\
            0.3  4.120199693345995  \\
            0.4  2.192844188031291  \\
            0.5  0.8866490143810273  \\
            0.6  0.6300294763363526  \\
            0.7  0.6256940100608895  \\
            0.8  0.559893102009511  \\
            0.9  0.5044053321154065  \\
            1.0  0.4950374070398434  \\
            1.1  0.4701693153889849  \\
            1.2  0.4518253138054821  \\
            1.3  0.40696689408737075  \\
            1.4  0.3590139057186751  \\
            1.5  0.399615353272046  \\
            1.6  0.3747506698138423  \\
            1.7  0.3700601084638405  \\
            1.8  0.3549530740270479  \\
            1.9  0.3531599887729969  \\
            2.0  0.3489148145488372  \\
            2.1  0.3390727300859212  \\
            2.2  0.336590246681975  \\
            2.3  0.3397562429273422  \\
            2.4  0.3210676261792361  \\
            2.5  0.3181567953072305  \\
            2.6  0.31191179273979475  \\
            2.7  0.2902996595063788  \\
            2.8  0.24796827442364505  \\
            2.9  0.24652094278040243  \\
            3.0  0.24432166481267414  \\
            3.1  0.24185441991979062  \\
            3.2  0.23889670333828056  \\
            3.3  0.24398531496257758  \\
            3.4  0.24644938038612502  \\
            3.5  0.24638671082194452  \\
            3.6  0.2421232297370686  \\
            3.7  0.23061769683992878  \\
            3.8  0.20882992807954234  \\
            3.9  0.20061180105404516  \\
            4.0  0.19886112659500654  \\
            4.1  0.19190018452037266  \\
            4.2  0.18310200178311767  \\
            4.3  0.18242003808377377  \\
            4.4  0.18378580000779562  \\
            4.5  0.18148794178664898  \\
            4.6  0.18334220331264228  \\
            4.7  0.18767602302727227  \\
            4.8  0.18905904914001787  \\
            4.9  0.1939458822390737  \\
            5.0  0.19679338042524647  \\
            5.1  0.17623168342639045  \\
            5.2  0.17677069637869502  \\
            5.3  0.17653047170258854  \\
            5.4  0.17648615997024641  \\
            5.5  0.1762210794289124  \\
            5.6  0.1744663384858774  \\
            5.7  0.17461202048824725  \\
            5.8  0.17516212724739794  \\
            5.9  0.17595870148900822  \\
            6.0  0.18004790894960188  \\
            6.1  0.1803877565272286  \\
            6.2  0.18161881551569947  \\
            6.3  0.17318140615841873  \\
            6.4  0.17290591156771118  \\
            6.5  0.17190173450651847  \\
            6.6  0.17227229728014534  \\
            6.7  0.17232092340388022  \\
            6.8  0.14661828274539143  \\
            6.9  0.1469619105676112  \\
            7.0  0.14653812073103997  \\
            7.1  0.14484375915857878  \\
            7.2  0.14409605257692282  \\
            7.3  0.14486404397024769  \\
            7.4  0.14540746720042297  \\
            7.5  0.1454243366690467  \\
            7.6  0.14559714229461923  \\
            7.7  0.14458485778916438  \\
            7.8  0.14419193744213063  \\
            7.9  0.1484008411598653  \\
            8.0  0.14835524535059297  \\
            8.1  0.14899834813686882  \\
            8.2  0.1482245841910399  \\
            8.3  0.14856721132628578  \\
            8.4  0.1486883567082535  \\
            8.5  0.14882112863387786  \\
            8.6  0.14878250480860855  \\
            8.7  0.14869333335153534  \\
            8.8  0.1489521616300959  \\
            8.9  0.14952870807041113  \\
            9.0  0.1460181509702566  \\
            9.1  0.14448454245743272  \\
            9.2  0.14402165739090012  \\
            9.3  0.1438107594529156  \\
            9.4  0.14318188759007527  \\
            9.5  0.142956110957395  \\
            9.6  0.1452020892356593  \\
            9.7  0.14931907880490758  \\
            9.8  0.1430643296792048  \\
            9.9  0.14408578621773263  \\
            10.0  0.14538207645195844  \\
            10.1  0.14505528325127956  \\
            10.2  0.1444825675414912  \\
            10.3  0.13811287533669198  \\
            10.4  0.1362351571693985  \\
            10.5  0.13633083950845143  \\
            10.6  0.13891723704931025  \\
            10.7  0.13833931492960966  \\
            10.8  0.13509255916959104  \\
            10.9  0.1295702270723148  \\
            11.0  0.12719060082616895  \\
            11.1  0.12993844605286922  \\
            11.2  0.1377570523416336  \\
            11.3  0.14408921621315227  \\
            11.4  0.14511368204530792  \\
            11.5  0.14524730546919518  \\
            11.6  0.1419042168479906  \\
            11.7  0.1452083395058007  \\
            11.8  0.14455413727970864  \\
            11.9  0.1443636888375618  \\
            12.0  0.14411150863424746  \\
            12.0  0.05099866727515251  \\
            11.9  0.05095169813351015  \\
            11.8  0.05056742951980893  \\
            11.7  0.04435349923479666  \\
            11.6  0.04578549842699786  \\
            11.5  0.04859035082240941  \\
            11.4  0.04425922746350425  \\
            11.3  0.044186619641687144  \\
            11.2  0.04413854301223326  \\
            11.1  0.044116373125641095  \\
            11.0  0.04439446498168409  \\
            10.9  0.04489778933381636  \\
            10.8  0.044991635764921045  \\
            10.7  0.04579704336653695  \\
            10.6  0.04908020608149696  \\
            10.5  0.04851367748121005  \\
            10.4  0.048767473810086906  \\
            10.3  0.04808284643122544  \\
            10.2  0.04787829636486822  \\
            10.1  0.047840746224861105  \\
            10.0  0.04691158888745113  \\
            9.9  0.04809523518003664  \\
            9.8  0.0479242958813738  \\
            9.7  0.04833974176409739  \\
            9.6  0.04871626927747362  \\
            9.5  0.04996658668307702  \\
            9.4  0.049534932618943914  \\
            9.3  0.04850275790579152  \\
            9.2  0.04698230138309306  \\
            9.1  0.046322283108300374  \\
            9.0  0.04607935177929866  \\
            8.9  0.04702588878441119  \\
            8.8  0.04750268618283031  \\
            8.7  0.047014647533860296  \\
            8.6  0.046256579715371615  \\
            8.5  0.044391614813780664  \\
            8.4  0.044273623086561395  \\
            8.3  0.04395054761696  \\
            8.2  0.04415432615230801  \\
            8.1  0.044586391445647355  \\
            8.0  0.047545477774120146  \\
            7.9  0.047337684515863857  \\
            7.8  0.04683281835484686  \\
            7.7  0.047304456507219275  \\
            7.6  0.04749144971308121  \\
            7.5  0.047546394996288155  \\
            7.4  0.04590602738353128  \\
            7.3  0.04467878328836654  \\
            7.2  0.04467878328836654  \\
            7.1  0.044939463140232505  \\
            7.0  0.04488934659258523  \\
            6.9  0.04293941991343336  \\
            6.8  0.042923980789731295  \\
            6.7  0.04253415202769735  \\
            6.6  0.04215659171985173  \\
            6.5  0.04112125351417237  \\
            6.4  0.0415297652671523  \\
            6.3  0.040033635727268826  \\
            6.2  0.04476220185319797  \\
            6.1  0.04492987742885958  \\
            6.0  0.04492489981171091  \\
            5.9  0.04490470506576909  \\
            5.8  0.04646595965485251  \\
            5.7  0.046614095365294164  \\
            5.6  0.043065328834299144  \\
            5.5  0.04306219543825408  \\
            5.4  0.04330202883019302  \\
            5.3  0.042928784664236774  \\
            5.2  0.046038650693923724  \\
            5.1  0.045986176616447105  \\
            5.0  0.04688689697000849  \\
            4.9  0.04725372007451899  \\
            4.8  0.04814303830280621  \\
            4.7  0.048262674903522956  \\
            4.6  0.04837144428323399  \\
            4.5  0.048988268202897894  \\
            4.4  0.05037330668592882  \\
            4.3  0.05114941646044632  \\
            4.2  0.05307490006731912  \\
            4.1  0.054177191379062295  \\
            4.0  0.055210182073297046  \\
            3.9  0.05513129365537425  \\
            3.8  0.06140155369579632  \\
            3.7  0.060772882105011514  \\
            3.6  0.06352825115298541  \\
            3.5  0.06446857359660059  \\
            3.4  0.0645214401103749  \\
            3.3  0.06521866829960442  \\
            3.2  0.0655257948164515  \\
            3.1  0.06760415929950025  \\
            3.0  0.06748331120049918  \\
            2.9  0.06651817248681698  \\
            2.8  0.06757795451843435  \\
            2.7  0.06910324656101904  \\
            2.6  0.07301044985899598  \\
            2.5  0.0790315541807092  \\
            2.4  0.0794883442258483  \\
            2.3  0.0801771445525689  \\
            2.2  0.08754577910077381  \\
            2.1  0.08550795645533467  \\
            2.0  0.08929904745112738  \\
            1.9  0.09678706393686128  \\
            1.8  0.09545296012290344  \\
            1.7  0.09687475878227894  \\
            1.6  0.09703719932804729  \\
            1.5  0.10836201209402825  \\
            1.4  0.1140606946193539  \\
            1.3  0.1312961207194263  \\
            1.2  0.1660427043962725  \\
            1.1  0.17255533105816379  \\
            1.0  0.17877975248318523  \\
            0.9  0.18197694438866832  \\
            0.8  0.18962630433833305  \\
            0.7  0.22165685428136817  \\
            0.6  0.21981126340339213  \\
            0.5  0.2753445767153067  \\
            0.4  0.41066131013506557  \\
            0.3  0.5025868064025065  \\
            0.2  0.5985359296609517  \\
            0.1  0.8004959757551302  \\
            0.0  7.839647060028222  \\
        }
        \closedcycle
        ;
    \addplot[color={orange!30}, fill={orange!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  9.26851572064767  \\
            0.1  9.063510203340835  \\
            0.2  8.36106791197708  \\
            0.3  7.125052410238732  \\
            0.4  5.557510454702624  \\
            0.5  5.317841749572946  \\
            0.6  3.6424503452002432  \\
            0.7  0.7880529505722257  \\
            0.8  0.6067964656612225  \\
            0.9  0.5030161088981605  \\
            1.0  0.3929109422116217  \\
            1.1  0.35819182673326766  \\
            1.2  0.27003787715199  \\
            1.3  0.2779272320639358  \\
            1.4  0.27014578217687335  \\
            1.5  0.2544603800935241  \\
            1.6  0.2264424318994384  \\
            1.7  0.22419231598768996  \\
            1.8  0.21415183716641079  \\
            1.9  0.2264636495884445  \\
            2.0  0.2219809164449627  \\
            2.1  0.21331233964625823  \\
            2.2  0.21394008800179298  \\
            2.3  0.22340854376338254  \\
            2.4  0.22009900305741786  \\
            2.5  0.22004970318778466  \\
            2.6  0.2442757515123375  \\
            2.7  0.23976242478044862  \\
            2.8  0.23314821635725297  \\
            2.9  0.2238451881554398  \\
            3.0  0.21401382798328544  \\
            3.1  0.2101848569754528  \\
            3.2  0.20369996759136805  \\
            3.3  0.22244526509277301  \\
            3.4  0.220193626634356  \\
            3.5  0.21717000477510517  \\
            3.6  0.20000794764326937  \\
            3.7  0.20124192034632649  \\
            3.8  0.20283952558482093  \\
            3.9  0.20383802035584436  \\
            4.0  0.2099598170992572  \\
            4.1  0.20902814279797274  \\
            4.2  0.205462112369003  \\
            4.3  0.20008582242124173  \\
            4.4  0.2008147463471905  \\
            4.5  0.194254075016757  \\
            4.6  0.194254075016757  \\
            4.7  0.18969429384267272  \\
            4.8  0.17409458867216204  \\
            4.9  0.17164995174577813  \\
            5.0  0.172184873982335  \\
            5.1  0.17037783034169646  \\
            5.2  0.17093243009914694  \\
            5.3  0.1646575115929621  \\
            5.4  0.16282343088054319  \\
            5.5  0.15699132765864993  \\
            5.6  0.1555105069692038  \\
            5.7  0.15416898077846436  \\
            5.8  0.1547157016783228  \\
            5.9  0.1539409602911268  \\
            6.0  0.15161505923824947  \\
            6.1  0.15016821999130592  \\
            6.2  0.14124559423038774  \\
            6.3  0.13537120454177806  \\
            6.4  0.13945026884877343  \\
            6.5  0.1337991301197366  \\
            6.6  0.13054939097011178  \\
            6.7  0.12522325557607872  \\
            6.8  0.11837648043124226  \\
            6.9  0.11125955922297627  \\
            7.0  0.1084126655586045  \\
            7.1  0.10450473696172122  \\
            7.2  0.10068489513497259  \\
            7.3  0.09843353684679985  \\
            7.4  0.09826345152159181  \\
            7.5  0.09687404793090014  \\
            7.6  0.0966769734012083  \\
            7.7  0.09737412611374938  \\
            7.8  0.09640996117013349  \\
            7.9  0.09481790120369933  \\
            8.0  0.09404565088752814  \\
            8.1  0.09183320807623074  \\
            8.2  0.09215534257111073  \\
            8.3  0.09030286603470411  \\
            8.4  0.089550845919429  \\
            8.5  0.08717505456410334  \\
            8.6  0.08551544775947974  \\
            8.7  0.08313158246375761  \\
            8.8  0.08296932706803144  \\
            8.9  0.08257259805609929  \\
            9.0  0.08262291722933822  \\
            9.1  0.08078526176331369  \\
            9.2  0.08240394785170892  \\
            9.3  0.08221395842131982  \\
            9.4  0.08372479450527819  \\
            9.5  0.08103607371036173  \\
            9.6  0.07941146119480949  \\
            9.7  0.08027552806256673  \\
            9.8  0.07982906760955408  \\
            9.9  0.07855679510494554  \\
            10.0  0.07907949640757507  \\
            10.1  0.07767462725736841  \\
            10.2  0.07521366762632577  \\
            10.3  0.07351652460030576  \\
            10.4  0.07282884178453526  \\
            10.5  0.07569750401471773  \\
            10.6  0.07620889929151366  \\
            10.7  0.0755560136752792  \\
            10.8  0.07400717966451822  \\
            10.9  0.07365887574972349  \\
            11.0  0.07186141117430794  \\
            11.1  0.07167807853903606  \\
            11.2  0.07174904230668848  \\
            11.3  0.07181380277086723  \\
            11.4  0.0720784827205969  \\
            11.5  0.07214408810941007  \\
            11.6  0.07150990950482439  \\
            11.7  0.07222379909732901  \\
            11.8  0.0664365051272986  \\
            11.9  0.06613835051825015  \\
            12.0  0.06438747176844978  \\
            12.0  0.02010896308082509  \\
            11.9  0.020954291870223934  \\
            11.8  0.01971664820229653  \\
            11.7  0.020303010014388265  \\
            11.6  0.02041063990608598  \\
            11.5  0.020084439638237694  \\
            11.4  0.01967252253270678  \\
            11.3  0.02009980925432031  \\
            11.2  0.01963726366360427  \\
            11.1  0.019680319460675666  \\
            11.0  0.019097952839148766  \\
            10.9  0.01963780845194267  \\
            10.8  0.019548044984852436  \\
            10.7  0.019738609755903108  \\
            10.6  0.01993876422204978  \\
            10.5  0.01974756970752646  \\
            10.4  0.019922365978734813  \\
            10.3  0.01969495707095925  \\
            10.2  0.020166858380022204  \\
            10.1  0.021115481948197692  \\
            10.0  0.021654202966999228  \\
            9.9  0.02040147511866118  \\
            9.8  0.020957006865485184  \\
            9.7  0.02024558336123708  \\
            9.6  0.02158812025599907  \\
            9.5  0.02134055774236608  \\
            9.4  0.02136367538383213  \\
            9.3  0.021782734457735306  \\
            9.2  0.022242912500943304  \\
            9.1  0.021404064500334802  \\
            9.0  0.021410723188431194  \\
            8.9  0.022894459151522745  \\
            8.8  0.022761780329879494  \\
            8.7  0.023457155891181206  \\
            8.6  0.023481178212494264  \\
            8.5  0.023062766055027134  \\
            8.4  0.02232257345680215  \\
            8.3  0.022590837791555338  \\
            8.2  0.02258381052529304  \\
            8.1  0.02226873604336127  \\
            8.0  0.022541216285704505  \\
            7.9  0.023468101459502705  \\
            7.8  0.02304777459317363  \\
            7.7  0.022430769360964886  \\
            7.6  0.022927623750441592  \\
            7.5  0.023557649880556406  \\
            7.4  0.025030071778580493  \\
            7.3  0.025373981446101534  \\
            7.2  0.023976072558563183  \\
            7.1  0.02427683070125447  \\
            7.0  0.02524321925488973  \\
            6.9  0.026428485833489626  \\
            6.8  0.02519189939204046  \\
            6.7  0.026655626035240396  \\
            6.6  0.026246729055152268  \\
            6.5  0.026898028872862634  \\
            6.4  0.029840691170406747  \\
            6.3  0.03130259922182674  \\
            6.2  0.029107434979512917  \\
            6.1  0.030206875741481398  \\
            6.0  0.034244882879116284  \\
            5.9  0.03278423180130691  \\
            5.8  0.029446174297054553  \\
            5.7  0.028550147288964114  \\
            5.6  0.027286389272035416  \\
            5.5  0.027249250652856133  \\
            5.4  0.029480186243265386  \\
            5.3  0.033124668791112075  \\
            5.2  0.030273813384090048  \\
            5.1  0.028015804743504458  \\
            5.0  0.030682003511373415  \\
            4.9  0.03776668176281826  \\
            4.8  0.039498831270326495  \\
            4.7  0.03978222260253572  \\
            4.6  0.038886512647631766  \\
            4.5  0.03969112096894531  \\
            4.4  0.04126727914052428  \\
            4.3  0.03971801378498431  \\
            4.2  0.03888432825163435  \\
            4.1  0.0355446523302376  \\
            4.0  0.03918209337176286  \\
            3.9  0.03790722158202031  \\
            3.8  0.035339316703319676  \\
            3.7  0.037988160438457916  \\
            3.6  0.040204477569607405  \\
            3.5  0.042045594259981084  \\
            3.4  0.041450412681373616  \\
            3.3  0.03817109098544352  \\
            3.2  0.036690415327887346  \\
            3.1  0.03802666789152996  \\
            3.0  0.03981154956458795  \\
            2.9  0.04103947940290176  \\
            2.8  0.041532327676518585  \\
            2.7  0.04206720153153501  \\
            2.6  0.043896108379067045  \\
            2.5  0.04286947515644117  \\
            2.4  0.04312727350146012  \\
            2.3  0.04293992468497425  \\
            2.2  0.0401357418310877  \\
            2.1  0.03334374797870701  \\
            2.0  0.0382018138023639  \\
            1.9  0.04061896228745518  \\
            1.8  0.03901926305369119  \\
            1.7  0.03662261788988548  \\
            1.6  0.04782727123109759  \\
            1.5  0.047496079335349745  \\
            1.4  0.04915422479802069  \\
            1.3  0.05743913237538263  \\
            1.2  0.0588474349070129  \\
            1.1  0.0766239976355429  \\
            1.0  0.08063122952600109  \\
            0.9  0.09068513863141094  \\
            0.8  0.10238663292313384  \\
            0.7  0.10631625731947862  \\
            0.6  0.11889015603299483  \\
            0.5  0.14382825040786182  \\
            0.4  0.2548665489612311  \\
            0.3  0.4256403052074833  \\
            0.2  0.7516093928234182  \\
            0.1  0.9092082079286582  \\
            0.0  8.877968879987307  \\
        }
        \closedcycle
        ;
\end{axis}
\end{tikzpicture}


==> tikz/trajectory_prediction/trajectory_prediction_Merging_planning_error_temp_10.tikz <==
\begin{tikzpicture}
\begin{axis}[scatter/classes={label 1={mark={square*}, blue}, label 2={mark={*}, green}, label 3={mark={triangle*}, orange}, label 4={mark={diamond*}, red}, label 5={mark={pentagon*}, pink}}, smooth, grid=both, yminorgrids=true, xmajorgrids=false, minor y tick num=0, 
% tick align=outside, 
extra x tick style={tick label style={below, yshift=5.5ex}},% <--- added "tick label style"
title style={at={(0.5,1.11)},anchor=north},
x label style={at={(axis description cs:0.5,-0.12)},anchor=north}, 
y label style={at={(axis description cs:-0.06,0.5)},rotate=0,anchor=south}, 
title={Ramp Merging Scenario},
% xlabel={Time [s]}, 
ylabel={Prediction Error [m]}, xmin={0.0}, xmax={6.0}, ymin={0.0}, , legend style={at={(0.98,0.96)
}, anchor={north east}}]
    \legend{{LUCIDGames},{Line Prediction},{No Estimator},{Oracle}}
    \addplot[scatter, very thick, scatter src={explicit symbolic}, mark options={scale={1.4}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  -10.0  label_1
              \\
            0.0  -10.0  label_2
              \\
            0.0  -10.0  label_3
              \\
        }
        ;
    \addplot[color={blue}, very thick]
        coordinates {
            (0.0,3.784558211364771)
            (0.1,3.6300701668710937)
            (0.2,3.074316892226799)
            % (0.3,0.9447530947236074)
            % (0.4,0.6826624867202002)
            % (0.5,0.5783499691096919)
            % (0.6,0.40519825217442684)
            % (0.7,0.39973142543592366)
            % (0.8,0.3522237827200114)
            % (0.9,0.3335759836403831)
            % (1.0,0.33481766286277986)
            % (1.1,0.32529205423002566)
            % (1.2,0.3220857816962386)
            % (1.3,0.3476077818485306)
            % (1.4,0.31519212815013287)
            % (1.5,0.3159315241315165)
            % (1.6,0.28160925165810735)
            % (1.7,0.28289289138412527)
            % (1.8,0.23809047826975063)
            % (1.9,0.2151286519467189)
            % (2.0,0.21090603118862736)
            % (2.1,0.184193222600896)
            % (2.2,0.18893773380778617)
            % (2.3,0.19549183380879198)
            % (2.4,0.17514592669217235)
            % (2.5,0.1747994895857889)
            % (2.6,0.17028775455489997)
            % (2.7,0.18145720349955485)
            % (2.8,0.1698252580832872)
            % (2.9,0.16728048005891782)
            % (3.0,0.171937948973922)
            % (3.1,0.1851681834349661)
            % (3.2,0.192136753174907)
            % (3.3,0.19776405614118747)
            % (3.4,0.205198591931749)
            % (3.5,0.22271792606736607)
            % (3.6,0.22911212304211637)
            % (3.7,0.23385687433602276)
            % (3.8,0.2236667382184731)
            % (3.9,0.21732718152653185)
            % (4.0,0.24148128774591848)
            % (4.1,0.26503687175109336)
            % (4.2,0.2845992731896253)
            % (4.3,0.29066489185782907)
            % (4.4,0.27986199737735534)
            % (4.5,0.3060552339334095)
            % (4.6,0.29511225088531823)
            % (4.7,0.2978022133468351)
            % (4.8,0.3114292845591209)
            % (4.9,0.3315776657264084)
            % (5.0,0.34678632898072037)
            % (5.1,0.3542633131438837)
            % (5.2,0.3697212892502846)
            % (5.3,0.3875960409240212)
            % (5.4,0.39604199342581703)
            % (5.5,0.38232484473198325)
            % (5.6,0.37296841508083245)
            % (5.7,0.3634934060470646)
            % (5.8,0.36604072785403974)
            % (5.9,0.3610417687529768)
            % (6.0,0.3642503238385765)
        }
        ;
    \addplot[color={blue}, very thick, scatter, only marks, mark={square*}, mark options={scale={1.0}, draw={blue}, fill={blue}, fill opacity={1.0}, color={blue}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  3.784558211364771  label_1
              \\
            0.7  0.39973142543592366  label_1
              \\
            1.4  0.31519212815013287  label_1
              \\
            2.1  0.184193222600896  label_1
              \\
            2.8  0.1698252580832872  label_1
              \\
            3.5  0.22271792606736607  label_1
              \\
            4.2  0.2845992731896253  label_1
              \\
            4.9  0.3315776657264084  label_1
              \\
            5.6  0.37296841508083245  label_1
              \\
        }
        ;
    \addplot[color={green}, very thick]
        coordinates {
            (0.0,4.322207104770597)
            (0.1,4.08853617091534)
            (0.2,3.6252405855945957)
            % (0.3,3.2299582617676363)
            % (0.4,2.6302599765285137)
            % (0.5,2.3828230484953767)
            % (0.6,2.1445411406622235)
            % (0.7,2.0159629757964894)
            % (0.8,1.8350942138228394)
            % (0.9,1.6929018797067104)
            % (1.0,1.5793661480514536)
            % (1.1,1.4775680653426724)
            % (1.2,1.4425482471981046)
            % (1.3,1.3166732892250264)
            % (1.4,1.3189948675911816)
            % (1.5,1.2429854272441951)
            % (1.6,1.1990410143134342)
            % (1.7,1.1128794241057485)
            % (1.8,1.019000284886969)
            % (1.9,0.9757241727833641)
            % (2.0,0.8842972749323564)
            % (2.1,0.8572849790091845)
            % (2.2,0.8353033102298522)
            % (2.3,0.8331220534829508)
            % (2.4,0.7862605982549384)
            % (2.5,0.7485553250110899)
            % (2.6,0.7309378642489445)
            % (2.7,0.7162375018929046)
            % (2.8,0.7080018587921992)
            % (2.9,0.696237226003928)
            % (3.0,0.6853598218401404)
            % (3.1,0.6578842020120809)
            % (3.2,0.6594926693069764)
            % (3.3,0.6228920065350056)
            % (3.4,0.5955176115907473)
            % (3.5,0.5956292358634852)
            % (3.6,0.5947911340637487)
            % (3.7,0.5623195413692863)
            % (3.8,0.5343931138529068)
            % (3.9,0.5214684534822329)
            % (4.0,0.491730028441044)
            % (4.1,0.4957808801786816)
            % (4.2,0.4461487487290007)
            % (4.3,0.45429757528386905)
            % (4.4,0.40828507940850967)
            % (4.5,0.36998657426838355)
            % (4.6,0.35468540768607776)
            % (4.7,0.35595790391432736)
            % (4.8,0.3387982462789917)
            % (4.9,0.34235014550499654)
            % (5.0,0.3398304206261693)
            % (5.1,0.3446577553031664)
            % (5.2,0.35876216748818734)
            % (5.3,0.36947623702221405)
            % (5.4,0.3772780992170811)
            % (5.5,0.3724470952156097)
            % (5.6,0.37946034976871046)
            % (5.7,0.38210297791632464)
            % (5.8,0.3908706331160199)
            % (5.9,0.37950809645419015)
            % (6.0,0.38092203593437046)
        }
        ;
    \addplot[color={green}, very thick, scatter, only marks, mark={*}, mark options={scale={1.0}, draw={green}, fill={green}, fill opacity={1.0}, color={green}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  4.322207104770597  label_1
              \\
            0.7  2.0159629757964894  label_1
              \\
            1.4  1.3189948675911816  label_1
              \\
            2.1  0.8572849790091845  label_1
              \\
            2.8  0.7080018587921992  label_1
              \\
            3.5  0.5956292358634852  label_1
              \\
            4.2  0.4461487487290007  label_1
              \\
            4.9  0.34235014550499654  label_1
              \\
            5.6  0.37946034976871046  label_1
              \\
        }
        ;
    \addplot[color={orange}, very thick]
        coordinates {
            (0.0,4.288971537494348)
            (0.1,3.9541650031491145)
            (0.2,3.9074610331637496)
            % (0.3,3.746781094542524)
            % (0.4,3.6983871148208163)
            % (0.5,3.7007040127295925)
            % (0.6,3.716791513249326)
            % (0.7,3.7306144110955444)
            % (0.8,3.7356859607613284)
            % (0.9,3.759621391030398)
            % (1.0,3.7631805183809286)
            % (1.1,3.793311174922355)
            % (1.2,3.8075482399456018)
            % (1.3,3.812974073069193)
            % (1.4,3.847873245139316)
            % (1.5,3.860410598885282)
            % (1.6,3.8585355423173615)
            % (1.7,3.876883426505154)
            % (1.8,3.880837825106954)
            % (1.9,3.8865331878076583)
            % (2.0,3.892370877017279)
            % (2.1,3.8863889394074174)
            % (2.2,3.896083119124762)
            % (2.3,3.889898695886986)
            % (2.4,3.907619287149778)
            % (2.5,3.905235740426945)
            % (2.6,3.907285996946018)
            % (2.7,3.9074054285294535)
            % (2.8,3.9105655475792287)
            % (2.9,3.913006817887076)
            % (3.0,3.904456725315084)
            % (3.1,3.916298993365504)
            % (3.2,3.9032500036932154)
            % (3.3,3.905793052867341)
            % (3.4,3.909708027026732)
            % (3.5,3.918971382055298)
            % (3.6,3.894935484300958)
            % (3.7,3.9026163642491025)
            % (3.8,3.900541158100402)
            % (3.9,3.9165595799611905)
            % (4.0,3.918673011680456)
            % (4.1,3.916381211069708)
            % (4.2,3.9129131461368303)
            % (4.3,3.917279525444582)
            % (4.4,3.902188345620794)
            % (4.5,3.8869689214511984)
            % (4.6,3.8821146292184636)
            % (4.7,3.8970916916676615)
            % (4.8,3.9106607960917428)
            % (4.9,3.91819639364751)
            % (5.0,3.9518397088095147)
            % (5.1,3.9718798442454633)
            % (5.2,3.9673249512314395)
            % (5.3,3.912598799340415)
            % (5.4,3.9086885581968316)
            % (5.5,3.896820240989573)
            % (5.6,3.9134481822498675)
            % (5.7,3.900061608867335)
            % (5.8,3.844628126387356)
            % (5.9,3.7950246958168243)
            % (6.0,3.674841222072228)
        }
        ;
    \addplot[color={orange}, very thick, scatter, only marks, mark={triangle*}, mark options={scale={1.0}, draw={orange}, fill={orange}, fill opacity={1.0}, color={orange}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  4.288971537494348  label_1
              \\
            0.7  3.7306144110955444  label_1
              \\
            1.4  3.847873245139316  label_1
              \\
            2.1  3.8863889394074174  label_1
              \\
            2.8  3.9105655475792287  label_1
              \\
            3.5  3.918971382055298  label_1
              \\
            4.2  3.9129131461368303  label_1
              \\
            4.9  3.91819639364751  label_1
              \\
            5.6  3.9134481822498675  label_1
              \\
        }
        ;
    \addplot[color={red}, very thick]
        coordinates {
            (0.0,0.4719473220112924)
            (0.1,0.2692632859743205)
            (0.2,0.24758549314920844)
            % (0.3,0.2359941008077312)
            % (0.4,0.23019999908405994)
            % (0.5,0.19309435858506474)
            % (0.6,0.20398432431565172)
            % (0.7,0.18592252914726326)
            % (0.8,0.18833604325847136)
            % (0.9,0.19899768181021077)
            % (1.0,0.17315567724213132)
            % (1.1,0.1753976199123138)
            % (1.2,0.18721285980785213)
            % (1.3,0.18163553337509186)
            % (1.4,0.18008080446633384)
            % (1.5,0.16868003095762582)
            % (1.6,0.17807182664408805)
            % (1.7,0.17291493536475055)
            % (1.8,0.1820339321454088)
            % (1.9,0.16710166292551681)
            % (2.0,0.16373721261727048)
            % (2.1,0.13220642852113312)
            % (2.2,0.12560378569570246)
            % (2.3,0.1279252930902808)
            % (2.4,0.11617743637767702)
            % (2.5,0.1265360750573273)
            % (2.6,0.11563710573998817)
            % (2.7,0.10704557647223449)
            % (2.8,0.11231562198711667)
            % (2.9,0.09584886829375343)
            % (3.0,0.09119632096595609)
            % (3.1,0.1021958396027463)
            % (3.2,0.09914498582310788)
            % (3.3,0.11244984078696968)
            % (3.4,0.12774299028552888)
            % (3.5,0.14628877320267153)
            % (3.6,0.14808698201134285)
            % (3.7,0.14907292097659128)
            % (3.8,0.16413693556291925)
            % (3.9,0.18117600291314367)
            % (4.0,0.18968013688886315)
            % (4.1,0.20280565743180753)
            % (4.2,0.21872610033369078)
            % (4.3,0.23783994297086866)
            % (4.4,0.25876804258579716)
            % (4.5,0.27692543942869663)
            % (4.6,0.28708650159949267)
            % (4.7,0.30633521490406646)
            % (4.8,0.3263965481654749)
            % (4.9,0.33880618167730947)
            % (5.0,0.3592529358505615)
            % (5.1,0.3824435801600995)
            % (5.2,0.3734449509077318)
            % (5.3,0.3890976497641534)
            % (5.4,0.3896682025907491)
            % (5.5,0.38353579056158293)
            % (5.6,0.3928639082734881)
            % (5.7,0.39599994572162645)
            % (5.8,0.3959510257877501)
            % (5.9,0.3994950407949194)
            % (6.0,0.4115791830191869)
        }
        ;
    \addplot[color={red}, very thick, scatter, only marks, mark={diamond*}, mark options={scale={1.0}, draw={red}, fill={red}, fill opacity={1.0}, color={red}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  0.4719473220112924  label_1
              \\
            0.7  0.18592252914726326  label_1
              \\
            1.4  0.18008080446633384  label_1
              \\
            2.1  0.13220642852113312  label_1
              \\
            2.8  0.11231562198711667  label_1
              \\
            3.5  0.14628877320267153  label_1
              \\
            4.2  0.21872610033369078  label_1
              \\
            4.9  0.33880618167730947  label_1
              \\
            5.6  0.3928639082734881  label_1
              \\
        }
        ;
    \addplot[color={blue!30}, fill={blue!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  5.364386771805939  \\
            0.1  4.560778159677774  \\
            0.2  4.018467212254226  \\
            % 0.3  3.7608280313768496  \\
            % 0.4  3.5981195799082113  \\
            % 0.5  2.400833683030491  \\
            % 0.6  1.331101950440699  \\
            % 0.7  0.5574133562167981  \\
            % 0.8  0.5492721879678162  \\
            % 0.9  0.5072523249414622  \\
            % 1.0  0.6314809925576087  \\
            % 1.1  0.5275640899470617  \\
            % 1.2  0.5290394321506879  \\
            % 1.3  0.4419490334374837  \\
            % 1.4  0.4443789980017315  \\
            % 1.5  0.3917194053888611  \\
            % 1.6  0.37646271812565246  \\
            % 1.7  0.3836585856962022  \\
            % 1.8  0.33161808081412575  \\
            % 1.9  0.3307044106030571  \\
            % 2.0  0.32071172194232866  \\
            % 2.1  0.31536502149530027  \\
            % 2.2  0.314882752447783  \\
            % 2.3  0.2960130742933977  \\
            % 2.4  0.28135948884397466  \\
            % 2.5  0.23725363095215712  \\
            % 2.6  0.265616311420887  \\
            % 2.7  0.27460568761507786  \\
            % 2.8  0.27295671419872436  \\
            % 2.9  0.27745848867772105  \\
            % 3.0  0.2642369082402535  \\
            % 3.1  0.2784697340599219  \\
            % 3.2  0.33968998954370266  \\
            % 3.3  0.29710510072162066  \\
            % 3.4  0.31789187713953654  \\
            % 3.5  0.3494392322016012  \\
            % 3.6  0.3412729742908228  \\
            % 3.7  0.3473613566510374  \\
            % 3.8  0.36929995626876  \\
            % 3.9  0.37867283077957437  \\
            % 4.0  0.38741550285980936  \\
            % 4.1  0.4076480006751687  \\
            % 4.2  0.39333595742226607  \\
            % 4.3  0.3882724826012286  \\
            % 4.4  0.3902384486489323  \\
            % 4.5  0.38623907804445706  \\
            % 4.6  0.39866314501383365  \\
            % 4.7  0.4022678838845274  \\
            % 4.8  0.40611054066294877  \\
            % 4.9  0.42715934937970806  \\
            % 5.0  0.43233237661540547  \\
            % 5.1  0.41726324915302904  \\
            % 5.2  0.4318405102379722  \\
            % 5.3  0.44313029151212385  \\
            % 5.4  0.4368747048807871  \\
            % 5.5  0.4369295987457727  \\
            % 5.6  0.4419867213886882  \\
            % 5.7  0.43749616441169564  \\
            % 5.8  0.4574545069364548  \\
            % 5.9  0.4421507699634516  \\
            % 6.0  0.45204882410349506  \\
            % 6.0  0.31838284193658606  \\
            % 5.9  0.32125014013333325  \\
            % 5.8  0.30822276355312905  \\
            % 5.7  0.292144178508375  \\
            % 5.6  0.3025395541871277  \\
            % 5.5  0.3037058711811851  \\
            % 5.4  0.2860752839115431  \\
            % 5.3  0.2899216066517372  \\
            % 5.2  0.27746430565196617  \\
            % 5.1  0.2761645364835298  \\
            % 5.0  0.27044123165431855  \\
            % 4.9  0.23439534961616054  \\
            % 4.8  0.23216747996659348  \\
            % 4.7  0.22326713825188316  \\
            % 4.6  0.2129455159883627  \\
            % 4.5  0.20090217842069927  \\
            % 4.4  0.19190172890502408  \\
            % 4.3  0.18316189630825422  \\
            % 4.2  0.17831274987724022  \\
            % 4.1  0.16088398034174717  \\
            % 4.0  0.1501457173138988  \\
            % 3.9  0.14220250490956082  \\
            % 3.8  0.1578965024354554  \\
            % 3.7  0.1444948292182448  \\
            % 3.6  0.1336087002597552  \\
            % 3.5  0.13050875426940706  \\
            % 3.4  0.12395838755590063  \\
            % 3.3  0.12336289620663811  \\
            % 3.2  0.12327114473683153  \\
            % 3.1  0.13128502314356438  \\
            % 3.0  0.12519797675541355  \\
            % 2.9  0.12188551714877116  \\
            % 2.8  0.13146929074411173  \\
            % 2.7  0.13615420920594862  \\
            % 2.6  0.14250021123491222  \\
            % 2.5  0.1394539598176937  \\
            % 2.4  0.14153817591833018  \\
            % 2.3  0.15008256150631488  \\
            % 2.2  0.14264892377585134  \\
            % 2.1  0.15301211060522418  \\
            % 2.0  0.1668197266422502  \\
            % 1.9  0.17116385368886425  \\
            % 1.8  0.18617070896945906  \\
            % 1.7  0.19869887866320754  \\
            % 1.6  0.2018408500873002  \\
            % 1.5  0.21674065375517548  \\
            % 1.4  0.2525042036356728  \\
            % 1.3  0.26661677745038004  \\
            % 1.2  0.24812999821238957  \\
            % 1.1  0.24089315841169523  \\
            % 1.0  0.229968246280367  \\
            % 0.9  0.24147501168340707  \\
            % 0.8  0.2642777845720538  \\
            % 0.7  0.2817369385081035  \\
            % 0.6  0.3210777540925802  \\
            % 0.5  0.39530696206050864  \\
            % 0.4  0.4182736061550867  \\
            % 0.3  0.49560816024400267  \\
            % 0.2  0.6967633151042667  \\
            % 0.1  2.525975806526374  \\
            % 0.0  3.6205588978828107  \\
        }
        \closedcycle
        ;
    \addplot[color={green!30}, fill={green!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  7.4399534137161645  \\
            0.1  7.114603803277179  \\
            0.2  6.3768355196140964  \\
            % 0.3  5.57501739282678  \\
            % 0.4  4.700911275296279  \\
            % 0.5  4.130527822686872  \\
            % 0.6  3.750807712935819  \\
            % 0.7  3.05921355015837  \\
            % 0.8  2.8363763125992674  \\
            % 0.9  2.652709456079778  \\
            % 1.0  2.2561564294295593  \\
            % 1.1  2.039539186524154  \\
            % 1.2  1.788045165880659  \\
            % 1.3  1.6997779203727297  \\
            % 1.4  1.6484404394278243  \\
            % 1.5  1.528143270011609  \\
            % 1.6  1.4412245014210483  \\
            % 1.7  1.3770683591896773  \\
            % 1.8  1.2800453952932753  \\
            % 1.9  1.2480224227634427  \\
            % 2.0  1.1763582442070488  \\
            % 2.1  1.0865877836736169  \\
            % 2.2  0.9424690596465316  \\
            % 2.3  0.9779412729001755  \\
            % 2.4  0.9670285156759446  \\
            % 2.5  0.910057865602632  \\
            % 2.6  0.8989673459362563  \\
            % 2.7  0.8708782079756168  \\
            % 2.8  0.8320480216304492  \\
            % 2.9  0.8106617784517383  \\
            % 3.0  0.7855807326444852  \\
            % 3.1  0.7627322300112223  \\
            % 3.2  0.7406634154353268  \\
            % 3.3  0.7243921878303331  \\
            % 3.4  0.717046786696987  \\
            % 3.5  0.7208298902595811  \\
            % 3.6  0.715296910201302  \\
            % 3.7  0.683799697570062  \\
            % 3.8  0.6508271821357755  \\
            % 3.9  0.6372586618703535  \\
            % 4.0  0.5971238582756271  \\
            % 4.1  0.5695830735261558  \\
            % 4.2  0.5209166402544978  \\
            % 4.3  0.5087389221380421  \\
            % 4.4  0.5259527469699109  \\
            % 4.5  0.49697612411456804  \\
            % 4.6  0.48120163452428166  \\
            % 4.7  0.4866193183129415  \\
            % 4.8  0.4766322667361055  \\
            % 4.9  0.4561470090036618  \\
            % 5.0  0.4586516932438788  \\
            % 5.1  0.44925728490447275  \\
            % 5.2  0.4663768638627598  \\
            % 5.3  0.476054150900259  \\
            % 5.4  0.4857018632438819  \\
            % 5.5  0.4760960216548876  \\
            % 5.6  0.5028919734075056  \\
            % 5.7  0.4975940074701669  \\
            % 5.8  0.47724628940455394  \\
            % 5.9  0.47653940725914506  \\
            % 6.0  0.4835270046635411  \\
            % 6.0  0.2756868228174229  \\
            % 5.9  0.2775146284579277  \\
            % 5.8  0.2745562795144591  \\
            % 5.7  0.27321184977083923  \\
            % 5.6  0.2727049296677922  \\
            % 5.5  0.26591047385214683  \\
            % 5.4  0.261808593842868  \\
            % 5.3  0.26260480697817584  \\
            % 5.2  0.27159784271111004  \\
            % 5.1  0.27750219363827416  \\
            % 5.0  0.2757346216889582  \\
            % 4.9  0.26162201528481116  \\
            % 4.8  0.27014305684215834  \\
            % 4.7  0.2865378818812485  \\
            % 4.6  0.29351145918990007  \\
            % 4.5  0.30388623773761314  \\
            % 4.4  0.31631996831707543  \\
            % 4.3  0.3359044336863056  \\
            % 4.2  0.3486036193830001  \\
            % 4.1  0.3870035953786724  \\
            % 4.0  0.4011081054613246  \\
            % 3.9  0.41364894477761677  \\
            % 3.8  0.43479712226124984  \\
            % 3.7  0.46362788794654347  \\
            % 3.6  0.5033717535939337  \\
            % 3.5  0.5160053090894829  \\
            % 3.4  0.5361361482064145  \\
            % 3.3  0.5357980313936599  \\
            % 3.2  0.5129523142700114  \\
            % 3.1  0.5312263486054545  \\
            % 3.0  0.5709535245811199  \\
            % 2.9  0.5824826649803798  \\
            % 2.8  0.5894042850625013  \\
            % 2.7  0.6070894520410157  \\
            % 2.6  0.6338049239573839  \\
            % 2.5  0.6532298593975667  \\
            % 2.4  0.6790152408779287  \\
            % 2.3  0.721881059095508  \\
            % 2.2  0.732093864660658  \\
            % 2.1  0.7666545598523469  \\
            % 2.0  0.7843334281687724  \\
            % 1.9  0.8230946586681533  \\
            % 1.8  0.881113777958013  \\
            % 1.7  0.8933774173947922  \\
            % 1.6  0.9266499240717887  \\
            % 1.5  0.9761070457525292  \\
            % 1.4  1.0336392044170413  \\
            % 1.3  1.1173594846137394  \\
            % 1.2  1.1589659630548264  \\
            % 1.1  1.1879598907292501  \\
            % 1.0  1.2879501520682424  \\
            % 0.9  1.373148566810995  \\
            % 0.8  1.5282318442998215  \\
            % 0.7  1.64105014806391  \\
            % 0.6  1.7416192440120541  \\
            % 0.5  2.014638522494731  \\
            % 0.4  2.1134365779049085  \\
            % 0.3  2.2695495486621287  \\
            % 0.2  2.6373973849851486  \\
            % 0.1  2.967826899972967  \\
            % 0.0  3.4498720205193445  \\
        }
        \closedcycle
        ;
    \addplot[color={orange!30}, fill={orange!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  6.969410037245773  \\
            0.1  6.969410037245773  \\
            0.2  5.232652000960352  \\
            % 0.3  3.928938377709052  \\
            % 0.4  3.8825759866009713  \\
            % 0.5  3.857531582148382  \\
            % 0.6  3.855573080796964  \\
            % 0.7  3.8863818746919607  \\
            % 0.8  3.8885201710957125  \\
            % 0.9  3.9112368693733464  \\
            % 1.0  3.899855584762214  \\
            % 1.1  3.925211231369601  \\
            % 1.2  3.9212530940317696  \\
            % 1.3  3.933189397910601  \\
            % 1.4  3.912516439508856  \\
            % 1.5  3.9354748615140203  \\
            % 1.6  3.93428704120075  \\
            % 1.7  3.9611471303486376  \\
            % 1.8  3.954811690225535  \\
            % 1.9  3.9700546822538714  \\
            % 2.0  3.9844102424171695  \\
            % 2.1  3.9927475077399945  \\
            % 2.2  3.9787532523641573  \\
            % 2.3  3.9908426658644425  \\
            % 2.4  3.9980785678839093  \\
            % 2.5  3.9976091792129447  \\
            % 2.6  4.011465613933803  \\
            % 2.7  4.016298969547945  \\
            % 2.8  4.029713028892529  \\
            % 2.9  4.029413412795414  \\
            % 3.0  4.02773178184985  \\
            % 3.1  4.024530427315581  \\
            % 3.2  3.996917460166917  \\
            % 3.3  4.003302124853668  \\
            % 3.4  4.00360019476625  \\
            % 3.5  3.995925282790811  \\
            % 3.6  3.9932089139352276  \\
            % 3.7  3.994219161300058  \\
            % 3.8  4.003656615232623  \\
            % 3.9  4.00731178856143  \\
            % 4.0  4.012994861184311  \\
            % 4.1  4.020244646065992  \\
            % 4.2  4.021002381847788  \\
            % 4.3  3.9959794315410213  \\
            % 4.4  4.0137444535555735  \\
            % 4.5  4.0276575159717  \\
            % 4.6  4.017627255025744  \\
            % 4.7  4.0208329232134945  \\
            % 4.8  4.028530989189331  \\
            % 4.9  4.052106557187037  \\
            % 5.0  4.051837873384877  \\
            % 5.1  4.118834669118781  \\
            % 5.2  4.1135120568384025  \\
            % 5.3  4.115891164954425  \\
            % 5.4  4.1313795226775305  \\
            % 5.5  4.149004960713822  \\
            % 5.6  4.149584494882174  \\
            % 5.7  4.150589783316545  \\
            % 5.8  4.151744136955557  \\
            % 5.9  4.158872415189876  \\
            % 6.0  4.110220172178069  \\
            % 6.0  2.996533836751878  \\
            % 5.9  3.0882398690753186  \\
            % 5.8  3.0621359064229257  \\
            % 5.7  3.1711396201257736  \\
            % 5.6  3.3955369491824454  \\
            % 5.5  3.569880343160906  \\
            % 5.4  3.4218743553890563  \\
            % 5.3  3.5446279872851183  \\
            % 5.2  3.606146520048175  \\
            % 5.1  3.625378817811336  \\
            % 5.0  3.6126546765758034  \\
            % 4.9  3.5967205070796613  \\
            % 4.8  3.627034882817281  \\
            % 4.7  3.3612561472350957  \\
            % 4.6  3.4005225461014486  \\
            % 4.5  3.6208805539731457  \\
            % 4.4  3.6671444019965445  \\
            % 4.3  3.6999529610509976  \\
            % 4.2  3.7284514186771904  \\
            % 4.1  3.7514558633805875  \\
            % 4.0  3.7693320746436303  \\
            % 3.9  3.7681634273232913  \\
            % 3.8  3.759052326266904  \\
            % 3.7  3.758713080528482  \\
            % 3.6  3.7510173535347917  \\
            % 3.5  3.7649696389660425  \\
            % 3.4  3.7651898189828064  \\
            % 3.3  3.7533364079737677  \\
            % 3.2  3.7540587986397016  \\
            % 3.1  3.773709499773661  \\
            % 3.0  3.7759340291738024  \\
            % 2.9  3.7999066534368544  \\
            % 2.8  3.7914886095057705  \\
            % 2.7  3.756731007939684  \\
            % 2.6  3.7349542448422812  \\
            % 2.5  3.7280239788017973  \\
            % 2.4  3.791589461717516  \\
            % 2.3  3.785662829765682  \\
            % 2.2  3.778438995786995  \\
            % 2.1  3.777869493215213  \\
            % 2.0  3.7715035651916047  \\
            % 1.9  3.775301443897598  \\
            % 1.8  3.758127938499795  \\
            % 1.7  3.768318295182086  \\
            % 1.6  3.731779897626539  \\
            % 1.5  3.7414299041083448  \\
            % 1.4  3.727306227549871  \\
            % 1.3  3.6889031424307626  \\
            % 1.2  3.6920187164542213  \\
            % 1.1  3.698591590930643  \\
            % 1.0  3.626206457719774  \\
            % 0.9  3.650999472534232  \\
            % 0.8  3.58330288651444  \\
            % 0.7  3.5686744110049413  \\
            % 0.6  3.533253545108705  \\
            % 0.5  3.550590290096127  \\
            % 0.4  3.594075577268901  \\
            % 0.3  3.6304570142127948  \\
            % 0.2  3.6533375514090682  \\
            % 0.1  3.676590283248686  \\
            % 0.0  3.695700031851076  \\
        }
        \closedcycle
        ;
    \addplot[color={red!30}, fill={red!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.9898801918986124  \\
            0.1  0.4129358695038742  \\
            0.2  0.3456475190817557  \\
            % 0.3  0.27089398768016276  \\
            % 0.4  0.28852514536802015  \\
            % 0.5  0.25714875755495503  \\
            % 0.6  0.2508594208088333  \\
            % 0.7  0.24074308750012544  \\
            % 0.8  0.25854863188619864  \\
            % 0.9  0.269046282365179  \\
            % 1.0  0.22117893169564148  \\
            % 1.1  0.21526588689097895  \\
            % 1.2  0.22914688235823943  \\
            % 1.3  0.2183009380447099  \\
            % 1.4  0.20767447131305378  \\
            % 1.5  0.21856717451547283  \\
            % 1.6  0.22623282525084087  \\
            % 1.7  0.2165019803166179  \\
            % 1.8  0.2153795432844542  \\
            % 1.9  0.2261157127581109  \\
            % 2.0  0.2138479626563328  \\
            % 2.1  0.1985552480520468  \\
            % 2.2  0.19111191265379307  \\
            % 2.3  0.19113404711338355  \\
            % 2.4  0.17414505619553378  \\
            % 2.5  0.16649485721511617  \\
            % 2.6  0.1655757576394113  \\
            % 2.7  0.1538592990560476  \\
            % 2.8  0.1477641488256251  \\
            % 2.9  0.14032142442534315  \\
            % 3.0  0.14772819109501434  \\
            % 3.1  0.17519510530414462  \\
            % 3.2  0.1960012443255217  \\
            % 3.3  0.20610650830799196  \\
            % 3.4  0.2265781183178575  \\
            % 3.5  0.2646336486204996  \\
            % 3.6  0.28355285114225476  \\
            % 3.7  0.29416975423281855  \\
            % 3.8  0.30889932245353163  \\
            % 3.9  0.3411384394256939  \\
            % 4.0  0.35727466696929633  \\
            % 4.1  0.3609737213420696  \\
            % 4.2  0.36723974165851114  \\
            % 4.3  0.363575234850428  \\
            % 4.4  0.37477224696751743  \\
            % 4.5  0.37513669132998806  \\
            % 4.6  0.3859219873768573  \\
            % 4.7  0.4017321235930822  \\
            % 4.8  0.4171648048333272  \\
            % 4.9  0.4335190912664817  \\
            % 5.0  0.4519549238628012  \\
            % 5.1  0.45079923290229323  \\
            % 5.2  0.4743657071324429  \\
            % 5.3  0.45014672608753814  \\
            % 5.4  0.45673258255234594  \\
            % 5.5  0.4766171754276808  \\
            % 5.6  0.47510573450821203  \\
            % 5.7  0.47590345566276293  \\
            % 5.8  0.4653709647695659  \\
            % 5.9  0.47699233375538763  \\
            % 6.0  0.4909741610739413  \\
            % 6.0  0.33776925208055897  \\
            % 5.9  0.33195523929320386  \\
            % 5.8  0.30974998319127645  \\
            % 5.7  0.29410347769073386  \\
            % 5.6  0.293157881412455  \\
            % 5.5  0.28978265566777195  \\
            % 5.4  0.2889693748184592  \\
            % 5.3  0.277769872970578  \\
            % 5.2  0.3088933277988528  \\
            % 5.1  0.296274679397676  \\
            % 5.0  0.28465972936436357  \\
            % 4.9  0.26447369327292153  \\
            % 4.8  0.2394966960836568  \\
            % 4.7  0.23820901618143592  \\
            % 4.6  0.21906469389777936  \\
            % 4.5  0.20614876546556132  \\
            % 4.4  0.1800708810919666  \\
            % 4.3  0.15523329926891577  \\
            % 4.2  0.13586210901294657  \\
            % 4.1  0.11759809828243009  \\
            % 4.0  0.10968349325031589  \\
            % 3.9  0.09567667725643768  \\
            % 3.8  0.08417859533376532  \\
            % 3.7  0.06749434470844462  \\
            % 3.6  0.06375079951918869  \\
            % 3.5  0.058359567654887486  \\
            % 3.4  0.05797942815524787  \\
            % 3.3  0.06168381178411258  \\
            % 3.2  0.061648854394190586  \\
            % 3.1  0.06566990582016402  \\
            % 3.0  0.0684708390653386  \\
            % 2.9  0.06537924729776934  \\
            % 2.8  0.0753844024825809  \\
            % 2.7  0.07855503263352209  \\
            % 2.6  0.07683722237525345  \\
            % 2.5  0.07705762282367665  \\
            % 2.4  0.08526755053213508  \\
            % 2.3  0.09318994688664921  \\
            % 2.2  0.09450558259261703  \\
            % 2.1  0.09810547951273035  \\
            % 2.0  0.10387501353076622  \\
            % 1.9  0.12212840477122258  \\
            % 1.8  0.128128307486211  \\
            % 1.7  0.1251741781685169  \\
            % 1.6  0.1267089832573059  \\
            % 1.5  0.13066797176563624  \\
            % 1.4  0.14501382983740896  \\
            % 1.3  0.14383480664469778  \\
            % 1.2  0.15096048590992495  \\
            % 1.1  0.14334866974650692  \\
            % 1.0  0.1474815623970615  \\
            % 0.9  0.15847556162065238  \\
            % 0.8  0.16343204623881297  \\
            % 0.7  0.15085817428635379  \\
            % 0.6  0.15864083852657557  \\
            % 0.5  0.16399407172382147  \\
            % 0.4  0.18393442467593776  \\
            % 0.3  0.1871761814675639  \\
            % 0.2  0.19039350851476225  \\
            % 0.1  0.2158739322853911  \\
            % 0.0  0.2665307692438506  \\
        }
        \closedcycle
        ;
\end{axis}
\end{tikzpicture}


==> tikz/trajectory_prediction/trajectory_prediction_Obstacle_planning_error_temp_10.tikz <==
\begin{tikzpicture}
\begin{axis}[scatter/classes={label 1={mark={square*}, blue}, label 2={mark={*}, green}, label 3={mark={triangle*}, orange}, label 4={mark={diamond*}, red}, label 5={mark={pentagon*}, pink}}, smooth, grid=both, yminorgrids=true, xmajorgrids=false, minor y tick num=0, 
% tick align=outside, 
extra x tick style={tick label style={below, yshift=5.5ex}},% <--- added "tick label style"
title style={at={(0.5,1.11)},anchor=north},
x label style={at={(axis description cs:0.5,-0.10)},anchor=north}, 
y label style={at={(axis description cs:-0.06,0.5)},rotate=0,anchor=south}, 
title={Obstacle Avoidance Scenario},
xlabel={Time [s]}, 
ylabel={Prediction Error [m]}, xmin={0.0}, xmax={6.0}, ymin={0.0}, ymax={6.0},, legend style={at={(0.98,0.96)
}, anchor={north east}}]
    \legend{{LUCIDGames},{Line Prediction},{No Estimator},{Oracle}}
    \addplot[scatter, very thick, scatter src={explicit symbolic}, mark options={scale={1.4}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  -10.0  label_1
              \\
            0.0  -10.0  label_2
              \\
            0.0  -10.0  label_3
              \\
        }
        ;
    \addplot[color={blue}, very thick]
        coordinates {
            (0.0,4.538519303077323)
            (0.1,4.443760327874825)
            (0.2,4.265438924843449)
            % (0.3,4.085000897182112)
            % (0.4,3.550598163899088)
            % (0.5,0.9935919177314831)
            % (0.6,0.6477409437601185)
            % (0.7,0.5180547165712925)
            % (0.8,0.35266212019190246)
            % (0.9,0.3849003851641779)
            % (1.0,0.37867313747718867)
            % (1.1,0.35464028466894826)
            % (1.2,0.33273164507992725)
            % (1.3,0.35936174211778643)
            % (1.4,0.3735025662430512)
            % (1.5,0.4312632312768375)
            % (1.6,0.43619394006013446)
            % (1.7,0.4905404199158063)
            % (1.8,0.49683982902688373)
            % (1.9,0.49683546465927947)
            % (2.0,0.5002003177109827)
            % (2.1,0.5367645517794135)
            % (2.2,0.5711360022900975)
            % (2.3,0.5460080121453531)
            % (2.4,0.5774902138454108)
            % (2.5,0.5262260929113177)
            % (2.6,0.48911021275171696)
            % (2.7,0.4536123759597368)
            % (2.8,0.46394516786585804)
            % (2.9,0.4461127759138639)
            % (3.0,0.45235711044782595)
            % (3.1,0.4446377366122148)
            % (3.2,0.40969749108237863)
            % (3.3,0.4356471512397357)
            % (3.4,0.46608887290011314)
            % (3.5,0.5084341132939156)
            % (3.6,0.539729679331586)
            % (3.7,0.5609457179342978)
            % (3.8,0.5822793117583904)
            % (3.9,0.6113041247644955)
            % (4.0,0.5825658677717718)
            % (4.1,0.5396058997551583)
            % (4.2,0.5366781278949967)
            % (4.3,0.5107567473571732)
            % (4.4,0.4205034289407456)
            % (4.5,0.3942649583012599)
            % (4.6,0.33917407866670085)
            % (4.7,0.2761729818768334)
            % (4.8,0.28196603951972593)
            % (4.9,0.2944608980527709)
            % (5.0,0.2793461538185581)
            % (5.1,0.24106840698907278)
            % (5.2,0.2388744980653822)
            % (5.3,0.24188575568810322)
            % (5.4,0.26028868504772446)
            % (5.5,0.23439008217524476)
            % (5.6,0.24994367062739753)
            % (5.7,0.2429474451016767)
            % (5.8,0.2477305069697161)
            % (5.9,0.22714044279312834)
            % (6.0,0.21399200814563674)
        }
        ;
    \addplot[color={blue}, very thick, scatter, only marks, mark={square*}, mark options={scale={1.0}, draw={blue}, fill={blue}, fill opacity={1.0}, color={blue}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  4.538519303077323  label_1
              \\
            0.7  0.5180547165712925  label_1
              \\
            1.4  0.3735025662430512  label_1
              \\
            2.1  0.5367645517794135  label_1
              \\
            2.8  0.46394516786585804  label_1
              \\
            3.5  0.5084341132939156  label_1
              \\
            4.2  0.5366781278949967  label_1
              \\
            4.9  0.2944608980527709  label_1
              \\
            5.6  0.24994367062739753  label_1
              \\
        }
        ;
    \addplot[color={green}, very thick]
        coordinates {
            (0.0,2.6656297997827987)
            (0.1,2.144692313758743)
            (0.2,1.730029643797091)
            % (0.3,1.4822677961303046)
            % (0.4,1.2570082638855715)
            % (0.5,1.1749094227584893)
            % (0.6,1.1205467375446134)
            % (0.7,0.9661161271725545)
            % (0.8,0.8976793984539703)
            % (0.9,0.8488784798861894)
            % (1.0,0.8523375616126264)
            % (1.1,0.8800769940671112)
            % (1.2,0.8578882866370999)
            % (1.3,0.9018411989491892)
            % (1.4,0.8730441722290583)
            % (1.5,0.8806775974939903)
            % (1.6,0.9175718301265864)
            % (1.7,0.9657278846704368)
            % (1.8,0.9708208215992513)
            % (1.9,1.0363762202146716)
            % (2.0,0.9956416653530091)
            % (2.1,1.0045795232326813)
            % (2.2,1.0050743765951229)
            % (2.3,1.0587708910605786)
            % (2.4,1.047774202206294)
            % (2.5,1.0241612040906543)
            % (2.6,0.9961006066121394)
            % (2.7,0.9394154501241208)
            % (2.8,0.9082155747365674)
            % (2.9,0.8964867788300502)
            % (3.0,0.8277982580369797)
            % (3.1,0.7083012181251143)
            % (3.2,0.6465476430105921)
            % (3.3,0.6109364728075919)
            % (3.4,0.6420182607704206)
            % (3.5,0.6326620110243352)
            % (3.6,0.6394806812456892)
            % (3.7,0.5831405115262028)
            % (3.8,0.5798576288938467)
            % (3.9,0.6320931797059115)
            % (4.0,0.6149047162009329)
            % (4.1,0.5868252965820839)
            % (4.2,0.6822438312708499)
            % (4.3,0.6685468953788529)
            % (4.4,0.6374772575246839)
            % (4.5,0.6647166312964183)
            % (4.6,0.6685318175242483)
            % (4.7,0.6553286525575345)
            % (4.8,0.6194703385292657)
            % (4.9,0.6391305958153524)
            % (5.0,0.5781229691851932)
            % (5.1,0.5680262403585807)
            % (5.2,0.5814656325507803)
            % (5.3,0.5611717126923179)
            % (5.4,0.5290784931835224)
            % (5.5,0.5087751396248561)
            % (5.6,0.49292338677958913)
            % (5.7,0.46840253808280063)
            % (5.8,0.43855131409188175)
            % (5.9,0.41627093305905444)
            % (6.0,0.42067575013764913)
        }
        ;
    \addplot[color={green}, very thick, scatter, only marks, mark={*}, mark options={scale={1.0}, draw={green}, fill={green}, fill opacity={1.0}, color={green}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  2.6656297997827987  label_1
              \\
            0.7  0.9661161271725545  label_1
              \\
            1.4  0.8730441722290583  label_1
              \\
            2.1  1.0045795232326813  label_1
              \\
            2.8  0.9082155747365674  label_1
              \\
            3.5  0.6326620110243352  label_1
              \\
            4.2  0.6822438312708499  label_1
              \\
            4.9  0.6391305958153524  label_1
              \\
            5.6  0.49292338677958913  label_1
              \\
        }
        ;
    \addplot[color={orange}, very thick]
        coordinates {
            (0.0,4.368143546502648)
            (0.1,4.322185889892474)
            (0.2,4.2759399535801315)
            % (0.3,4.276551514178387)
            % (0.4,4.268828272045022)
            % (0.5,4.261595553643572)
            % (0.6,4.256284229566054)
            % (0.7,4.260006486244783)
            % (0.8,4.26395021410137)
            % (0.9,4.272081175059601)
            % (1.0,4.285293467756936)
            % (1.1,4.31185547483957)
            % (1.2,4.3249882192049185)
            % (1.3,4.3331867873391765)
            % (1.4,4.348573253059822)
            % (1.5,4.294417781566127)
            % (1.6,4.293363357240619)
            % (1.7,4.1524115606630865)
            % (1.8,3.929093454903364)
            % (1.9,3.7678057687110567)
            % (2.0,3.6680291594476544)
            % (2.1,3.550602964541136)
            % (2.2,3.4879098048178068)
            % (2.3,3.4542314689986116)
            % (2.4,3.4168272846399725)
            % (2.5,3.3505796828888403)
            % (2.6,3.522112288562314)
            % (2.7,3.471364544783679)
            % (2.8,3.487819828584685)
            % (2.9,3.57173242648146)
            % (3.0,3.7045348043775097)
            % (3.1,3.7300919061900153)
            % (3.2,3.636963354961228)
            % (3.3,3.657767107176925)
            % (3.4,3.548098680110555)
            % (3.5,3.383414824872287)
            % (3.6,3.2787997899751318)
            % (3.7,3.134296837052542)
            % (3.8,2.979214821640163)
            % (3.9,3.0797153976154243)
            % (4.0,2.935132332482495)
            % (4.1,2.983313860378268)
            % (4.2,3.226446007552055)
            % (4.3,3.206044538732158)
            % (4.4,3.3648169526864837)
            % (4.5,3.647103364026944)
            % (4.6,3.909242610840382)
            % (4.7,4.00593063021437)
            % (4.8,4.093530318960911)
            % (4.9,4.204716203450517)
            % (5.0,4.250621674818417)
            % (5.1,4.2999880540844355)
            % (5.2,4.311520137776213)
            % (5.3,4.374894969802917)
            % (5.4,4.401402654866086)
            % (5.5,4.439655098728959)
            % (5.6,4.481385113289756)
            % (5.7,4.47441084095548)
            % (5.8,4.499544575311868)
            % (5.9,4.499369731879505)
            % (6.0,4.504005163943171)
        }
        ;
    \addplot[color={orange}, very thick, scatter, only marks, mark={triangle*}, mark options={scale={1.0}, draw={orange}, fill={orange}, fill opacity={1.0}, color={orange}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  4.368143546502648  label_1
              \\
            0.7  4.260006486244783  label_1
              \\
            1.4  4.348573253059822  label_1
              \\
            2.1  3.550602964541136  label_1
              \\
            2.8  3.487819828584685  label_1
              \\
            3.5  3.383414824872287  label_1
              \\
            4.2  3.226446007552055  label_1
              \\
            4.9  4.204716203450517  label_1
              \\
            5.6  4.481385113289756  label_1
              \\
        }
        ;
    \addplot[color={red}, very thick]
        coordinates {
            (0.0,0.4368959583902151)
            (0.1,0.2780682202025855)
            (0.2,0.21501524223312352)
            % (0.3,0.20889636663709668)
            % (0.4,0.20601044145440456)
            % (0.5,0.17909630920140213)
            % (0.6,0.18907011653649358)
            % (0.7,0.18276874197266463)
            % (0.8,0.17446107645775916)
            % (0.9,0.17568336341873503)
            % (1.0,0.1910261881106724)
            % (1.1,0.21088180748497581)
            % (1.2,0.2232418807117213)
            % (1.3,0.23448827231999952)
            % (1.4,0.2533642578890519)
            % (1.5,0.2831812403523429)
            % (1.6,0.30554012799613284)
            % (1.7,0.323017638091343)
            % (1.8,0.3659559567675049)
            % (1.9,0.4077456687583794)
            % (2.0,0.436279520213984)
            % (2.1,0.47863791959006163)
            % (2.2,0.500325097417783)
            % (2.3,0.5115001435755352)
            % (2.4,0.5277776903470026)
            % (2.5,0.47026139319045235)
            % (2.6,0.49366345623402585)
            % (2.7,0.37403792689137627)
            % (2.8,0.3390468873848652)
            % (2.9,0.3394842667472418)
            % (3.0,0.3455669967858198)
            % (3.1,0.3526271879445929)
            % (3.2,0.3522325085424248)
            % (3.3,0.3681118149646194)
            % (3.4,0.3814507170368272)
            % (3.5,0.42607600371369003)
            % (3.6,0.46343615421509055)
            % (3.7,0.5290600107895546)
            % (3.8,0.5288919667362859)
            % (3.9,0.541463349749585)
            % (4.0,0.57050069139757)
            % (4.1,0.5364838211984461)
            % (4.2,0.48336338471517887)
            % (4.3,0.509549497932535)
            % (4.4,0.46903009735282586)
            % (4.5,0.4123106510185627)
            % (4.6,0.3683467457200088)
            % (4.7,0.2989258491452514)
            % (4.8,0.28631966010387355)
            % (4.9,0.2597403622406469)
            % (5.0,0.21472688894480751)
            % (5.1,0.20834894584695723)
            % (5.2,0.1964656987334823)
            % (5.3,0.2332643836325951)
            % (5.4,0.2320154175939489)
            % (5.5,0.22673810324951627)
            % (5.6,0.22809287643588255)
            % (5.7,0.22122003972137083)
            % (5.8,0.22677652012532024)
            % (5.9,0.21907621419853174)
            % (6.0,0.2052952643685429)
        }
        ;
    \addplot[color={red}, very thick, scatter, only marks, mark={diamond*}, mark options={scale={1.0}, draw={red}, fill={red}, fill opacity={1.0}, color={red}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  0.4368959583902151  label_1
              \\
            0.7  0.18276874197266463  label_1
              \\
            1.4  0.2533642578890519  label_1
              \\
            2.1  0.47863791959006163  label_1
              \\
            2.8  0.3390468873848652  label_1
              \\
            3.5  0.42607600371369003  label_1
              \\
            4.2  0.48336338471517887  label_1
              \\
            4.9  0.2597403622406469  label_1
              \\
            5.6  0.22809287643588255  label_1
              \\
        }
        ;
    \addplot[color={blue!30}, fill={blue!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  5.498756144051605  \\
            0.1  5.435117939330147  \\
            0.2  5.311905958417376  \\
            % 0.3  4.798640146179424  \\
            % 0.4  4.593282580022989  \\
            % 0.5  4.230763330247489  \\
            % 0.6  1.8798498121342726  \\
            % 0.7  1.2854762872569443  \\
            % 0.8  0.8814629014203621  \\
            % 0.9  0.7419714965462785  \\
            % 1.0  0.6932465741740772  \\
            % 1.1  0.5959697938109456  \\
            % 1.2  0.6848413985448856  \\
            % 1.3  0.6783289576235546  \\
            % 1.4  0.570373832810114  \\
            % 1.5  0.570373832810114  \\
            % 1.6  0.5677628091515735  \\
            % 1.7  0.5869261428398548  \\
            % 1.8  0.597769022958095  \\
            % 1.9  0.6465626819756456  \\
            % 2.0  0.660478552890412  \\
            % 2.1  0.715280276093047  \\
            % 2.2  0.7536786832393638  \\
            % 2.3  0.7302428639606641  \\
            % 2.4  0.7774971805236668  \\
            % 2.5  0.8095454956514772  \\
            % 2.6  0.726260445835218  \\
            % 2.7  0.6210912297848654  \\
            % 2.8  0.5411563402020079  \\
            % 2.9  0.5769422062948615  \\
            % 3.0  0.5578394567628383  \\
            % 3.1  0.5887665738833499  \\
            % 3.2  0.5569338892062556  \\
            % 3.3  0.5573152499737899  \\
            % 3.4  0.5662026527289404  \\
            % 3.5  0.5924736249539426  \\
            % 3.6  0.6396157124744057  \\
            % 3.7  0.6660419604824535  \\
            % 3.8  0.7030556770636194  \\
            % 3.9  0.6845629073739307  \\
            % 4.0  0.6943046298575412  \\
            % 4.1  0.6672998146359431  \\
            % 4.2  0.6617702338425042  \\
            % 4.3  0.6022325624153024  \\
            % 4.4  0.5806932956927946  \\
            % 4.5  0.5190313249072648  \\
            % 4.6  0.45247745879321866  \\
            % 4.7  0.43746175196613707  \\
            % 4.8  0.3336839859292029  \\
            % 4.9  0.3846318107297318  \\
            % 5.0  0.34044124212470195  \\
            % 5.1  0.33135340252489914  \\
            % 5.2  0.33895386671521527  \\
            % 5.3  0.32558398556389134  \\
            % 5.4  0.329359172225495  \\
            % 5.5  0.3301104748290903  \\
            % 5.6  0.3137288627318865  \\
            % 5.7  0.30416466285423616  \\
            % 5.8  0.2929790532972897  \\
            % 5.9  0.28178783077967595  \\
            % 6.0  0.26263257377334803  \\
            % 6.0  0.16402048076020825  \\
            % 5.9  0.18331802568440464  \\
            % 5.8  0.19175533851049759  \\
            % 5.7  0.20398520589673166  \\
            % 5.6  0.21332664431097473  \\
            % 5.5  0.2027371325562901  \\
            % 5.4  0.19586110497221762  \\
            % 5.3  0.19649690852198165  \\
            % 5.2  0.1913422597462166  \\
            % 5.1  0.18125123034067872  \\
            % 5.0  0.17672475631144197  \\
            % 4.9  0.20559272180204247  \\
            % 4.8  0.19606323414611068  \\
            % 4.7  0.2304272442987353  \\
            % 4.6  0.2395929365431549  \\
            % 4.5  0.24382875124486095  \\
            % 4.4  0.28766299046147775  \\
            % 4.3  0.3783640800655212  \\
            % 4.2  0.40565630243685136  \\
            % 4.1  0.4181040479225573  \\
            % 4.0  0.4885980805708756  \\
            % 3.9  0.4983324138376092  \\
            % 3.8  0.4806706833786162  \\
            % 3.7  0.47096554637443805  \\
            % 3.6  0.4636931252312704  \\
            % 3.5  0.4056973703002937  \\
            % 3.4  0.37482264733721393  \\
            % 3.3  0.35926873439038487  \\
            % 3.2  0.31293165745982887  \\
            % 3.1  0.2942394906241358  \\
            % 3.0  0.3017678195187172  \\
            % 2.9  0.2920811641761505  \\
            % 2.8  0.33371709278958706  \\
            % 2.7  0.3470896991495182  \\
            % 2.6  0.3558968311650386  \\
            % 2.5  0.34631403866713234  \\
            % 2.4  0.4001254740286779  \\
            % 2.3  0.450651085522675  \\
            % 2.2  0.4595918580024021  \\
            % 2.1  0.4357762718317989  \\
            % 2.0  0.4047500411571481  \\
            % 1.9  0.37632362475869263  \\
            % 1.8  0.3403064917229865  \\
            % 1.7  0.3247266830985926  \\
            % 1.6  0.3160669192863377  \\
            % 1.5  0.27329406684798696  \\
            % 1.4  0.2485035941107731  \\
            % 1.3  0.24247544214850728  \\
            % 1.2  0.224933550228687  \\
            % 1.1  0.22007078539762187  \\
            % 1.0  0.22402226377827902  \\
            % 0.9  0.21786964378262985  \\
            % 0.8  0.20904635844614233  \\
            % 0.7  0.21336728605965197  \\
            % 0.6  0.24426871852993645  \\
            % 0.5  0.37325961593060775  \\
            % 0.4  0.4072013601846223  \\
            % 0.3  0.7064121802314567  \\
            % 0.2  1.653839089133677  \\
            % 0.1  4.23021857883472  \\
            % 0.0  4.304768554610017  \\
        }
        \closedcycle
        ;
    \addplot[color={green!30}, fill={green!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  5.3139026626154084  \\
            0.1  5.573290756494829  \\
            0.2  7.781038058618455  \\
            % 0.3  5.271571844231578  \\
            % 0.4  2.404193655401028  \\
            % 0.5  2.3236375157954403  \\
            % 0.6  2.188135872973181  \\
            % 0.7  2.085826886847621  \\
            % 0.8  1.9377928751906772  \\
            % 0.9  1.5515867102191487  \\
            % 1.0  1.532538250142081  \\
            % 1.1  1.513770733465416  \\
            % 1.2  1.3843696579654834  \\
            % 1.3  1.3631029524065694  \\
            % 1.4  1.2694116712895758  \\
            % 1.5  1.2835995041163426  \\
            % 1.6  1.2615311220162047  \\
            % 1.7  1.2474822974937876  \\
            % 1.8  1.2594304231676052  \\
            % 1.9  1.3536626046896263  \\
            % 2.0  1.2844387890614004  \\
            % 2.1  1.257756800048779  \\
            % 2.2  1.302329412368127  \\
            % 2.3  1.2718529600331765  \\
            % 2.4  1.2357670621422758  \\
            % 2.5  1.2451219373442497  \\
            % 2.6  1.207370082665303  \\
            % 2.7  1.1729427952242453  \\
            % 2.8  1.0993799957066108  \\
            % 2.9  1.0031047839710585  \\
            % 3.0  0.9982422904709221  \\
            % 3.1  0.8707953694044882  \\
            % 3.2  0.8506333973988331  \\
            % 3.3  0.8148971845477496  \\
            % 3.4  0.8338211291480214  \\
            % 3.5  0.8178803053568118  \\
            % 3.6  0.8041756370008968  \\
            % 3.7  0.7942249921591531  \\
            % 3.8  0.7804590904067348  \\
            % 3.9  0.8576724494231805  \\
            % 4.0  0.7735105930014824  \\
            % 4.1  0.7980409860170925  \\
            % 4.2  0.8199496845619332  \\
            % 4.3  0.8754609921311651  \\
            % 4.4  0.9178053702586264  \\
            % 4.5  0.9145749806805605  \\
            % 4.6  0.9022094751545283  \\
            % 4.7  0.7877210617655968  \\
            % 4.8  0.7390176081637703  \\
            % 4.9  0.727120058160497  \\
            % 5.0  0.7591218971113143  \\
            % 5.1  0.7393993620674594  \\
            % 5.2  0.6891140325502607  \\
            % 5.3  0.6984537370545566  \\
            % 5.4  0.6607868850197357  \\
            % 5.5  0.6378188351722285  \\
            % 5.6  0.5993927518095026  \\
            % 5.7  0.6127693371894112  \\
            % 5.8  0.5594660583725398  \\
            % 5.9  0.5177519660856755  \\
            % 6.0  0.5036686135840042  \\
            % 6.0  0.32707249278341805  \\
            % 5.9  0.3350579135556657  \\
            % 5.8  0.35363921551857336  \\
            % 5.7  0.3684448498319591  \\
            % 5.6  0.3818185233754188  \\
            % 5.5  0.39718554569668146  \\
            % 5.4  0.40424919064879317  \\
            % 5.3  0.425076902800463  \\
            % 5.2  0.46184668491627184  \\
            % 5.1  0.4587794953673244  \\
            % 5.0  0.46133313794410974  \\
            % 4.9  0.4957991363128698  \\
            % 4.8  0.48158849208207266  \\
            % 4.7  0.5144586829194233  \\
            % 4.6  0.5113071797242437  \\
            % 4.5  0.5025098273248717  \\
            % 4.4  0.5005809132542004  \\
            % 4.3  0.4891839460932467  \\
            % 4.2  0.47711210590078434  \\
            % 4.1  0.4379799947971003  \\
            % 4.0  0.4492306917471166  \\
            % 3.9  0.4311407732288454  \\
            % 3.8  0.4095185284575842  \\
            % 3.7  0.3954106592295662  \\
            % 3.6  0.37766618604490765  \\
            % 3.5  0.40479286583937335  \\
            % 3.4  0.44122301131259445  \\
            % 3.3  0.4833690000742533  \\
            % 3.2  0.5209759799978506  \\
            % 3.1  0.5500773326018992  \\
            % 3.0  0.6111250551060412  \\
            % 2.9  0.6702749424102892  \\
            % 2.8  0.709103488473649  \\
            % 2.7  0.7696661135386927  \\
            % 2.6  0.8139513230613897  \\
            % 2.5  0.8437906526266461  \\
            % 2.4  0.854218223782598  \\
            % 2.3  0.8503003009707663  \\
            % 2.2  0.8527623726948044  \\
            % 2.1  0.8322032044888331  \\
            % 2.0  0.7992454542314495  \\
            % 1.9  0.7734040206595961  \\
            % 1.8  0.7495751504622079  \\
            % 1.7  0.7606197458984357  \\
            % 1.6  0.7674566119969299  \\
            % 1.5  0.7023515776085074  \\
            % 1.4  0.6746534204458075  \\
            % 1.3  0.6552869011798139  \\
            % 1.2  0.6173292160420333  \\
            % 1.1  0.6109693217942229  \\
            % 1.0  0.6169279735651152  \\
            % 0.9  0.6181810954687535  \\
            % 0.8  0.6235554948019135  \\
            % 0.7  0.6460529926855005  \\
            % 0.6  0.7227859640589652  \\
            % 0.5  0.8257861638847878  \\
            % 0.4  0.9314874706074303  \\
            % 0.3  1.0229813095133315  \\
            % 0.2  1.2416979778874153  \\
            % 0.1  1.329938660224681  \\
            % 0.0  1.5554427862736706  \\
        }
        \closedcycle
        ;
    \addplot[color={orange!30}, fill={orange!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  5.384445329991971  \\
            0.1  5.513821950885386  \\
            0.2  4.8924250605548885  \\
            % 0.3  4.394786965062186  \\
            % 0.4  4.359026471760197  \\
            % 0.5  4.325408227018047  \\
            % 0.6  4.33530794848897  \\
            % 0.7  4.31804088461729  \\
            % 0.8  4.335094013322803  \\
            % 0.9  4.341635977777032  \\
            % 1.0  4.34972266028864  \\
            % 1.1  4.400618157323411  \\
            % 1.2  4.47394166417465  \\
            % 1.3  4.498700683301861  \\
            % 1.4  4.46595986104435  \\
            % 1.5  4.481441925319583  \\
            % 1.6  4.475196232746635  \\
            % 1.7  4.414616275554334  \\
            % 1.8  4.37422770545635  \\
            % 1.9  4.34875285396149  \\
            % 2.0  4.346032268453321  \\
            % 2.1  4.157696882998009  \\
            % 2.2  4.093947585518212  \\
            % 2.3  3.999939782643266  \\
            % 2.4  3.9931056300926056  \\
            % 2.5  3.9958176318137717  \\
            % 2.6  4.0765909931572955  \\
            % 2.7  4.022634704134384  \\
            % 2.8  3.866132471892534  \\
            % 2.9  3.9091797401687716  \\
            % 3.0  3.9616375038202696  \\
            % 3.1  4.091034976353204  \\
            % 3.2  4.09380587704557  \\
            % 3.3  4.05949179906753  \\
            % 3.4  3.973712544789362  \\
            % 3.5  3.8788638888386338  \\
            % 3.6  3.9265290606608314  \\
            % 3.7  3.632165673128576  \\
            % 3.8  3.6506089410037044  \\
            % 3.9  3.6163169340332058  \\
            % 4.0  3.6596273123644725  \\
            % 4.1  3.4487609375054307  \\
            % 4.2  3.698453032067402  \\
            % 4.3  3.7387049009400357  \\
            % 4.4  4.024417190711994  \\
            % 4.5  4.136949260630001  \\
            % 4.6  4.2385216633144305  \\
            % 4.7  4.208355842814347  \\
            % 4.8  4.315412976982212  \\
            % 4.9  4.3203336553059515  \\
            % 5.0  4.407953171503451  \\
            % 5.1  4.404133174011124  \\
            % 5.2  4.442455929747458  \\
            % 5.3  4.46246107474385  \\
            % 5.4  4.488696235310319  \\
            % 5.5  4.507365201440242  \\
            % 5.6  4.5468461762505505  \\
            % 5.7  4.546927417414471  \\
            % 5.8  4.595606725115685  \\
            % 5.9  4.585299300813747  \\
            % 6.0  4.580033802957076  \\
            % 6.0  4.414608434815215  \\
            % 5.9  4.400157913620772  \\
            % 5.8  4.409240777284824  \\
            % 5.7  4.419311326109659  \\
            % 5.6  4.399686599161115  \\
            % 5.5  4.354392376269481  \\
            % 5.4  4.348056179859012  \\
            % 5.3  4.322759629382096  \\
            % 5.2  4.242356955904521  \\
            % 5.1  4.2231113470010495  \\
            % 5.0  4.156437558661855  \\
            % 4.9  3.983304360936761  \\
            % 4.8  3.8879563992679245  \\
            % 4.7  3.8630686577036477  \\
            % 4.6  3.5351947441289706  \\
            % 4.5  3.0065363051416663  \\
            % 4.4  2.7176185466186302  \\
            % 4.3  2.218960446314421  \\
            % 4.2  2.153617421606481  \\
            % 4.1  2.0749554834690684  \\
            % 4.0  2.1882168216218716  \\
            % 3.9  2.270227571109166  \\
            % 3.8  2.3461230538403877  \\
            % 3.7  2.4734065034092194  \\
            % 3.6  2.695208174311667  \\
            % 3.5  3.0013948412365834  \\
            % 3.4  2.8532086402998167  \\
            % 3.3  3.063133343652186  \\
            % 3.2  2.931439980953337  \\
            % 3.1  2.9195458980215614  \\
            % 3.0  2.88314673626946  \\
            % 2.9  2.8722517641269025  \\
            % 2.8  2.8270276267117573  \\
            % 2.7  2.8195699850880205  \\
            % 2.6  2.8191965164578145  \\
            % 2.5  2.5063202991936784  \\
            % 2.4  2.5111964954716433  \\
            % 2.3  2.7733789571672576  \\
            % 2.2  2.950120133047051  \\
            % 2.1  2.9533799809466363  \\
            % 2.0  3.321622889624291  \\
            % 1.9  3.377305713868192  \\
            % 1.8  3.482319791181584  \\
            % 1.7  3.6848344041257812  \\
            % 1.6  3.8430930024470302  \\
            % 1.5  3.801110754305213  \\
            % 1.4  3.917746800909077  \\
            % 1.3  3.880296257693775  \\
            % 1.2  3.916374597053498  \\
            % 1.1  3.9337899864087347  \\
            % 1.0  3.9402831152257414  \\
            % 0.9  3.980277722095262  \\
            % 0.8  4.078384529418063  \\
            % 0.7  4.090907071225713  \\
            % 0.6  4.130483819247097  \\
            % 0.5  4.06029003160142  \\
            % 0.4  4.137009559190485  \\
            % 0.3  4.171772534261567  \\
            % 0.2  4.164291265750524  \\
            % 0.1  4.229558078454534  \\
            % 0.0  4.233514724875462  \\
        }
        \closedcycle
        ;
    \addplot[color={red!30}, fill={red!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.6347295815276252  \\
            0.1  0.5684478356126487  \\
            0.2  0.49668411457172296  \\
            % 0.3  0.46094888847884213  \\
            % 0.4  0.39549495680021496  \\
            % 0.5  0.3301487924361959  \\
            % 0.6  0.2765159550429987  \\
            % 0.7  0.2765759757214714  \\
            % 0.8  0.27674606352870124  \\
            % 0.9  0.31612923869299314  \\
            % 1.0  0.33192892710140703  \\
            % 1.1  0.3203467604566125  \\
            % 1.2  0.32332176207131325  \\
            % 1.3  0.36249779063383825  \\
            % 1.4  0.32432581990520554  \\
            % 1.5  0.36997641405474374  \\
            % 1.6  0.39676526974712356  \\
            % 1.7  0.4715732774070638  \\
            % 1.8  0.5476686628151746  \\
            % 1.9  0.5497316611648917  \\
            % 2.0  0.625643630843173  \\
            % 2.1  0.6377031190372974  \\
            % 2.2  0.6478472792991536  \\
            % 2.3  0.6182675880178816  \\
            % 2.4  0.6474685896060015  \\
            % 2.5  0.6575465692189908  \\
            % 2.6  0.6232438684635226  \\
            % 2.7  0.5799610048010457  \\
            % 2.8  0.5131863682120639  \\
            % 2.9  0.5364986345606557  \\
            % 3.0  0.569112053039756  \\
            % 3.1  0.4321616159446667  \\
            % 3.2  0.43332536057890886  \\
            % 3.3  0.46131858062884534  \\
            % 3.4  0.5030103036835856  \\
            % 3.5  0.5185563323279276  \\
            % 3.6  0.5398158615294959  \\
            % 3.7  0.5877033069749606  \\
            % 3.8  0.5986680852359345  \\
            % 3.9  0.6117580425129894  \\
            % 4.0  0.6430352683420467  \\
            % 4.1  0.6221879731296452  \\
            % 4.2  0.5633079854306317  \\
            % 4.3  0.5985748768213016  \\
            % 4.4  0.550491945858107  \\
            % 4.5  0.48518424034745367  \\
            % 4.6  0.46770644089162616  \\
            % 4.7  0.42101947190622874  \\
            % 4.8  0.36756452643721904  \\
            % 4.9  0.3567678272843792  \\
            % 5.0  0.25632270141364366  \\
            % 5.1  0.2589779674499855  \\
            % 5.2  0.2350789809461124  \\
            % 5.3  0.2509293180810652  \\
            % 5.4  0.26919363469225144  \\
            % 5.5  0.2665818424723151  \\
            % 5.6  0.2579341114028608  \\
            % 5.7  0.2656372357287823  \\
            % 5.8  0.27080607350465796  \\
            % 5.9  0.26087787700615916  \\
            % 6.0  0.2358032585977133  \\
            % 6.0  0.1643056882067073  \\
            % 5.9  0.17469439672988502  \\
            % 5.8  0.14808206992720085  \\
            % 5.7  0.1916411452417354  \\
            % 5.6  0.207752144556134  \\
            % 5.5  0.1884754962818455  \\
            % 5.4  0.17996391801804598  \\
            % 5.3  0.15313405783726924  \\
            % 5.2  0.15660418032952336  \\
            % 5.1  0.1467221951794322  \\
            % 5.0  0.15418473068881805  \\
            % 4.9  0.15680536101515713  \\
            % 4.8  0.18923461695342664  \\
            % 4.7  0.19646103499788498  \\
            % 4.6  0.2738569308067902  \\
            % 4.5  0.2869384777024781  \\
            % 4.4  0.3863381011623568  \\
            % 4.3  0.42633161517838086  \\
            % 4.2  0.4391101669394254  \\
            % 4.1  0.4463139370740357  \\
            % 4.0  0.49324674630231663  \\
            % 3.9  0.4835947703737663  \\
            % 3.8  0.46509082153272363  \\
            % 3.7  0.4435978879949396  \\
            % 3.6  0.38902974845049576  \\
            % 3.5  0.36289349784726255  \\
            % 3.4  0.32685830941625976  \\
            % 3.3  0.3061744217111131  \\
            % 3.2  0.28937549949247676  \\
            % 3.1  0.2665988887039744  \\
            % 3.0  0.24760733940282245  \\
            % 2.9  0.27358195941718194  \\
            % 2.8  0.23958343648883354  \\
            % 2.7  0.29147702304981926  \\
            % 2.6  0.3031009200251648  \\
            % 2.5  0.3517492409531629  \\
            % 2.4  0.3591369311200425  \\
            % 2.3  0.36853173769109177  \\
            % 2.2  0.38467771673051143  \\
            % 2.1  0.4017115145765968  \\
            % 2.0  0.3610107969173593  \\
            % 1.9  0.3379865284239767  \\
            % 1.8  0.3061664803940412  \\
            % 1.7  0.29749431655701325  \\
            % 1.6  0.25470430868192484  \\
            % 1.5  0.22759758805927416  \\
            % 1.4  0.20666069644317514  \\
            % 1.3  0.18206724680854028  \\
            % 1.2  0.17136840995596503  \\
            % 1.1  0.16279876049108882  \\
            % 1.0  0.15773249982311835  \\
            % 0.9  0.14211885594501314  \\
            % 0.8  0.14297176222774816  \\
            % 0.7  0.1349685480041432  \\
            % 0.6  0.13772295783143024  \\
            % 0.5  0.12987704441618003  \\
            % 0.4  0.1412062776028299  \\
            % 0.3  0.15424885158712487  \\
            % 0.2  0.15946148074963604  \\
            % 0.1  0.19479035742670103  \\
            % 0.0  0.21675718199660207  \\
        }
        \closedcycle
        ;
\end{axis}
\end{tikzpicture}


==> tikz/trajectory_prediction/trajectory_prediction_Straight_planning_error_temp_10.tikz <==
\begin{tikzpicture}
\begin{axis}[scatter/classes={label 1={mark={square*}, blue}, label 2={mark={*}, green}, label 3={mark={triangle*}, orange}, label 4={mark={diamond*}, red}, label 5={mark={pentagon*}, pink}}, smooth, grid=both, yminorgrids=true, xmajorgrids=false, minor y tick num=0, 
% tick align=outside, 
extra x tick style={tick label style={below, yshift=5.5ex}},% <--- added "tick label style"
title style={at={(0.5,1.11)},anchor=north},
x label style={at={(axis description cs:0.5,-0.12)},anchor=north},
y label style={at={(axis description cs:-0.06,0.5)},rotate=0,anchor=south}, 
title={Overtaking Scenario},
% xlabel={Time [s]}, 
ylabel={Prediction Error [m]}, xmin={0.0}, xmax={6.0}, ymin={0.0}, , legend style={at={(0.98,0.78)
}, anchor={north east}}]
    \legend{{LUCIDGames},{Line Prediction},{No Estimator},{Oracle}}
    \addplot[scatter, very thick, scatter src={explicit symbolic}, mark options={scale={1.4}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  -10.0  label_1
              \\
            0.0  -10.0  label_2
              \\
            0.0  -10.0  label_3
              \\
        }
        ;
    \addplot[color={blue}, very thick]
        coordinates {
            (0.0,5.060526521284421)
            (0.1,4.933093257510526)
            (0.2,3.2672296216318575)
            % (0.3,1.7332207799829384)
            % (0.4,1.3847767008634027)
            % (0.5,1.2797691583121655)
            % (0.6,0.6744316204089662)
            % (0.7,0.6221121312360167)
            % (0.8,0.5645773406676813)
            % (0.9,0.5271994234090097)
            % (1.0,0.5125013289203065)
            % (1.1,0.507801673639226)
            % (1.2,0.5211496147922241)
            % (1.3,0.44343402975265206)
            % (1.4,0.4393022691467678)
            % (1.5,0.4384835147454561)
            % (1.6,0.39628792918796185)
            % (1.7,0.3480790714876888)
            % (1.8,0.336618101298442)
            % (1.9,0.3320663658072519)
            % (2.0,0.35225792719493054)
            % (2.1,0.34751608211748775)
            % (2.2,0.3420542213453378)
            % (2.3,0.32217430629008914)
            % (2.4,0.3419999643249082)
            % (2.5,0.35753500241848)
            % (2.6,0.3562055274807069)
            % (2.7,0.3274046899791288)
            % (2.8,0.31863731567254433)
            % (2.9,0.2975465976964183)
            % (3.0,0.2889854901646865)
            % (3.1,0.29174070408653613)
            % (3.2,0.2877048624765066)
            % (3.3,0.2790400690720295)
            % (3.4,0.2669128291628224)
            % (3.5,0.2632507160009685)
            % (3.6,0.23208112136940884)
            % (3.7,0.24816542884811674)
            % (3.8,0.2131484871466069)
            % (3.9,0.22584256381432)
            % (4.0,0.22696805600232833)
            % (4.1,0.24700038379965572)
            % (4.2,0.23694931243506318)
            % (4.3,0.22986962096484165)
            % (4.4,0.23583372067578678)
            % (4.5,0.24201777823134876)
            % (4.6,0.2300659097080227)
            % (4.7,0.2539536225940091)
            % (4.8,0.23386960121580322)
            % (4.9,0.2351504672555549)
            % (5.0,0.21236419498214265)
            % (5.1,0.2068311267020942)
            % (5.2,0.20229267554622213)
            % (5.3,0.2043316262541226)
            % (5.4,0.18434151899013268)
            % (5.5,0.19806911278120307)
            % (5.6,0.19898065382281171)
            % (5.7,0.20155585738815673)
            % (5.8,0.19607997919809417)
            % (5.9,0.19108522880259562)
            % (6.0,0.1914392801650071)
        }
        ;
    \addplot[color={blue}, very thick, scatter, only marks, mark={square*}, mark options={scale={1.0}, draw={blue}, fill={blue}, fill opacity={1.0}, color={blue}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  5.060526521284421  label_1
              \\
            0.7  0.6221121312360167  label_1
              \\
            1.4  0.4393022691467678  label_1
              \\
            2.1  0.34751608211748775  label_1
              \\
            2.8  0.31863731567254433  label_1
              \\
            3.5  0.2632507160009685  label_1
              \\
            4.2  0.23694931243506318  label_1
              \\
            4.9  0.2351504672555549  label_1
              \\
            5.6  0.19898065382281171  label_1
              \\
        }
        ;
    \addplot[color={green}, very thick]
        coordinates {
            (0.0,2.129825714273517)
            (0.1,1.781190111134277)
            (0.2,1.5375802327956554)
            % (0.3,1.3433241203532305)
            % (0.4,1.3039250324368812)
            % (0.5,1.2133187082500156)
            % (0.6,1.088031261255776)
            % (0.7,1.0262437146979937)
            % (0.8,0.9543484890768894)
            % (0.9,0.8806195561087182)
            % (1.0,0.8221363577186569)
            % (1.1,0.7916972109064768)
            % (1.2,0.762235321186719)
            % (1.3,0.684928011370334)
            % (1.4,0.6758412694549769)
            % (1.5,0.6470042782046515)
            % (1.6,0.6163312560611616)
            % (1.7,0.5986225984256655)
            % (1.8,0.5621846456052564)
            % (1.9,0.5116085312760517)
            % (2.0,0.5333193568724897)
            % (2.1,0.540285644717047)
            % (2.2,0.4946611976989205)
            % (2.3,0.5130186466606297)
            % (2.4,0.48798534720815256)
            % (2.5,0.4603813478691112)
            % (2.6,0.4626105192466987)
            % (2.7,0.4645216135074354)
            % (2.8,0.44179682759508054)
            % (2.9,0.41312943487020015)
            % (3.0,0.43422336487719543)
            % (3.1,0.40532751606277084)
            % (3.2,0.3905467729805292)
            % (3.3,0.34562465457911956)
            % (3.4,0.3577240470862054)
            % (3.5,0.32807528587943224)
            % (3.6,0.33083344585313856)
            % (3.7,0.3249813884756844)
            % (3.8,0.37358353992559623)
            % (3.9,0.3192980718328461)
            % (4.0,0.3080297855798583)
            % (4.1,0.35480052673219287)
            % (4.2,0.30808306133147967)
            % (4.3,0.31175365640947716)
            % (4.4,0.30438161730799057)
            % (4.5,0.3171727845301663)
            % (4.6,0.31315651574252945)
            % (4.7,0.27637743928374003)
            % (4.8,0.2613232901271295)
            % (4.9,0.25716699896477646)
            % (5.0,0.2450318140994369)
            % (5.1,0.2397939015712564)
            % (5.2,0.25065321661532947)
            % (5.3,0.2515449793598116)
            % (5.4,0.2297229409748715)
            % (5.5,0.2317329197339694)
            % (5.6,0.21051911695169614)
            % (5.7,0.2096392741778394)
            % (5.8,0.21493628739928333)
            % (5.9,0.20448521416108761)
            % (6.0,0.18595741019940926)
        }
        ;
    \addplot[color={green}, very thick, scatter, only marks, mark={*}, mark options={scale={1.0}, draw={green}, fill={green}, fill opacity={1.0}, color={green}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  2.129825714273517  label_1
              \\
            0.7  1.0262437146979937  label_1
              \\
            1.4  0.6758412694549769  label_1
              \\
            2.1  0.540285644717047  label_1
              \\
            2.8  0.44179682759508054  label_1
              \\
            3.5  0.32807528587943224  label_1
              \\
            4.2  0.30808306133147967  label_1
              \\
            4.9  0.25716699896477646  label_1
              \\
            5.6  0.21051911695169614  label_1
              \\
        }
        ;
    \addplot[color={orange}, very thick]
        coordinates {
            (0.0,4.842058411021995)
            (0.1,4.7923001742004345)
            (0.2,4.775211318353504)
            % (0.3,4.719894483578892)
            % (0.4,4.6843257492586075)
            % (0.5,4.666870738784361)
            % (0.6,4.678510377792789)
            % (0.7,4.657533321509239)
            % (0.8,4.689186645577111)
            % (0.9,4.650515783195278)
            % (1.0,4.6545107308767495)
            % (1.1,4.639947488319825)
            % (1.2,4.648167097785677)
            % (1.3,4.711013500043279)
            % (1.4,4.704227173375294)
            % (1.5,4.699591416126566)
            % (1.6,4.70314767718355)
            % (1.7,4.735846193119706)
            % (1.8,4.749271350898784)
            % (1.9,4.7812834214833355)
            % (2.0,4.851101297633392)
            % (2.1,4.892321002694154)
            % (2.2,4.917250477546782)
            % (2.3,4.965774410796433)
            % (2.4,4.980434191933549)
            % (2.5,5.002761332935373)
            % (2.6,5.008976980946192)
            % (2.7,5.057151218292903)
            % (2.8,5.053058212234077)
            % (2.9,4.982922621005283)
            % (3.0,4.98604324322825)
            % (3.1,5.022848638805717)
            % (3.2,5.043599196998754)
            % (3.3,5.07859862483912)
            % (3.4,5.131072700164305)
            % (3.5,5.155863248251834)
            % (3.6,5.2005581557244644)
            % (3.7,5.151002922085709)
            % (3.8,5.0706794481727115)
            % (3.9,5.097118297439735)
            % (4.0,5.101611404844299)
            % (4.1,5.113592587350482)
            % (4.2,5.1520342247813975)
            % (4.3,5.122026858135728)
            % (4.4,5.120397361619947)
            % (4.5,5.077505431272087)
            % (4.6,5.107754467244646)
            % (4.7,5.088331536774086)
            % (4.8,5.084870128122233)
            % (4.9,5.118211300604356)
            % (5.0,5.1198667269858245)
            % (5.1,5.084022906138928)
            % (5.2,5.10542140145056)
            % (5.3,5.111556218667547)
            % (5.4,5.112596367518981)
            % (5.5,5.064910943611965)
            % (5.6,5.002041031965753)
            % (5.7,5.034648145504457)
            % (5.8,5.005043882179928)
            % (5.9,4.968954124619616)
            % (6.0,4.992856944002703)
        }
        ;
    \addplot[color={orange}, very thick, scatter, only marks, mark={triangle*}, mark options={scale={1.0}, draw={orange}, fill={orange}, fill opacity={1.0}, color={orange}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  4.842058411021995  label_1
              \\
            0.7  4.657533321509239  label_1
              \\
            1.4  4.704227173375294  label_1
              \\
            2.1  4.892321002694154  label_1
              \\
            2.8  5.053058212234077  label_1
              \\
            3.5  5.155863248251834  label_1
              \\
            4.2  5.1520342247813975  label_1
              \\
            4.9  5.118211300604356  label_1
              \\
            5.6  5.002041031965753  label_1
              \\
        }
        ;
    \addplot[color={red}, very thick]
        coordinates {
            (0.0,0.6869048250525436)
            (0.1,0.5162654517150864)
            (0.2,0.444530243936481)
            % (0.3,0.43766239414293034)
            % (0.4,0.40321141057101156)
            % (0.5,0.370571814457468)
            % (0.6,0.33692685552642765)
            % (0.7,0.3645946704793648)
            % (0.8,0.3334206235312298)
            % (0.9,0.3249756541489871)
            % (1.0,0.30905551157474875)
            % (1.1,0.3176480798075906)
            % (1.2,0.31235224938843503)
            % (1.3,0.2951765506835621)
            % (1.4,0.29768403773005253)
            % (1.5,0.2976225109545938)
            % (1.6,0.2847727173590733)
            % (1.7,0.2852400772207485)
            % (1.8,0.28701090710331856)
            % (1.9,0.2785539476974743)
            % (2.0,0.2820364674214751)
            % (2.1,0.2820437208929193)
            % (2.2,0.28404195893867157)
            % (2.3,0.2766672083849878)
            % (2.4,0.29311927125311354)
            % (2.5,0.3004787336529095)
            % (2.6,0.29223789684335183)
            % (2.7,0.297951972724507)
            % (2.8,0.29763171624627544)
            % (2.9,0.30529015147454763)
            % (3.0,0.28594655991283413)
            % (3.1,0.2565772808221104)
            % (3.2,0.24766325401540223)
            % (3.3,0.26806749682223985)
            % (3.4,0.267218306655813)
            % (3.5,0.2732380065571285)
            % (3.6,0.2744507819162721)
            % (3.7,0.2684789706059923)
            % (3.8,0.26360920077163424)
            % (3.9,0.2710954949469201)
            % (4.0,0.26710139793441573)
            % (4.1,0.26608182774144007)
            % (4.2,0.25874951505808275)
            % (4.3,0.2614628078347703)
            % (4.4,0.2580252835379834)
            % (4.5,0.2652220952505022)
            % (4.6,0.26426372195985554)
            % (4.7,0.25574629155240886)
            % (4.8,0.2600822476365744)
            % (4.9,0.2530066963254256)
            % (5.0,0.2530224156054981)
            % (5.1,0.24670825216167022)
            % (5.2,0.25314909154935705)
            % (5.3,0.24461168604633327)
            % (5.4,0.23608539373098753)
            % (5.5,0.23452565717112123)
            % (5.6,0.22592816372922686)
            % (5.7,0.22610452366925532)
            % (5.8,0.22687073315470382)
            % (5.9,0.22852421338597056)
            % (6.0,0.20802639920577337)
        }
        ;
    \addplot[color={red}, very thick, scatter, only marks, mark={diamond*}, mark options={scale={1.0}, draw={red}, fill={red}, fill opacity={1.0}, color={red}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  0.6869048250525436  label_1
              \\
            0.7  0.3645946704793648  label_1
              \\
            1.4  0.29768403773005253  label_1
              \\
            2.1  0.2820437208929193  label_1
              \\
            2.8  0.29763171624627544  label_1
              \\
            3.5  0.2732380065571285  label_1
              \\
            4.2  0.25874951505808275  label_1
              \\
            4.9  0.2530066963254256  label_1
              \\
            5.6  0.22592816372922686  label_1
              \\
        }
        ;
    \addplot[color={blue!30}, fill={blue!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  5.383242892397645  \\
            0.1  5.140665839432016  \\
            0.2  5.07915100071216  \\
            % 0.3  4.966507505159796  \\
            % 0.4  4.9785643997380635  \\
            % 0.5  4.764950462784749  \\
            % 0.6  1.5410335920298803  \\
            % 0.7  1.1947003160579315  \\
            % 0.8  0.9553053269904387  \\
            % 0.9  1.1160465731083835  \\
            % 1.0  1.1174605572581717  \\
            % 1.1  0.8542367353843381  \\
            % 1.2  0.7357487020713172  \\
            % 1.3  0.73905184105287  \\
            % 1.4  0.702944202763542  \\
            % 1.5  0.7069565380907133  \\
            % 1.6  0.6427687548587924  \\
            % 1.7  0.634954667325941  \\
            % 1.8  0.5705856189752276  \\
            % 1.9  0.5720792634449461  \\
            % 2.0  0.49466400253132625  \\
            % 2.1  0.51931353916858  \\
            % 2.2  0.509572748520429  \\
            % 2.3  0.49716438260030915  \\
            % 2.4  0.5187795996653018  \\
            % 2.5  0.5312776803930768  \\
            % 2.6  0.5052677748928746  \\
            % 2.7  0.5052677748928746  \\
            % 2.8  0.5017147451685082  \\
            % 2.9  0.5001833169108074  \\
            % 3.0  0.5019625034157422  \\
            % 3.1  0.5156653725024868  \\
            % 3.2  0.5163207790325356  \\
            % 3.3  0.4887500149673577  \\
            % 3.4  0.46206400660210256  \\
            % 3.5  0.45348714884394725  \\
            % 3.6  0.4341346933070803  \\
            % 3.7  0.42633506599180704  \\
            % 3.8  0.429114540624324  \\
            % 3.9  0.4256686880009557  \\
            % 4.0  0.43560923243934735  \\
            % 4.1  0.4407562388745692  \\
            % 4.2  0.4169066332994165  \\
            % 4.3  0.384198671824887  \\
            % 4.4  0.3907083646246329  \\
            % 4.5  0.37102235575197273  \\
            % 4.6  0.36006261499156544  \\
            % 4.7  0.36981686691107063  \\
            % 4.8  0.36817406391051927  \\
            % 4.9  0.3673224327279574  \\
            % 5.0  0.36728475778583985  \\
            % 5.1  0.3675344876308302  \\
            % 5.2  0.36762473663006306  \\
            % 5.3  0.38915678011902305  \\
            % 5.4  0.37999299436235656  \\
            % 5.5  0.3729299773353639  \\
            % 5.6  0.38643633844041597  \\
            % 5.7  0.37713558723142143  \\
            % 5.8  0.3847302359726505  \\
            % 5.9  0.38443634133414495  \\
            % 6.0  0.38475187069680716  \\
            % 6.0  0.0875617242512925  \\
            % 5.9  0.08982207066421441  \\
            % 5.8  0.10527800199610488  \\
            % 5.7  0.1243671575223398  \\
            % 5.6  0.13608562010872907  \\
            % 5.5  0.12988424283533315  \\
            % 5.4  0.12913799877785476  \\
            % 5.3  0.13977020888911662  \\
            % 5.2  0.14047972630476416  \\
            % 5.1  0.13896228440537073  \\
            % 5.0  0.14612466387637982  \\
            % 4.9  0.1420140440409277  \\
            % 4.8  0.13417367098895877  \\
            % 4.7  0.14741085574759355  \\
            % 4.6  0.16405113860947274  \\
            % 4.5  0.1697327554502977  \\
            % 4.4  0.16201647067334013  \\
            % 4.3  0.16698637099314742  \\
            % 4.2  0.1654093404487636  \\
            % 4.1  0.1549661388497494  \\
            % 4.0  0.14915198481138742  \\
            % 3.9  0.1495206452755363  \\
            % 3.8  0.1445698660788823  \\
            % 3.7  0.13406267527171817  \\
            % 3.6  0.13562287740432727  \\
            % 3.5  0.14183428974249268  \\
            % 3.4  0.1602009158557216  \\
            % 3.3  0.1788453224558188  \\
            % 3.2  0.17174934944654047  \\
            % 3.1  0.19440855902019014  \\
            % 3.0  0.18742895811332527  \\
            % 2.9  0.18506408805800068  \\
            % 2.8  0.17474098669838023  \\
            % 2.7  0.17755699636230388  \\
            % 2.6  0.18260540974742384  \\
            % 2.5  0.1797126798368511  \\
            % 2.4  0.16936312471823106  \\
            % 2.3  0.1906417218381613  \\
            % 2.2  0.19451350105918175  \\
            % 2.1  0.18673714940849812  \\
            % 2.0  0.2029994336807293  \\
            % 1.9  0.2212151625284928  \\
            % 1.8  0.23265972154624848  \\
            % 1.7  0.2459771724026691  \\
            % 1.6  0.25064758085219013  \\
            % 1.5  0.27760422083827874  \\
            % 1.4  0.2990688125894121  \\
            % 1.3  0.31650367979373417  \\
            % 1.2  0.3281934491748296  \\
            % 1.1  0.32047449221618146  \\
            % 1.0  0.3556405774435208  \\
            % 0.9  0.3479397936916759  \\
            % 0.8  0.39635407435198006  \\
            % 0.7  0.3961039109549225  \\
            % 0.6  0.433724126994212  \\
            % 0.5  0.5228899822648514  \\
            % 0.4  0.6658066243515501  \\
            % 0.3  0.6854085667089269  \\
            % 0.2  0.9634054451750484  \\
            % 0.1  2.794242358192743  \\
            % 0.0  4.818962318541851  \\
        }
        \closedcycle
        ;
    \addplot[color={green!30}, fill={green!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  2.5346432761364657  \\
            0.1  2.234464778903154  \\
            0.2  1.9204896338287174  \\
            % 0.3  1.7872927039991482  \\
            % 0.4  1.5880133242456638  \\
            % 0.5  1.4828736269696439  \\
            % 0.6  1.3675575907885018  \\
            % 0.7  1.3725804510598487  \\
            % 0.8  1.3136848992351284  \\
            % 0.9  1.0742999820215333  \\
            % 1.0  1.0957734544216513  \\
            % 1.1  0.9829571318816714  \\
            % 1.2  0.9690696041565918  \\
            % 1.3  1.0102927198783829  \\
            % 1.4  0.8826689841164737  \\
            % 1.5  0.9479800294093494  \\
            % 1.6  0.8068041236947027  \\
            % 1.7  0.8051246470152478  \\
            % 1.8  0.79490220962915  \\
            % 1.9  0.725029404662082  \\
            % 2.0  0.6966210711620967  \\
            % 2.1  0.6974729527217918  \\
            % 2.2  0.6590421422764489  \\
            % 2.3  0.6268352160372231  \\
            % 2.4  0.6435454303696373  \\
            % 2.5  0.5747045029073887  \\
            % 2.6  0.5790452551553331  \\
            % 2.7  0.6112632097044939  \\
            % 2.8  0.5740070974003779  \\
            % 2.9  0.5474181079720246  \\
            % 3.0  0.49666456989849783  \\
            % 3.1  0.49247623927171685  \\
            % 3.2  0.514628763207896  \\
            % 3.3  0.530904766737581  \\
            % 3.4  0.5227390587215616  \\
            % 3.5  0.5077960364199987  \\
            % 3.6  0.5224923494714397  \\
            % 3.7  0.554732230517849  \\
            % 3.8  0.5151974383823328  \\
            % 3.9  0.5354928330515661  \\
            % 4.0  0.49559958795293374  \\
            % 4.1  0.47562092994531335  \\
            % 4.2  0.47756354921795585  \\
            % 4.3  0.5023154388975399  \\
            % 4.4  0.4776195823843308  \\
            % 4.5  0.4648489172217014  \\
            % 4.6  0.4810520425824993  \\
            % 4.7  0.45171354574276795  \\
            % 4.8  0.43108310699615005  \\
            % 4.9  0.42864764112229825  \\
            % 5.0  0.4503626462511945  \\
            % 5.1  0.41997031383320416  \\
            % 5.2  0.3979982792650813  \\
            % 5.3  0.3842369536273862  \\
            % 5.4  0.38095929423646835  \\
            % 5.5  0.3693455737408798  \\
            % 5.6  0.33654931205946176  \\
            % 5.7  0.32916252774089294  \\
            % 5.8  0.3296942777160299  \\
            % 5.9  0.3365997553596592  \\
            % 6.0  0.31348197749153994  \\
            % 6.0  0.09562760890707069  \\
            % 5.9  0.09407608449608992  \\
            % 5.8  0.09499965732984224  \\
            % 5.7  0.09535494273181666  \\
            % 5.6  0.09483244277593486  \\
            % 5.5  0.09518483557427976  \\
            % 5.4  0.0953843235069132  \\
            % 5.3  0.0954236230299418  \\
            % 5.2  0.09947597901739332  \\
            % 5.1  0.10545697203841861  \\
            % 5.0  0.10941001475920148  \\
            % 4.9  0.11822970213630155  \\
            % 4.8  0.13447643139584042  \\
            % 4.7  0.16042218447248063  \\
            % 4.6  0.1668325459433688  \\
            % 4.5  0.16462221853775927  \\
            % 4.4  0.18917380611599183  \\
            % 4.3  0.19001987676221455  \\
            % 4.2  0.18889998179618553  \\
            % 4.1  0.192882460420272  \\
            % 4.0  0.2116876584104503  \\
            % 3.9  0.21177011905865056  \\
            % 3.8  0.22298552181270892  \\
            % 3.7  0.2261164685370496  \\
            % 3.6  0.2266298839992577  \\
            % 3.5  0.22883210427283046  \\
            % 3.4  0.22883210427283046  \\
            % 3.3  0.2510867797541476  \\
            % 3.2  0.2512099063707195  \\
            % 3.1  0.2702367596882759  \\
            % 3.0  0.2827639318450411  \\
            % 2.9  0.3002099051495859  \\
            % 2.8  0.3133935485683898  \\
            % 2.7  0.3275013748267864  \\
            % 2.6  0.34451174795724604  \\
            % 2.5  0.35388360367707616  \\
            % 2.4  0.35168735893671155  \\
            % 2.3  0.35544136629136525  \\
            % 2.2  0.3728968892945188  \\
            % 2.1  0.39285221391484737  \\
            % 2.0  0.408926845641175  \\
            % 1.9  0.39947527983671255  \\
            % 1.8  0.4197773543856408  \\
            % 1.7  0.43730015576229186  \\
            % 1.6  0.44916557844543625  \\
            % 1.5  0.48269182223202556  \\
            % 1.4  0.5031238758734463  \\
            % 1.3  0.5430240197245322  \\
            % 1.2  0.5491603794098106  \\
            % 1.1  0.651965022290725  \\
            % 1.0  0.6831533801459089  \\
            % 0.9  0.7146791340718044  \\
            % 0.8  0.7678294022477065  \\
            % 0.7  0.79533042095083  \\
            % 0.6  0.8302161115926026  \\
            % 0.5  0.9073836337140346  \\
            % 0.4  0.9384804667465074  \\
            % 0.3  1.0380463721785411  \\
            % 0.2  1.1152177528301004  \\
            % 0.1  1.383190684969373  \\
            % 0.0  1.6179742535863886  \\
        }
        \closedcycle
        ;
    \addplot[color={orange!30}, fill={orange!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  5.042180476040294  \\
            0.1  5.001842078701999  \\
            0.2  4.980767433728582  \\
            % 0.3  4.962374425412465  \\
            % 0.4  4.903599158538806  \\
            % 0.5  4.877984770789737  \\
            % 0.6  4.895437859564504  \\
            % 0.7  4.864012271694899  \\
            % 0.8  4.85206121494808  \\
            % 0.9  4.850108907003618  \\
            % 1.0  4.86467997249288  \\
            % 1.1  4.8601455028809255  \\
            % 1.2  4.839047962946593  \\
            % 1.3  4.856852681910592  \\
            % 1.4  4.855380156051185  \\
            % 1.5  4.873550880225531  \\
            % 1.6  4.8901789223332734  \\
            % 1.7  4.9296301243228005  \\
            % 1.8  4.949978517905253  \\
            % 1.9  4.975801105170737  \\
            % 2.0  5.024879430916102  \\
            % 2.1  5.061098556482884  \\
            % 2.2  5.103322834166601  \\
            % 2.3  5.131285617308428  \\
            % 2.4  5.149840112941686  \\
            % 2.5  5.12146010422768  \\
            % 2.6  5.13218507794193  \\
            % 2.7  5.168172550571659  \\
            % 2.8  5.187549759378522  \\
            % 2.9  5.181923325999675  \\
            % 3.0  5.22018452290487  \\
            % 3.1  5.2487495878359995  \\
            % 3.2  5.271995201592873  \\
            % 3.3  5.275735416660451  \\
            % 3.4  5.280253319343099  \\
            % 3.5  5.277556892575831  \\
            % 3.6  5.275745227099685  \\
            % 3.7  5.253718157503521  \\
            % 3.8  5.29576434367173  \\
            % 3.9  5.2867567247056275  \\
            % 4.0  5.294818751555724  \\
            % 4.1  5.301386961709677  \\
            % 4.2  5.286558962309571  \\
            % 4.3  5.2610014065603234  \\
            % 4.4  5.247429747004411  \\
            % 4.5  5.259896624045591  \\
            % 4.6  5.265445365248983  \\
            % 4.7  5.25142386455884  \\
            % 4.8  5.253235736600988  \\
            % 4.9  5.292284654947647  \\
            % 5.0  5.282339640542666  \\
            % 5.1  5.242012629544156  \\
            % 5.2  5.2408421564369885  \\
            % 5.3  5.263563942107775  \\
            % 5.4  5.256159589621124  \\
            % 5.5  5.298337523677036  \\
            % 5.6  5.245824311669829  \\
            % 5.7  5.267418539633721  \\
            % 5.8  5.2500561271528765  \\
            % 5.9  5.210303632990834  \\
            % 6.0  5.210401557772856  \\
            % 6.0  4.518026722531091  \\
            % 5.9  4.427696284729941  \\
            % 5.8  4.541223115587545  \\
            % 5.7  4.52248630800581  \\
            % 5.6  4.523124906966284  \\
            % 5.5  4.598282001384192  \\
            % 5.4  4.606536187036215  \\
            % 5.3  4.547028793091899  \\
            % 5.2  4.620579257628151  \\
            % 5.1  4.6854406310769185  \\
            % 5.0  4.824449424390915  \\
            % 4.9  4.785106707485071  \\
            % 4.8  4.73627105475509  \\
            % 4.7  4.658719426608461  \\
            % 4.6  4.6160991329258065  \\
            % 4.5  4.757612346725618  \\
            % 4.4  4.790231712697907  \\
            % 4.3  4.804946601687631  \\
            % 4.2  4.82315987961459  \\
            % 4.1  4.884494183829959  \\
            % 4.0  4.879265272377431  \\
            % 3.9  4.7829256423730655  \\
            % 3.8  4.778626057650198  \\
            % 3.7  4.755392822057685  \\
            % 3.6  4.7896241008936355  \\
            % 3.5  4.776534577117545  \\
            % 3.4  4.782664606367306  \\
            % 3.3  4.741906993234124  \\
            % 3.2  4.69487477633473  \\
            % 3.1  4.6831610298342365  \\
            % 3.0  4.721068447145202  \\
            % 2.9  4.83851158238632  \\
            % 2.8  4.837144479609662  \\
            % 2.7  4.785293333010699  \\
            % 2.6  4.749707529242063  \\
            % 2.5  4.653371724564612  \\
            % 2.4  4.661928397361877  \\
            % 2.3  4.640424444428949  \\
            % 2.2  4.591243917185585  \\
            % 2.1  4.649914332971916  \\
            % 2.0  4.633017054271072  \\
            % 1.9  4.608956245130673  \\
            % 1.8  4.564821195267795  \\
            % 1.7  4.5595594752085775  \\
            % 1.6  4.540422034320799  \\
            % 1.5  4.496949590059861  \\
            % 1.4  4.514753405512231  \\
            % 1.3  4.487586877937961  \\
            % 1.2  4.472684878468028  \\
            % 1.1  4.454618552386058  \\
            % 1.0  4.378771853421002  \\
            % 0.9  4.325790768075416  \\
            % 0.8  4.370147728918356  \\
            % 0.7  4.284627470854398  \\
            % 0.6  4.253282965540324  \\
            % 0.5  4.357091295115477  \\
            % 0.4  4.516509360836283  \\
            % 0.3  4.489846662183219  \\
            % 0.2  4.547817924589026  \\
            % 0.1  4.571933418468931  \\
            % 0.0  4.548143379206926  \\
        }
        \closedcycle
        ;
    \addplot[color={red!30}, fill={red!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1.0584625495703566  \\
            0.1  0.8004598898039041  \\
            0.2  0.6757795814601237  \\
            % 0.3  0.5870688021022914  \\
            % 0.4  0.5279048536886994  \\
            % 0.5  0.4721416715333915  \\
            % 0.6  0.4800181709779526  \\
            % 0.7  0.46910938373968175  \\
            % 0.8  0.4043588578049865  \\
            % 0.9  0.4188395898633153  \\
            % 1.0  0.38971825610647537  \\
            % 1.1  0.4257377931086762  \\
            % 1.2  0.36060434908670436  \\
            % 1.3  0.35084987950420704  \\
            % 1.4  0.34473520406797137  \\
            % 1.5  0.3608124384547232  \\
            % 1.6  0.35479145989024385  \\
            % 1.7  0.36022228561513636  \\
            % 1.8  0.33828188863098  \\
            % 1.9  0.35840601952142126  \\
            % 2.0  0.34198419095512933  \\
            % 2.1  0.341047032652424  \\
            % 2.2  0.3362655179399903  \\
            % 2.3  0.3395727059185788  \\
            % 2.4  0.33746023315238516  \\
            % 2.5  0.339998699623322  \\
            % 2.6  0.3394647636971397  \\
            % 2.7  0.35092298294415214  \\
            % 2.8  0.3511952307878723  \\
            % 2.9  0.34263578036228776  \\
            % 3.0  0.3426002900270526  \\
            % 3.1  0.3357705419170164  \\
            % 3.2  0.3353307779888287  \\
            % 3.3  0.3334485568412592  \\
            % 3.4  0.3321062688709587  \\
            % 3.5  0.3243467933725762  \\
            % 3.6  0.3393217904046619  \\
            % 3.7  0.33365226904051365  \\
            % 3.8  0.327849276858545  \\
            % 3.9  0.3339946277935411  \\
            % 4.0  0.3332061875777859  \\
            % 4.1  0.3333937761222236  \\
            % 4.2  0.3343644570183421  \\
            % 4.3  0.33622238818511474  \\
            % 4.4  0.349676312332468  \\
            % 4.5  0.34955232718774554  \\
            % 4.6  0.3480388146902304  \\
            % 4.7  0.34526817310330404  \\
            % 4.8  0.34383813083088466  \\
            % 4.9  0.343966240382513  \\
            % 5.0  0.34370014960875367  \\
            % 5.1  0.348122737588043  \\
            % 5.2  0.3452927119603523  \\
            % 5.3  0.32848023024151696  \\
            % 5.4  0.3352288132216944  \\
            % 5.5  0.3317476529935527  \\
            % 5.6  0.3356132812591671  \\
            % 5.7  0.3253805444327517  \\
            % 5.8  0.30927992717333824  \\
            % 5.9  0.27751096526047425  \\
            % 6.0  0.2832893054011819  \\
            % 6.0  0.1088443358881773  \\
            % 5.9  0.11329623130415874  \\
            % 5.8  0.11242993839559903  \\
            % 5.7  0.10266493993740335  \\
            % 5.6  0.10946159759098426  \\
            % 5.5  0.10609761904658763  \\
            % 5.4  0.10537860703171725  \\
            % 5.3  0.11528323882692756  \\
            % 5.2  0.1045834702870997  \\
            % 5.1  0.08356212421030274  \\
            % 5.0  0.09250896855055718  \\
            % 4.9  0.08910571909946151  \\
            % 4.8  0.1046307498753501  \\
            % 4.7  0.11803105862015656  \\
            % 4.6  0.12211879607823775  \\
            % 4.5  0.12528156101253307  \\
            % 4.4  0.139642127178494  \\
            % 4.3  0.14487882437561542  \\
            % 4.2  0.15697828207535086  \\
            % 4.1  0.1818651581255203  \\
            % 4.0  0.174989882611534  \\
            % 3.9  0.1690941349746336  \\
            % 3.8  0.18036854415650297  \\
            % 3.7  0.17536024229016678  \\
            % 3.6  0.15863933677694203  \\
            % 3.5  0.15107723220075225  \\
            % 3.4  0.1337593585840341  \\
            % 3.3  0.13214073718378622  \\
            % 3.2  0.13666358627507189  \\
            % 3.1  0.12615539881476023  \\
            % 3.0  0.13718272960937725  \\
            % 2.9  0.13052385418285795  \\
            % 2.8  0.1253639277816751  \\
            % 2.7  0.13713472589189896  \\
            % 2.6  0.15193822710146804  \\
            % 2.5  0.14348774861661018  \\
            % 2.4  0.13968252661921277  \\
            % 2.3  0.15888473545821863  \\
            % 2.2  0.15464422256578408  \\
            % 2.1  0.16333189188758007  \\
            % 2.0  0.15922326607695853  \\
            % 1.9  0.17415401363957686  \\
            % 1.8  0.20091378430649207  \\
            % 1.7  0.20605269549327754  \\
            % 1.6  0.2189882542509619  \\
            % 1.5  0.23048940833049106  \\
            % 1.4  0.23580058001815532  \\
            % 1.3  0.23636652080407444  \\
            % 1.2  0.24179139113598097  \\
            % 1.1  0.24362644062500144  \\
            % 1.0  0.25775131790311095  \\
            % 0.9  0.2718340855459924  \\
            % 0.8  0.28981206121877323  \\
            % 0.7  0.29133973365710375  \\
            % 0.6  0.28114761735689775  \\
            % 0.5  0.31020404291800807  \\
            % 0.4  0.32639892308710267  \\
            % 0.3  0.3681261191564882  \\
            % 0.2  0.36059678011264396  \\
            % 0.1  0.41487335549879606  \\
            % 0.0  0.4309035415403014  \\
        }
        \closedcycle
        ;
\end{axis}
\end{tikzpicture}


==> tikz/trajectory_prediction_full/trajectory_prediction_Merging_planning_error_temp_10.tikz <==
\begin{tikzpicture}
\begin{axis}[scatter/classes={label 1={mark={square*}, blue}, label 2={mark={*}, green}, label 3={mark={triangle*}, orange}, label 4={mark={diamond*}, red}, label 5={mark={pentagon*}, pink}}, smooth, grid=both, yminorgrids=true, xmajorgrids=false, minor y tick num=0, 
% tick align=outside, 
extra x tick style={tick label style={below, yshift=5.5ex}},% <--- added "tick label style"
title style={at={(0.5,1.11)},anchor=north},
x label style={at={(axis description cs:0.5,-0.12)},anchor=north}, 
y label style={at={(axis description cs:-0.06,0.5)},rotate=0,anchor=south}, 
title={Ramp Merging Scenario},
% xlabel={Time [s]}, 
ylabel={Prediction Error [m]}, xmin={0.0}, xmax={6.0}, ymin={0.0}, , legend style={at={(0.98,0.96)
}, anchor={north east}}]
    \legend{{LUCIDGames},{Line Prediction},{No Estimator},{Oracle}}
    \addplot[scatter, very thick, scatter src={explicit symbolic}, mark options={scale={1.4}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  -10.0  label_1
              \\
            0.0  -10.0  label_2
              \\
            0.0  -10.0  label_3
              \\
        }
        ;
    \addplot[color={blue}, very thick]
        coordinates {
            (0.0,3.784558211364771)
            (0.1,3.6300701668710937)
            (0.2,3.074316892226799)
            (0.3,0.9447530947236074)
            (0.4,0.6826624867202002)
            (0.5,0.5783499691096919)
            (0.6,0.40519825217442684)
            (0.7,0.39973142543592366)
            (0.8,0.3522237827200114)
            (0.9,0.3335759836403831)
            (1.0,0.33481766286277986)
            (1.1,0.32529205423002566)
            (1.2,0.3220857816962386)
            (1.3,0.3476077818485306)
            (1.4,0.31519212815013287)
            (1.5,0.3159315241315165)
            (1.6,0.28160925165810735)
            (1.7,0.28289289138412527)
            (1.8,0.23809047826975063)
            (1.9,0.2151286519467189)
            (2.0,0.21090603118862736)
            (2.1,0.184193222600896)
            (2.2,0.18893773380778617)
            (2.3,0.19549183380879198)
            (2.4,0.17514592669217235)
            (2.5,0.1747994895857889)
            (2.6,0.17028775455489997)
            (2.7,0.18145720349955485)
            (2.8,0.1698252580832872)
            (2.9,0.16728048005891782)
            (3.0,0.171937948973922)
            (3.1,0.1851681834349661)
            (3.2,0.192136753174907)
            (3.3,0.19776405614118747)
            (3.4,0.205198591931749)
            (3.5,0.22271792606736607)
            (3.6,0.22911212304211637)
            (3.7,0.23385687433602276)
            (3.8,0.2236667382184731)
            (3.9,0.21732718152653185)
            (4.0,0.24148128774591848)
            (4.1,0.26503687175109336)
            (4.2,0.2845992731896253)
            (4.3,0.29066489185782907)
            (4.4,0.27986199737735534)
            (4.5,0.3060552339334095)
            (4.6,0.29511225088531823)
            (4.7,0.2978022133468351)
            (4.8,0.3114292845591209)
            (4.9,0.3315776657264084)
            (5.0,0.34678632898072037)
            (5.1,0.3542633131438837)
            (5.2,0.3697212892502846)
            (5.3,0.3875960409240212)
            (5.4,0.39604199342581703)
            (5.5,0.38232484473198325)
            (5.6,0.37296841508083245)
            (5.7,0.3634934060470646)
            (5.8,0.36604072785403974)
            (5.9,0.3610417687529768)
            (6.0,0.3642503238385765)
        }
        ;
    \addplot[color={blue}, very thick, scatter, only marks, mark={square*}, mark options={scale={1.0}, draw={blue}, fill={blue}, fill opacity={1.0}, color={blue}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  3.784558211364771  label_1
              \\
            0.7  0.39973142543592366  label_1
              \\
            1.4  0.31519212815013287  label_1
              \\
            2.1  0.184193222600896  label_1
              \\
            2.8  0.1698252580832872  label_1
              \\
            3.5  0.22271792606736607  label_1
              \\
            4.2  0.2845992731896253  label_1
              \\
            4.9  0.3315776657264084  label_1
              \\
            5.6  0.37296841508083245  label_1
              \\
        }
        ;
    \addplot[color={green}, very thick]
        coordinates {
            (0.0,4.322207104770597)
            (0.1,4.08853617091534)
            (0.2,3.6252405855945957)
            (0.3,3.2299582617676363)
            (0.4,2.6302599765285137)
            (0.5,2.3828230484953767)
            (0.6,2.1445411406622235)
            (0.7,2.0159629757964894)
            (0.8,1.8350942138228394)
            (0.9,1.6929018797067104)
            (1.0,1.5793661480514536)
            (1.1,1.4775680653426724)
            (1.2,1.4425482471981046)
            (1.3,1.3166732892250264)
            (1.4,1.3189948675911816)
            (1.5,1.2429854272441951)
            (1.6,1.1990410143134342)
            (1.7,1.1128794241057485)
            (1.8,1.019000284886969)
            (1.9,0.9757241727833641)
            (2.0,0.8842972749323564)
            (2.1,0.8572849790091845)
            (2.2,0.8353033102298522)
            (2.3,0.8331220534829508)
            (2.4,0.7862605982549384)
            (2.5,0.7485553250110899)
            (2.6,0.7309378642489445)
            (2.7,0.7162375018929046)
            (2.8,0.7080018587921992)
            (2.9,0.696237226003928)
            (3.0,0.6853598218401404)
            (3.1,0.6578842020120809)
            (3.2,0.6594926693069764)
            (3.3,0.6228920065350056)
            (3.4,0.5955176115907473)
            (3.5,0.5956292358634852)
            (3.6,0.5947911340637487)
            (3.7,0.5623195413692863)
            (3.8,0.5343931138529068)
            (3.9,0.5214684534822329)
            (4.0,0.491730028441044)
            (4.1,0.4957808801786816)
            (4.2,0.4461487487290007)
            (4.3,0.45429757528386905)
            (4.4,0.40828507940850967)
            (4.5,0.36998657426838355)
            (4.6,0.35468540768607776)
            (4.7,0.35595790391432736)
            (4.8,0.3387982462789917)
            (4.9,0.34235014550499654)
            (5.0,0.3398304206261693)
            (5.1,0.3446577553031664)
            (5.2,0.35876216748818734)
            (5.3,0.36947623702221405)
            (5.4,0.3772780992170811)
            (5.5,0.3724470952156097)
            (5.6,0.37946034976871046)
            (5.7,0.38210297791632464)
            (5.8,0.3908706331160199)
            (5.9,0.37950809645419015)
            (6.0,0.38092203593437046)
        }
        ;
    \addplot[color={green}, very thick, scatter, only marks, mark={*}, mark options={scale={1.0}, draw={green}, fill={green}, fill opacity={1.0}, color={green}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  4.322207104770597  label_1
              \\
            0.7  2.0159629757964894  label_1
              \\
            1.4  1.3189948675911816  label_1
              \\
            2.1  0.8572849790091845  label_1
              \\
            2.8  0.7080018587921992  label_1
              \\
            3.5  0.5956292358634852  label_1
              \\
            4.2  0.4461487487290007  label_1
              \\
            4.9  0.34235014550499654  label_1
              \\
            5.6  0.37946034976871046  label_1
              \\
        }
        ;
    \addplot[color={orange}, very thick]
        coordinates {
            (0.0,4.288971537494348)
            (0.1,3.9541650031491145)
            (0.2,3.9074610331637496)
            (0.3,3.746781094542524)
            (0.4,3.6983871148208163)
            (0.5,3.7007040127295925)
            (0.6,3.716791513249326)
            (0.7,3.7306144110955444)
            (0.8,3.7356859607613284)
            (0.9,3.759621391030398)
            (1.0,3.7631805183809286)
            (1.1,3.793311174922355)
            (1.2,3.8075482399456018)
            (1.3,3.812974073069193)
            (1.4,3.847873245139316)
            (1.5,3.860410598885282)
            (1.6,3.8585355423173615)
            (1.7,3.876883426505154)
            (1.8,3.880837825106954)
            (1.9,3.8865331878076583)
            (2.0,3.892370877017279)
            (2.1,3.8863889394074174)
            (2.2,3.896083119124762)
            (2.3,3.889898695886986)
            (2.4,3.907619287149778)
            (2.5,3.905235740426945)
            (2.6,3.907285996946018)
            (2.7,3.9074054285294535)
            (2.8,3.9105655475792287)
            (2.9,3.913006817887076)
            (3.0,3.904456725315084)
            (3.1,3.916298993365504)
            (3.2,3.9032500036932154)
            (3.3,3.905793052867341)
            (3.4,3.909708027026732)
            (3.5,3.918971382055298)
            (3.6,3.894935484300958)
            (3.7,3.9026163642491025)
            (3.8,3.900541158100402)
            (3.9,3.9165595799611905)
            (4.0,3.918673011680456)
            (4.1,3.916381211069708)
            (4.2,3.9129131461368303)
            (4.3,3.917279525444582)
            (4.4,3.902188345620794)
            (4.5,3.8869689214511984)
            (4.6,3.8821146292184636)
            (4.7,3.8970916916676615)
            (4.8,3.9106607960917428)
            (4.9,3.91819639364751)
            (5.0,3.9518397088095147)
            (5.1,3.9718798442454633)
            (5.2,3.9673249512314395)
            (5.3,3.912598799340415)
            (5.4,3.9086885581968316)
            (5.5,3.896820240989573)
            (5.6,3.9134481822498675)
            (5.7,3.900061608867335)
            (5.8,3.844628126387356)
            (5.9,3.7950246958168243)
            (6.0,3.674841222072228)
        }
        ;
    \addplot[color={orange}, very thick, scatter, only marks, mark={triangle*}, mark options={scale={1.0}, draw={orange}, fill={orange}, fill opacity={1.0}, color={orange}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  4.288971537494348  label_1
              \\
            0.7  3.7306144110955444  label_1
              \\
            1.4  3.847873245139316  label_1
              \\
            2.1  3.8863889394074174  label_1
              \\
            2.8  3.9105655475792287  label_1
              \\
            3.5  3.918971382055298  label_1
              \\
            4.2  3.9129131461368303  label_1
              \\
            4.9  3.91819639364751  label_1
              \\
            5.6  3.9134481822498675  label_1
              \\
        }
        ;
    \addplot[color={red}, very thick]
        coordinates {
            (0.0,0.4719473220112924)
            (0.1,0.2692632859743205)
            (0.2,0.24758549314920844)
            (0.3,0.2359941008077312)
            (0.4,0.23019999908405994)
            (0.5,0.19309435858506474)
            (0.6,0.20398432431565172)
            (0.7,0.18592252914726326)
            (0.8,0.18833604325847136)
            (0.9,0.19899768181021077)
            (1.0,0.17315567724213132)
            (1.1,0.1753976199123138)
            (1.2,0.18721285980785213)
            (1.3,0.18163553337509186)
            (1.4,0.18008080446633384)
            (1.5,0.16868003095762582)
            (1.6,0.17807182664408805)
            (1.7,0.17291493536475055)
            (1.8,0.1820339321454088)
            (1.9,0.16710166292551681)
            (2.0,0.16373721261727048)
            (2.1,0.13220642852113312)
            (2.2,0.12560378569570246)
            (2.3,0.1279252930902808)
            (2.4,0.11617743637767702)
            (2.5,0.1265360750573273)
            (2.6,0.11563710573998817)
            (2.7,0.10704557647223449)
            (2.8,0.11231562198711667)
            (2.9,0.09584886829375343)
            (3.0,0.09119632096595609)
            (3.1,0.1021958396027463)
            (3.2,0.09914498582310788)
            (3.3,0.11244984078696968)
            (3.4,0.12774299028552888)
            (3.5,0.14628877320267153)
            (3.6,0.14808698201134285)
            (3.7,0.14907292097659128)
            (3.8,0.16413693556291925)
            (3.9,0.18117600291314367)
            (4.0,0.18968013688886315)
            (4.1,0.20280565743180753)
            (4.2,0.21872610033369078)
            (4.3,0.23783994297086866)
            (4.4,0.25876804258579716)
            (4.5,0.27692543942869663)
            (4.6,0.28708650159949267)
            (4.7,0.30633521490406646)
            (4.8,0.3263965481654749)
            (4.9,0.33880618167730947)
            (5.0,0.3592529358505615)
            (5.1,0.3824435801600995)
            (5.2,0.3734449509077318)
            (5.3,0.3890976497641534)
            (5.4,0.3896682025907491)
            (5.5,0.38353579056158293)
            (5.6,0.3928639082734881)
            (5.7,0.39599994572162645)
            (5.8,0.3959510257877501)
            (5.9,0.3994950407949194)
            (6.0,0.4115791830191869)
        }
        ;
    \addplot[color={red}, very thick, scatter, only marks, mark={diamond*}, mark options={scale={1.0}, draw={red}, fill={red}, fill opacity={1.0}, color={red}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  0.4719473220112924  label_1
              \\
            0.7  0.18592252914726326  label_1
              \\
            1.4  0.18008080446633384  label_1
              \\
            2.1  0.13220642852113312  label_1
              \\
            2.8  0.11231562198711667  label_1
              \\
            3.5  0.14628877320267153  label_1
              \\
            4.2  0.21872610033369078  label_1
              \\
            4.9  0.33880618167730947  label_1
              \\
            5.6  0.3928639082734881  label_1
              \\
        }
        ;
    \addplot[color={blue!30}, fill={blue!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  5.364386771805939  \\
            0.1  4.560778159677774  \\
            0.2  4.018467212254226  \\
            0.3  3.7608280313768496  \\
            0.4  3.5981195799082113  \\
            0.5  2.400833683030491  \\
            0.6  1.331101950440699  \\
            0.7  0.5574133562167981  \\
            0.8  0.5492721879678162  \\
            0.9  0.5072523249414622  \\
            1.0  0.6314809925576087  \\
            1.1  0.5275640899470617  \\
            1.2  0.5290394321506879  \\
            1.3  0.4419490334374837  \\
            1.4  0.4443789980017315  \\
            1.5  0.3917194053888611  \\
            1.6  0.37646271812565246  \\
            1.7  0.3836585856962022  \\
            1.8  0.33161808081412575  \\
            1.9  0.3307044106030571  \\
            2.0  0.32071172194232866  \\
            2.1  0.31536502149530027  \\
            2.2  0.314882752447783  \\
            2.3  0.2960130742933977  \\
            2.4  0.28135948884397466  \\
            2.5  0.23725363095215712  \\
            2.6  0.265616311420887  \\
            2.7  0.27460568761507786  \\
            2.8  0.27295671419872436  \\
            2.9  0.27745848867772105  \\
            3.0  0.2642369082402535  \\
            3.1  0.2784697340599219  \\
            3.2  0.33968998954370266  \\
            3.3  0.29710510072162066  \\
            3.4  0.31789187713953654  \\
            3.5  0.3494392322016012  \\
            3.6  0.3412729742908228  \\
            3.7  0.3473613566510374  \\
            3.8  0.36929995626876  \\
            3.9  0.37867283077957437  \\
            4.0  0.38741550285980936  \\
            4.1  0.4076480006751687  \\
            4.2  0.39333595742226607  \\
            4.3  0.3882724826012286  \\
            4.4  0.3902384486489323  \\
            4.5  0.38623907804445706  \\
            4.6  0.39866314501383365  \\
            4.7  0.4022678838845274  \\
            4.8  0.40611054066294877  \\
            4.9  0.42715934937970806  \\
            5.0  0.43233237661540547  \\
            5.1  0.41726324915302904  \\
            5.2  0.4318405102379722  \\
            5.3  0.44313029151212385  \\
            5.4  0.4368747048807871  \\
            5.5  0.4369295987457727  \\
            5.6  0.4419867213886882  \\
            5.7  0.43749616441169564  \\
            5.8  0.4574545069364548  \\
            5.9  0.4421507699634516  \\
            6.0  0.45204882410349506  \\
            6.0  0.31838284193658606  \\
            5.9  0.32125014013333325  \\
            5.8  0.30822276355312905  \\
            5.7  0.292144178508375  \\
            5.6  0.3025395541871277  \\
            5.5  0.3037058711811851  \\
            5.4  0.2860752839115431  \\
            5.3  0.2899216066517372  \\
            5.2  0.27746430565196617  \\
            5.1  0.2761645364835298  \\
            5.0  0.27044123165431855  \\
            4.9  0.23439534961616054  \\
            4.8  0.23216747996659348  \\
            4.7  0.22326713825188316  \\
            4.6  0.2129455159883627  \\
            4.5  0.20090217842069927  \\
            4.4  0.19190172890502408  \\
            4.3  0.18316189630825422  \\
            4.2  0.17831274987724022  \\
            4.1  0.16088398034174717  \\
            4.0  0.1501457173138988  \\
            3.9  0.14220250490956082  \\
            3.8  0.1578965024354554  \\
            3.7  0.1444948292182448  \\
            3.6  0.1336087002597552  \\
            3.5  0.13050875426940706  \\
            3.4  0.12395838755590063  \\
            3.3  0.12336289620663811  \\
            3.2  0.12327114473683153  \\
            3.1  0.13128502314356438  \\
            3.0  0.12519797675541355  \\
            2.9  0.12188551714877116  \\
            2.8  0.13146929074411173  \\
            2.7  0.13615420920594862  \\
            2.6  0.14250021123491222  \\
            2.5  0.1394539598176937  \\
            2.4  0.14153817591833018  \\
            2.3  0.15008256150631488  \\
            2.2  0.14264892377585134  \\
            2.1  0.15301211060522418  \\
            2.0  0.1668197266422502  \\
            1.9  0.17116385368886425  \\
            1.8  0.18617070896945906  \\
            1.7  0.19869887866320754  \\
            1.6  0.2018408500873002  \\
            1.5  0.21674065375517548  \\
            1.4  0.2525042036356728  \\
            1.3  0.26661677745038004  \\
            1.2  0.24812999821238957  \\
            1.1  0.24089315841169523  \\
            1.0  0.229968246280367  \\
            0.9  0.24147501168340707  \\
            0.8  0.2642777845720538  \\
            0.7  0.2817369385081035  \\
            0.6  0.3210777540925802  \\
            0.5  0.39530696206050864  \\
            0.4  0.4182736061550867  \\
            0.3  0.49560816024400267  \\
            0.2  0.6967633151042667  \\
            0.1  2.525975806526374  \\
            0.0  3.6205588978828107  \\
        }
        \closedcycle
        ;
    \addplot[color={green!30}, fill={green!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  7.4399534137161645  \\
            0.1  7.114603803277179  \\
            0.2  6.3768355196140964  \\
            0.3  5.57501739282678  \\
            0.4  4.700911275296279  \\
            0.5  4.130527822686872  \\
            0.6  3.750807712935819  \\
            0.7  3.05921355015837  \\
            0.8  2.8363763125992674  \\
            0.9  2.652709456079778  \\
            1.0  2.2561564294295593  \\
            1.1  2.039539186524154  \\
            1.2  1.788045165880659  \\
            1.3  1.6997779203727297  \\
            1.4  1.6484404394278243  \\
            1.5  1.528143270011609  \\
            1.6  1.4412245014210483  \\
            1.7  1.3770683591896773  \\
            1.8  1.2800453952932753  \\
            1.9  1.2480224227634427  \\
            2.0  1.1763582442070488  \\
            2.1  1.0865877836736169  \\
            2.2  0.9424690596465316  \\
            2.3  0.9779412729001755  \\
            2.4  0.9670285156759446  \\
            2.5  0.910057865602632  \\
            2.6  0.8989673459362563  \\
            2.7  0.8708782079756168  \\
            2.8  0.8320480216304492  \\
            2.9  0.8106617784517383  \\
            3.0  0.7855807326444852  \\
            3.1  0.7627322300112223  \\
            3.2  0.7406634154353268  \\
            3.3  0.7243921878303331  \\
            3.4  0.717046786696987  \\
            3.5  0.7208298902595811  \\
            3.6  0.715296910201302  \\
            3.7  0.683799697570062  \\
            3.8  0.6508271821357755  \\
            3.9  0.6372586618703535  \\
            4.0  0.5971238582756271  \\
            4.1  0.5695830735261558  \\
            4.2  0.5209166402544978  \\
            4.3  0.5087389221380421  \\
            4.4  0.5259527469699109  \\
            4.5  0.49697612411456804  \\
            4.6  0.48120163452428166  \\
            4.7  0.4866193183129415  \\
            4.8  0.4766322667361055  \\
            4.9  0.4561470090036618  \\
            5.0  0.4586516932438788  \\
            5.1  0.44925728490447275  \\
            5.2  0.4663768638627598  \\
            5.3  0.476054150900259  \\
            5.4  0.4857018632438819  \\
            5.5  0.4760960216548876  \\
            5.6  0.5028919734075056  \\
            5.7  0.4975940074701669  \\
            5.8  0.47724628940455394  \\
            5.9  0.47653940725914506  \\
            6.0  0.4835270046635411  \\
            6.0  0.2756868228174229  \\
            5.9  0.2775146284579277  \\
            5.8  0.2745562795144591  \\
            5.7  0.27321184977083923  \\
            5.6  0.2727049296677922  \\
            5.5  0.26591047385214683  \\
            5.4  0.261808593842868  \\
            5.3  0.26260480697817584  \\
            5.2  0.27159784271111004  \\
            5.1  0.27750219363827416  \\
            5.0  0.2757346216889582  \\
            4.9  0.26162201528481116  \\
            4.8  0.27014305684215834  \\
            4.7  0.2865378818812485  \\
            4.6  0.29351145918990007  \\
            4.5  0.30388623773761314  \\
            4.4  0.31631996831707543  \\
            4.3  0.3359044336863056  \\
            4.2  0.3486036193830001  \\
            4.1  0.3870035953786724  \\
            4.0  0.4011081054613246  \\
            3.9  0.41364894477761677  \\
            3.8  0.43479712226124984  \\
            3.7  0.46362788794654347  \\
            3.6  0.5033717535939337  \\
            3.5  0.5160053090894829  \\
            3.4  0.5361361482064145  \\
            3.3  0.5357980313936599  \\
            3.2  0.5129523142700114  \\
            3.1  0.5312263486054545  \\
            3.0  0.5709535245811199  \\
            2.9  0.5824826649803798  \\
            2.8  0.5894042850625013  \\
            2.7  0.6070894520410157  \\
            2.6  0.6338049239573839  \\
            2.5  0.6532298593975667  \\
            2.4  0.6790152408779287  \\
            2.3  0.721881059095508  \\
            2.2  0.732093864660658  \\
            2.1  0.7666545598523469  \\
            2.0  0.7843334281687724  \\
            1.9  0.8230946586681533  \\
            1.8  0.881113777958013  \\
            1.7  0.8933774173947922  \\
            1.6  0.9266499240717887  \\
            1.5  0.9761070457525292  \\
            1.4  1.0336392044170413  \\
            1.3  1.1173594846137394  \\
            1.2  1.1589659630548264  \\
            1.1  1.1879598907292501  \\
            1.0  1.2879501520682424  \\
            0.9  1.373148566810995  \\
            0.8  1.5282318442998215  \\
            0.7  1.64105014806391  \\
            0.6  1.7416192440120541  \\
            0.5  2.014638522494731  \\
            0.4  2.1134365779049085  \\
            0.3  2.2695495486621287  \\
            0.2  2.6373973849851486  \\
            0.1  2.967826899972967  \\
            0.0  3.4498720205193445  \\
        }
        \closedcycle
        ;
    \addplot[color={orange!30}, fill={orange!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  6.969410037245773  \\
            0.1  6.969410037245773  \\
            0.2  5.232652000960352  \\
            0.3  3.928938377709052  \\
            0.4  3.8825759866009713  \\
            0.5  3.857531582148382  \\
            0.6  3.855573080796964  \\
            0.7  3.8863818746919607  \\
            0.8  3.8885201710957125  \\
            0.9  3.9112368693733464  \\
            1.0  3.899855584762214  \\
            1.1  3.925211231369601  \\
            1.2  3.9212530940317696  \\
            1.3  3.933189397910601  \\
            1.4  3.912516439508856  \\
            1.5  3.9354748615140203  \\
            1.6  3.93428704120075  \\
            1.7  3.9611471303486376  \\
            1.8  3.954811690225535  \\
            1.9  3.9700546822538714  \\
            2.0  3.9844102424171695  \\
            2.1  3.9927475077399945  \\
            2.2  3.9787532523641573  \\
            2.3  3.9908426658644425  \\
            2.4  3.9980785678839093  \\
            2.5  3.9976091792129447  \\
            2.6  4.011465613933803  \\
            2.7  4.016298969547945  \\
            2.8  4.029713028892529  \\
            2.9  4.029413412795414  \\
            3.0  4.02773178184985  \\
            3.1  4.024530427315581  \\
            3.2  3.996917460166917  \\
            3.3  4.003302124853668  \\
            3.4  4.00360019476625  \\
            3.5  3.995925282790811  \\
            3.6  3.9932089139352276  \\
            3.7  3.994219161300058  \\
            3.8  4.003656615232623  \\
            3.9  4.00731178856143  \\
            4.0  4.012994861184311  \\
            4.1  4.020244646065992  \\
            4.2  4.021002381847788  \\
            4.3  3.9959794315410213  \\
            4.4  4.0137444535555735  \\
            4.5  4.0276575159717  \\
            4.6  4.017627255025744  \\
            4.7  4.0208329232134945  \\
            4.8  4.028530989189331  \\
            4.9  4.052106557187037  \\
            5.0  4.051837873384877  \\
            5.1  4.118834669118781  \\
            5.2  4.1135120568384025  \\
            5.3  4.115891164954425  \\
            5.4  4.1313795226775305  \\
            5.5  4.149004960713822  \\
            5.6  4.149584494882174  \\
            5.7  4.150589783316545  \\
            5.8  4.151744136955557  \\
            5.9  4.158872415189876  \\
            6.0  4.110220172178069  \\
            6.0  2.996533836751878  \\
            5.9  3.0882398690753186  \\
            5.8  3.0621359064229257  \\
            5.7  3.1711396201257736  \\
            5.6  3.3955369491824454  \\
            5.5  3.569880343160906  \\
            5.4  3.4218743553890563  \\
            5.3  3.5446279872851183  \\
            5.2  3.606146520048175  \\
            5.1  3.625378817811336  \\
            5.0  3.6126546765758034  \\
            4.9  3.5967205070796613  \\
            4.8  3.627034882817281  \\
            4.7  3.3612561472350957  \\
            4.6  3.4005225461014486  \\
            4.5  3.6208805539731457  \\
            4.4  3.6671444019965445  \\
            4.3  3.6999529610509976  \\
            4.2  3.7284514186771904  \\
            4.1  3.7514558633805875  \\
            4.0  3.7693320746436303  \\
            3.9  3.7681634273232913  \\
            3.8  3.759052326266904  \\
            3.7  3.758713080528482  \\
            3.6  3.7510173535347917  \\
            3.5  3.7649696389660425  \\
            3.4  3.7651898189828064  \\
            3.3  3.7533364079737677  \\
            3.2  3.7540587986397016  \\
            3.1  3.773709499773661  \\
            3.0  3.7759340291738024  \\
            2.9  3.7999066534368544  \\
            2.8  3.7914886095057705  \\
            2.7  3.756731007939684  \\
            2.6  3.7349542448422812  \\
            2.5  3.7280239788017973  \\
            2.4  3.791589461717516  \\
            2.3  3.785662829765682  \\
            2.2  3.778438995786995  \\
            2.1  3.777869493215213  \\
            2.0  3.7715035651916047  \\
            1.9  3.775301443897598  \\
            1.8  3.758127938499795  \\
            1.7  3.768318295182086  \\
            1.6  3.731779897626539  \\
            1.5  3.7414299041083448  \\
            1.4  3.727306227549871  \\
            1.3  3.6889031424307626  \\
            1.2  3.6920187164542213  \\
            1.1  3.698591590930643  \\
            1.0  3.626206457719774  \\
            0.9  3.650999472534232  \\
            0.8  3.58330288651444  \\
            0.7  3.5686744110049413  \\
            0.6  3.533253545108705  \\
            0.5  3.550590290096127  \\
            0.4  3.594075577268901  \\
            0.3  3.6304570142127948  \\
            0.2  3.6533375514090682  \\
            0.1  3.676590283248686  \\
            0.0  3.695700031851076  \\
        }
        \closedcycle
        ;
    \addplot[color={red!30}, fill={red!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.9898801918986124  \\
            0.1  0.4129358695038742  \\
            0.2  0.3456475190817557  \\
            0.3  0.27089398768016276  \\
            0.4  0.28852514536802015  \\
            0.5  0.25714875755495503  \\
            0.6  0.2508594208088333  \\
            0.7  0.24074308750012544  \\
            0.8  0.25854863188619864  \\
            0.9  0.269046282365179  \\
            1.0  0.22117893169564148  \\
            1.1  0.21526588689097895  \\
            1.2  0.22914688235823943  \\
            1.3  0.2183009380447099  \\
            1.4  0.20767447131305378  \\
            1.5  0.21856717451547283  \\
            1.6  0.22623282525084087  \\
            1.7  0.2165019803166179  \\
            1.8  0.2153795432844542  \\
            1.9  0.2261157127581109  \\
            2.0  0.2138479626563328  \\
            2.1  0.1985552480520468  \\
            2.2  0.19111191265379307  \\
            2.3  0.19113404711338355  \\
            2.4  0.17414505619553378  \\
            2.5  0.16649485721511617  \\
            2.6  0.1655757576394113  \\
            2.7  0.1538592990560476  \\
            2.8  0.1477641488256251  \\
            2.9  0.14032142442534315  \\
            3.0  0.14772819109501434  \\
            3.1  0.17519510530414462  \\
            3.2  0.1960012443255217  \\
            3.3  0.20610650830799196  \\
            3.4  0.2265781183178575  \\
            3.5  0.2646336486204996  \\
            3.6  0.28355285114225476  \\
            3.7  0.29416975423281855  \\
            3.8  0.30889932245353163  \\
            3.9  0.3411384394256939  \\
            4.0  0.35727466696929633  \\
            4.1  0.3609737213420696  \\
            4.2  0.36723974165851114  \\
            4.3  0.363575234850428  \\
            4.4  0.37477224696751743  \\
            4.5  0.37513669132998806  \\
            4.6  0.3859219873768573  \\
            4.7  0.4017321235930822  \\
            4.8  0.4171648048333272  \\
            4.9  0.4335190912664817  \\
            5.0  0.4519549238628012  \\
            5.1  0.45079923290229323  \\
            5.2  0.4743657071324429  \\
            5.3  0.45014672608753814  \\
            5.4  0.45673258255234594  \\
            5.5  0.4766171754276808  \\
            5.6  0.47510573450821203  \\
            5.7  0.47590345566276293  \\
            5.8  0.4653709647695659  \\
            5.9  0.47699233375538763  \\
            6.0  0.4909741610739413  \\
            6.0  0.33776925208055897  \\
            5.9  0.33195523929320386  \\
            5.8  0.30974998319127645  \\
            5.7  0.29410347769073386  \\
            5.6  0.293157881412455  \\
            5.5  0.28978265566777195  \\
            5.4  0.2889693748184592  \\
            5.3  0.277769872970578  \\
            5.2  0.3088933277988528  \\
            5.1  0.296274679397676  \\
            5.0  0.28465972936436357  \\
            4.9  0.26447369327292153  \\
            4.8  0.2394966960836568  \\
            4.7  0.23820901618143592  \\
            4.6  0.21906469389777936  \\
            4.5  0.20614876546556132  \\
            4.4  0.1800708810919666  \\
            4.3  0.15523329926891577  \\
            4.2  0.13586210901294657  \\
            4.1  0.11759809828243009  \\
            4.0  0.10968349325031589  \\
            3.9  0.09567667725643768  \\
            3.8  0.08417859533376532  \\
            3.7  0.06749434470844462  \\
            3.6  0.06375079951918869  \\
            3.5  0.058359567654887486  \\
            3.4  0.05797942815524787  \\
            3.3  0.06168381178411258  \\
            3.2  0.061648854394190586  \\
            3.1  0.06566990582016402  \\
            3.0  0.0684708390653386  \\
            2.9  0.06537924729776934  \\
            2.8  0.0753844024825809  \\
            2.7  0.07855503263352209  \\
            2.6  0.07683722237525345  \\
            2.5  0.07705762282367665  \\
            2.4  0.08526755053213508  \\
            2.3  0.09318994688664921  \\
            2.2  0.09450558259261703  \\
            2.1  0.09810547951273035  \\
            2.0  0.10387501353076622  \\
            1.9  0.12212840477122258  \\
            1.8  0.128128307486211  \\
            1.7  0.1251741781685169  \\
            1.6  0.1267089832573059  \\
            1.5  0.13066797176563624  \\
            1.4  0.14501382983740896  \\
            1.3  0.14383480664469778  \\
            1.2  0.15096048590992495  \\
            1.1  0.14334866974650692  \\
            1.0  0.1474815623970615  \\
            0.9  0.15847556162065238  \\
            0.8  0.16343204623881297  \\
            0.7  0.15085817428635379  \\
            0.6  0.15864083852657557  \\
            0.5  0.16399407172382147  \\
            0.4  0.18393442467593776  \\
            0.3  0.1871761814675639  \\
            0.2  0.19039350851476225  \\
            0.1  0.2158739322853911  \\
            0.0  0.2665307692438506  \\
        }
        \closedcycle
        ;
\end{axis}
\end{tikzpicture}


==> tikz/trajectory_prediction_full/trajectory_prediction_Obstacle_planning_error_temp_10.tikz <==
\begin{tikzpicture}
\begin{axis}[scatter/classes={label 1={mark={square*}, blue}, label 2={mark={*}, green}, label 3={mark={triangle*}, orange}, label 4={mark={diamond*}, red}, label 5={mark={pentagon*}, pink}}, smooth, grid=both, yminorgrids=true, xmajorgrids=false, minor y tick num=0, 
% tick align=outside, 
extra x tick style={tick label style={below, yshift=5.5ex}},% <--- added "tick label style"
title style={at={(0.5,1.11)},anchor=north},
x label style={at={(axis description cs:0.5,-0.10)},anchor=north}, 
y label style={at={(axis description cs:-0.06,0.5)},rotate=0,anchor=south}, 
title={Obstacle Avoidance Scenario},
xlabel={Time [s]}, 
ylabel={Prediction Error [m]}, xmin={0.0}, xmax={6.0}, ymin={0.0}, ymax={6.0},, legend style={at={(0.98,0.96)
}, anchor={north east}}]
    \legend{{LUCIDGames},{Line Prediction},{No Estimator},{Oracle}}
    \addplot[scatter, very thick, scatter src={explicit symbolic}, mark options={scale={1.4}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  -10.0  label_1
              \\
            0.0  -10.0  label_2
              \\
            0.0  -10.0  label_3
              \\
        }
        ;
    \addplot[color={blue}, very thick]
        coordinates {
            (0.0,4.538519303077323)
            (0.1,4.443760327874825)
            (0.2,4.265438924843449)
            (0.3,4.085000897182112)
            (0.4,3.550598163899088)
            (0.5,0.9935919177314831)
            (0.6,0.6477409437601185)
            (0.7,0.5180547165712925)
            (0.8,0.35266212019190246)
            (0.9,0.3849003851641779)
            (1.0,0.37867313747718867)
            (1.1,0.35464028466894826)
            (1.2,0.33273164507992725)
            (1.3,0.35936174211778643)
            (1.4,0.3735025662430512)
            (1.5,0.4312632312768375)
            (1.6,0.43619394006013446)
            (1.7,0.4905404199158063)
            (1.8,0.49683982902688373)
            (1.9,0.49683546465927947)
            (2.0,0.5002003177109827)
            (2.1,0.5367645517794135)
            (2.2,0.5711360022900975)
            (2.3,0.5460080121453531)
            (2.4,0.5774902138454108)
            (2.5,0.5262260929113177)
            (2.6,0.48911021275171696)
            (2.7,0.4536123759597368)
            (2.8,0.46394516786585804)
            (2.9,0.4461127759138639)
            (3.0,0.45235711044782595)
            (3.1,0.4446377366122148)
            (3.2,0.40969749108237863)
            (3.3,0.4356471512397357)
            (3.4,0.46608887290011314)
            (3.5,0.5084341132939156)
            (3.6,0.539729679331586)
            (3.7,0.5609457179342978)
            (3.8,0.5822793117583904)
            (3.9,0.6113041247644955)
            (4.0,0.5825658677717718)
            (4.1,0.5396058997551583)
            (4.2,0.5366781278949967)
            (4.3,0.5107567473571732)
            (4.4,0.4205034289407456)
            (4.5,0.3942649583012599)
            (4.6,0.33917407866670085)
            (4.7,0.2761729818768334)
            (4.8,0.28196603951972593)
            (4.9,0.2944608980527709)
            (5.0,0.2793461538185581)
            (5.1,0.24106840698907278)
            (5.2,0.2388744980653822)
            (5.3,0.24188575568810322)
            (5.4,0.26028868504772446)
            (5.5,0.23439008217524476)
            (5.6,0.24994367062739753)
            (5.7,0.2429474451016767)
            (5.8,0.2477305069697161)
            (5.9,0.22714044279312834)
            (6.0,0.21399200814563674)
        }
        ;
    \addplot[color={blue}, very thick, scatter, only marks, mark={square*}, mark options={scale={1.0}, draw={blue}, fill={blue}, fill opacity={1.0}, color={blue}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  4.538519303077323  label_1
              \\
            0.7  0.5180547165712925  label_1
              \\
            1.4  0.3735025662430512  label_1
              \\
            2.1  0.5367645517794135  label_1
              \\
            2.8  0.46394516786585804  label_1
              \\
            3.5  0.5084341132939156  label_1
              \\
            4.2  0.5366781278949967  label_1
              \\
            4.9  0.2944608980527709  label_1
              \\
            5.6  0.24994367062739753  label_1
              \\
        }
        ;
    \addplot[color={green}, very thick]
        coordinates {
            (0.0,2.6656297997827987)
            (0.1,2.144692313758743)
            (0.2,1.730029643797091)
            (0.3,1.4822677961303046)
            (0.4,1.2570082638855715)
            (0.5,1.1749094227584893)
            (0.6,1.1205467375446134)
            (0.7,0.9661161271725545)
            (0.8,0.8976793984539703)
            (0.9,0.8488784798861894)
            (1.0,0.8523375616126264)
            (1.1,0.8800769940671112)
            (1.2,0.8578882866370999)
            (1.3,0.9018411989491892)
            (1.4,0.8730441722290583)
            (1.5,0.8806775974939903)
            (1.6,0.9175718301265864)
            (1.7,0.9657278846704368)
            (1.8,0.9708208215992513)
            (1.9,1.0363762202146716)
            (2.0,0.9956416653530091)
            (2.1,1.0045795232326813)
            (2.2,1.0050743765951229)
            (2.3,1.0587708910605786)
            (2.4,1.047774202206294)
            (2.5,1.0241612040906543)
            (2.6,0.9961006066121394)
            (2.7,0.9394154501241208)
            (2.8,0.9082155747365674)
            (2.9,0.8964867788300502)
            (3.0,0.8277982580369797)
            (3.1,0.7083012181251143)
            (3.2,0.6465476430105921)
            (3.3,0.6109364728075919)
            (3.4,0.6420182607704206)
            (3.5,0.6326620110243352)
            (3.6,0.6394806812456892)
            (3.7,0.5831405115262028)
            (3.8,0.5798576288938467)
            (3.9,0.6320931797059115)
            (4.0,0.6149047162009329)
            (4.1,0.5868252965820839)
            (4.2,0.6822438312708499)
            (4.3,0.6685468953788529)
            (4.4,0.6374772575246839)
            (4.5,0.6647166312964183)
            (4.6,0.6685318175242483)
            (4.7,0.6553286525575345)
            (4.8,0.6194703385292657)
            (4.9,0.6391305958153524)
            (5.0,0.5781229691851932)
            (5.1,0.5680262403585807)
            (5.2,0.5814656325507803)
            (5.3,0.5611717126923179)
            (5.4,0.5290784931835224)
            (5.5,0.5087751396248561)
            (5.6,0.49292338677958913)
            (5.7,0.46840253808280063)
            (5.8,0.43855131409188175)
            (5.9,0.41627093305905444)
            (6.0,0.42067575013764913)
        }
        ;
    \addplot[color={green}, very thick, scatter, only marks, mark={*}, mark options={scale={1.0}, draw={green}, fill={green}, fill opacity={1.0}, color={green}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  2.6656297997827987  label_1
              \\
            0.7  0.9661161271725545  label_1
              \\
            1.4  0.8730441722290583  label_1
              \\
            2.1  1.0045795232326813  label_1
              \\
            2.8  0.9082155747365674  label_1
              \\
            3.5  0.6326620110243352  label_1
              \\
            4.2  0.6822438312708499  label_1
              \\
            4.9  0.6391305958153524  label_1
              \\
            5.6  0.49292338677958913  label_1
              \\
        }
        ;
    \addplot[color={orange}, very thick]
        coordinates {
            (0.0,4.368143546502648)
            (0.1,4.322185889892474)
            (0.2,4.2759399535801315)
            (0.3,4.276551514178387)
            (0.4,4.268828272045022)
            (0.5,4.261595553643572)
            (0.6,4.256284229566054)
            (0.7,4.260006486244783)
            (0.8,4.26395021410137)
            (0.9,4.272081175059601)
            (1.0,4.285293467756936)
            (1.1,4.31185547483957)
            (1.2,4.3249882192049185)
            (1.3,4.3331867873391765)
            (1.4,4.348573253059822)
            (1.5,4.294417781566127)
            (1.6,4.293363357240619)
            (1.7,4.1524115606630865)
            (1.8,3.929093454903364)
            (1.9,3.7678057687110567)
            (2.0,3.6680291594476544)
            (2.1,3.550602964541136)
            (2.2,3.4879098048178068)
            (2.3,3.4542314689986116)
            (2.4,3.4168272846399725)
            (2.5,3.3505796828888403)
            (2.6,3.522112288562314)
            (2.7,3.471364544783679)
            (2.8,3.487819828584685)
            (2.9,3.57173242648146)
            (3.0,3.7045348043775097)
            (3.1,3.7300919061900153)
            (3.2,3.636963354961228)
            (3.3,3.657767107176925)
            (3.4,3.548098680110555)
            (3.5,3.383414824872287)
            (3.6,3.2787997899751318)
            (3.7,3.134296837052542)
            (3.8,2.979214821640163)
            (3.9,3.0797153976154243)
            (4.0,2.935132332482495)
            (4.1,2.983313860378268)
            (4.2,3.226446007552055)
            (4.3,3.206044538732158)
            (4.4,3.3648169526864837)
            (4.5,3.647103364026944)
            (4.6,3.909242610840382)
            (4.7,4.00593063021437)
            (4.8,4.093530318960911)
            (4.9,4.204716203450517)
            (5.0,4.250621674818417)
            (5.1,4.2999880540844355)
            (5.2,4.311520137776213)
            (5.3,4.374894969802917)
            (5.4,4.401402654866086)
            (5.5,4.439655098728959)
            (5.6,4.481385113289756)
            (5.7,4.47441084095548)
            (5.8,4.499544575311868)
            (5.9,4.499369731879505)
            (6.0,4.504005163943171)
        }
        ;
    \addplot[color={orange}, very thick, scatter, only marks, mark={triangle*}, mark options={scale={1.0}, draw={orange}, fill={orange}, fill opacity={1.0}, color={orange}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  4.368143546502648  label_1
              \\
            0.7  4.260006486244783  label_1
              \\
            1.4  4.348573253059822  label_1
              \\
            2.1  3.550602964541136  label_1
              \\
            2.8  3.487819828584685  label_1
              \\
            3.5  3.383414824872287  label_1
              \\
            4.2  3.226446007552055  label_1
              \\
            4.9  4.204716203450517  label_1
              \\
            5.6  4.481385113289756  label_1
              \\
        }
        ;
    \addplot[color={red}, very thick]
        coordinates {
            (0.0,0.4368959583902151)
            (0.1,0.2780682202025855)
            (0.2,0.21501524223312352)
            (0.3,0.20889636663709668)
            (0.4,0.20601044145440456)
            (0.5,0.17909630920140213)
            (0.6,0.18907011653649358)
            (0.7,0.18276874197266463)
            (0.8,0.17446107645775916)
            (0.9,0.17568336341873503)
            (1.0,0.1910261881106724)
            (1.1,0.21088180748497581)
            (1.2,0.2232418807117213)
            (1.3,0.23448827231999952)
            (1.4,0.2533642578890519)
            (1.5,0.2831812403523429)
            (1.6,0.30554012799613284)
            (1.7,0.323017638091343)
            (1.8,0.3659559567675049)
            (1.9,0.4077456687583794)
            (2.0,0.436279520213984)
            (2.1,0.47863791959006163)
            (2.2,0.500325097417783)
            (2.3,0.5115001435755352)
            (2.4,0.5277776903470026)
            (2.5,0.47026139319045235)
            (2.6,0.49366345623402585)
            (2.7,0.37403792689137627)
            (2.8,0.3390468873848652)
            (2.9,0.3394842667472418)
            (3.0,0.3455669967858198)
            (3.1,0.3526271879445929)
            (3.2,0.3522325085424248)
            (3.3,0.3681118149646194)
            (3.4,0.3814507170368272)
            (3.5,0.42607600371369003)
            (3.6,0.46343615421509055)
            (3.7,0.5290600107895546)
            (3.8,0.5288919667362859)
            (3.9,0.541463349749585)
            (4.0,0.57050069139757)
            (4.1,0.5364838211984461)
            (4.2,0.48336338471517887)
            (4.3,0.509549497932535)
            (4.4,0.46903009735282586)
            (4.5,0.4123106510185627)
            (4.6,0.3683467457200088)
            (4.7,0.2989258491452514)
            (4.8,0.28631966010387355)
            (4.9,0.2597403622406469)
            (5.0,0.21472688894480751)
            (5.1,0.20834894584695723)
            (5.2,0.1964656987334823)
            (5.3,0.2332643836325951)
            (5.4,0.2320154175939489)
            (5.5,0.22673810324951627)
            (5.6,0.22809287643588255)
            (5.7,0.22122003972137083)
            (5.8,0.22677652012532024)
            (5.9,0.21907621419853174)
            (6.0,0.2052952643685429)
        }
        ;
    \addplot[color={red}, very thick, scatter, only marks, mark={diamond*}, mark options={scale={1.0}, draw={red}, fill={red}, fill opacity={1.0}, color={red}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  0.4368959583902151  label_1
              \\
            0.7  0.18276874197266463  label_1
              \\
            1.4  0.2533642578890519  label_1
              \\
            2.1  0.47863791959006163  label_1
              \\
            2.8  0.3390468873848652  label_1
              \\
            3.5  0.42607600371369003  label_1
              \\
            4.2  0.48336338471517887  label_1
              \\
            4.9  0.2597403622406469  label_1
              \\
            5.6  0.22809287643588255  label_1
              \\
        }
        ;
    \addplot[color={blue!30}, fill={blue!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  5.498756144051605  \\
            0.1  5.435117939330147  \\
            0.2  5.311905958417376  \\
            0.3  4.798640146179424  \\
            0.4  4.593282580022989  \\
            0.5  4.230763330247489  \\
            0.6  1.8798498121342726  \\
            0.7  1.2854762872569443  \\
            0.8  0.8814629014203621  \\
            0.9  0.7419714965462785  \\
            1.0  0.6932465741740772  \\
            1.1  0.5959697938109456  \\
            1.2  0.6848413985448856  \\
            1.3  0.6783289576235546  \\
            1.4  0.570373832810114  \\
            1.5  0.570373832810114  \\
            1.6  0.5677628091515735  \\
            1.7  0.5869261428398548  \\
            1.8  0.597769022958095  \\
            1.9  0.6465626819756456  \\
            2.0  0.660478552890412  \\
            2.1  0.715280276093047  \\
            2.2  0.7536786832393638  \\
            2.3  0.7302428639606641  \\
            2.4  0.7774971805236668  \\
            2.5  0.8095454956514772  \\
            2.6  0.726260445835218  \\
            2.7  0.6210912297848654  \\
            2.8  0.5411563402020079  \\
            2.9  0.5769422062948615  \\
            3.0  0.5578394567628383  \\
            3.1  0.5887665738833499  \\
            3.2  0.5569338892062556  \\
            3.3  0.5573152499737899  \\
            3.4  0.5662026527289404  \\
            3.5  0.5924736249539426  \\
            3.6  0.6396157124744057  \\
            3.7  0.6660419604824535  \\
            3.8  0.7030556770636194  \\
            3.9  0.6845629073739307  \\
            4.0  0.6943046298575412  \\
            4.1  0.6672998146359431  \\
            4.2  0.6617702338425042  \\
            4.3  0.6022325624153024  \\
            4.4  0.5806932956927946  \\
            4.5  0.5190313249072648  \\
            4.6  0.45247745879321866  \\
            4.7  0.43746175196613707  \\
            4.8  0.3336839859292029  \\
            4.9  0.3846318107297318  \\
            5.0  0.34044124212470195  \\
            5.1  0.33135340252489914  \\
            5.2  0.33895386671521527  \\
            5.3  0.32558398556389134  \\
            5.4  0.329359172225495  \\
            5.5  0.3301104748290903  \\
            5.6  0.3137288627318865  \\
            5.7  0.30416466285423616  \\
            5.8  0.2929790532972897  \\
            5.9  0.28178783077967595  \\
            6.0  0.26263257377334803  \\
            6.0  0.16402048076020825  \\
            5.9  0.18331802568440464  \\
            5.8  0.19175533851049759  \\
            5.7  0.20398520589673166  \\
            5.6  0.21332664431097473  \\
            5.5  0.2027371325562901  \\
            5.4  0.19586110497221762  \\
            5.3  0.19649690852198165  \\
            5.2  0.1913422597462166  \\
            5.1  0.18125123034067872  \\
            5.0  0.17672475631144197  \\
            4.9  0.20559272180204247  \\
            4.8  0.19606323414611068  \\
            4.7  0.2304272442987353  \\
            4.6  0.2395929365431549  \\
            4.5  0.24382875124486095  \\
            4.4  0.28766299046147775  \\
            4.3  0.3783640800655212  \\
            4.2  0.40565630243685136  \\
            4.1  0.4181040479225573  \\
            4.0  0.4885980805708756  \\
            3.9  0.4983324138376092  \\
            3.8  0.4806706833786162  \\
            3.7  0.47096554637443805  \\
            3.6  0.4636931252312704  \\
            3.5  0.4056973703002937  \\
            3.4  0.37482264733721393  \\
            3.3  0.35926873439038487  \\
            3.2  0.31293165745982887  \\
            3.1  0.2942394906241358  \\
            3.0  0.3017678195187172  \\
            2.9  0.2920811641761505  \\
            2.8  0.33371709278958706  \\
            2.7  0.3470896991495182  \\
            2.6  0.3558968311650386  \\
            2.5  0.34631403866713234  \\
            2.4  0.4001254740286779  \\
            2.3  0.450651085522675  \\
            2.2  0.4595918580024021  \\
            2.1  0.4357762718317989  \\
            2.0  0.4047500411571481  \\
            1.9  0.37632362475869263  \\
            1.8  0.3403064917229865  \\
            1.7  0.3247266830985926  \\
            1.6  0.3160669192863377  \\
            1.5  0.27329406684798696  \\
            1.4  0.2485035941107731  \\
            1.3  0.24247544214850728  \\
            1.2  0.224933550228687  \\
            1.1  0.22007078539762187  \\
            1.0  0.22402226377827902  \\
            0.9  0.21786964378262985  \\
            0.8  0.20904635844614233  \\
            0.7  0.21336728605965197  \\
            0.6  0.24426871852993645  \\
            0.5  0.37325961593060775  \\
            0.4  0.4072013601846223  \\
            0.3  0.7064121802314567  \\
            0.2  1.653839089133677  \\
            0.1  4.23021857883472  \\
            0.0  4.304768554610017  \\
        }
        \closedcycle
        ;
    \addplot[color={green!30}, fill={green!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  5.3139026626154084  \\
            0.1  5.573290756494829  \\
            0.2  7.781038058618455  \\
            0.3  5.271571844231578  \\
            0.4  2.404193655401028  \\
            0.5  2.3236375157954403  \\
            0.6  2.188135872973181  \\
            0.7  2.085826886847621  \\
            0.8  1.9377928751906772  \\
            0.9  1.5515867102191487  \\
            1.0  1.532538250142081  \\
            1.1  1.513770733465416  \\
            1.2  1.3843696579654834  \\
            1.3  1.3631029524065694  \\
            1.4  1.2694116712895758  \\
            1.5  1.2835995041163426  \\
            1.6  1.2615311220162047  \\
            1.7  1.2474822974937876  \\
            1.8  1.2594304231676052  \\
            1.9  1.3536626046896263  \\
            2.0  1.2844387890614004  \\
            2.1  1.257756800048779  \\
            2.2  1.302329412368127  \\
            2.3  1.2718529600331765  \\
            2.4  1.2357670621422758  \\
            2.5  1.2451219373442497  \\
            2.6  1.207370082665303  \\
            2.7  1.1729427952242453  \\
            2.8  1.0993799957066108  \\
            2.9  1.0031047839710585  \\
            3.0  0.9982422904709221  \\
            3.1  0.8707953694044882  \\
            3.2  0.8506333973988331  \\
            3.3  0.8148971845477496  \\
            3.4  0.8338211291480214  \\
            3.5  0.8178803053568118  \\
            3.6  0.8041756370008968  \\
            3.7  0.7942249921591531  \\
            3.8  0.7804590904067348  \\
            3.9  0.8576724494231805  \\
            4.0  0.7735105930014824  \\
            4.1  0.7980409860170925  \\
            4.2  0.8199496845619332  \\
            4.3  0.8754609921311651  \\
            4.4  0.9178053702586264  \\
            4.5  0.9145749806805605  \\
            4.6  0.9022094751545283  \\
            4.7  0.7877210617655968  \\
            4.8  0.7390176081637703  \\
            4.9  0.727120058160497  \\
            5.0  0.7591218971113143  \\
            5.1  0.7393993620674594  \\
            5.2  0.6891140325502607  \\
            5.3  0.6984537370545566  \\
            5.4  0.6607868850197357  \\
            5.5  0.6378188351722285  \\
            5.6  0.5993927518095026  \\
            5.7  0.6127693371894112  \\
            5.8  0.5594660583725398  \\
            5.9  0.5177519660856755  \\
            6.0  0.5036686135840042  \\
            6.0  0.32707249278341805  \\
            5.9  0.3350579135556657  \\
            5.8  0.35363921551857336  \\
            5.7  0.3684448498319591  \\
            5.6  0.3818185233754188  \\
            5.5  0.39718554569668146  \\
            5.4  0.40424919064879317  \\
            5.3  0.425076902800463  \\
            5.2  0.46184668491627184  \\
            5.1  0.4587794953673244  \\
            5.0  0.46133313794410974  \\
            4.9  0.4957991363128698  \\
            4.8  0.48158849208207266  \\
            4.7  0.5144586829194233  \\
            4.6  0.5113071797242437  \\
            4.5  0.5025098273248717  \\
            4.4  0.5005809132542004  \\
            4.3  0.4891839460932467  \\
            4.2  0.47711210590078434  \\
            4.1  0.4379799947971003  \\
            4.0  0.4492306917471166  \\
            3.9  0.4311407732288454  \\
            3.8  0.4095185284575842  \\
            3.7  0.3954106592295662  \\
            3.6  0.37766618604490765  \\
            3.5  0.40479286583937335  \\
            3.4  0.44122301131259445  \\
            3.3  0.4833690000742533  \\
            3.2  0.5209759799978506  \\
            3.1  0.5500773326018992  \\
            3.0  0.6111250551060412  \\
            2.9  0.6702749424102892  \\
            2.8  0.709103488473649  \\
            2.7  0.7696661135386927  \\
            2.6  0.8139513230613897  \\
            2.5  0.8437906526266461  \\
            2.4  0.854218223782598  \\
            2.3  0.8503003009707663  \\
            2.2  0.8527623726948044  \\
            2.1  0.8322032044888331  \\
            2.0  0.7992454542314495  \\
            1.9  0.7734040206595961  \\
            1.8  0.7495751504622079  \\
            1.7  0.7606197458984357  \\
            1.6  0.7674566119969299  \\
            1.5  0.7023515776085074  \\
            1.4  0.6746534204458075  \\
            1.3  0.6552869011798139  \\
            1.2  0.6173292160420333  \\
            1.1  0.6109693217942229  \\
            1.0  0.6169279735651152  \\
            0.9  0.6181810954687535  \\
            0.8  0.6235554948019135  \\
            0.7  0.6460529926855005  \\
            0.6  0.7227859640589652  \\
            0.5  0.8257861638847878  \\
            0.4  0.9314874706074303  \\
            0.3  1.0229813095133315  \\
            0.2  1.2416979778874153  \\
            0.1  1.329938660224681  \\
            0.0  1.5554427862736706  \\
        }
        \closedcycle
        ;
    \addplot[color={orange!30}, fill={orange!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  5.384445329991971  \\
            0.1  5.513821950885386  \\
            0.2  4.8924250605548885  \\
            0.3  4.394786965062186  \\
            0.4  4.359026471760197  \\
            0.5  4.325408227018047  \\
            0.6  4.33530794848897  \\
            0.7  4.31804088461729  \\
            0.8  4.335094013322803  \\
            0.9  4.341635977777032  \\
            1.0  4.34972266028864  \\
            1.1  4.400618157323411  \\
            1.2  4.47394166417465  \\
            1.3  4.498700683301861  \\
            1.4  4.46595986104435  \\
            1.5  4.481441925319583  \\
            1.6  4.475196232746635  \\
            1.7  4.414616275554334  \\
            1.8  4.37422770545635  \\
            1.9  4.34875285396149  \\
            2.0  4.346032268453321  \\
            2.1  4.157696882998009  \\
            2.2  4.093947585518212  \\
            2.3  3.999939782643266  \\
            2.4  3.9931056300926056  \\
            2.5  3.9958176318137717  \\
            2.6  4.0765909931572955  \\
            2.7  4.022634704134384  \\
            2.8  3.866132471892534  \\
            2.9  3.9091797401687716  \\
            3.0  3.9616375038202696  \\
            3.1  4.091034976353204  \\
            3.2  4.09380587704557  \\
            3.3  4.05949179906753  \\
            3.4  3.973712544789362  \\
            3.5  3.8788638888386338  \\
            3.6  3.9265290606608314  \\
            3.7  3.632165673128576  \\
            3.8  3.6506089410037044  \\
            3.9  3.6163169340332058  \\
            4.0  3.6596273123644725  \\
            4.1  3.4487609375054307  \\
            4.2  3.698453032067402  \\
            4.3  3.7387049009400357  \\
            4.4  4.024417190711994  \\
            4.5  4.136949260630001  \\
            4.6  4.2385216633144305  \\
            4.7  4.208355842814347  \\
            4.8  4.315412976982212  \\
            4.9  4.3203336553059515  \\
            5.0  4.407953171503451  \\
            5.1  4.404133174011124  \\
            5.2  4.442455929747458  \\
            5.3  4.46246107474385  \\
            5.4  4.488696235310319  \\
            5.5  4.507365201440242  \\
            5.6  4.5468461762505505  \\
            5.7  4.546927417414471  \\
            5.8  4.595606725115685  \\
            5.9  4.585299300813747  \\
            6.0  4.580033802957076  \\
            6.0  4.414608434815215  \\
            5.9  4.400157913620772  \\
            5.8  4.409240777284824  \\
            5.7  4.419311326109659  \\
            5.6  4.399686599161115  \\
            5.5  4.354392376269481  \\
            5.4  4.348056179859012  \\
            5.3  4.322759629382096  \\
            5.2  4.242356955904521  \\
            5.1  4.2231113470010495  \\
            5.0  4.156437558661855  \\
            4.9  3.983304360936761  \\
            4.8  3.8879563992679245  \\
            4.7  3.8630686577036477  \\
            4.6  3.5351947441289706  \\
            4.5  3.0065363051416663  \\
            4.4  2.7176185466186302  \\
            4.3  2.218960446314421  \\
            4.2  2.153617421606481  \\
            4.1  2.0749554834690684  \\
            4.0  2.1882168216218716  \\
            3.9  2.270227571109166  \\
            3.8  2.3461230538403877  \\
            3.7  2.4734065034092194  \\
            3.6  2.695208174311667  \\
            3.5  3.0013948412365834  \\
            3.4  2.8532086402998167  \\
            3.3  3.063133343652186  \\
            3.2  2.931439980953337  \\
            3.1  2.9195458980215614  \\
            3.0  2.88314673626946  \\
            2.9  2.8722517641269025  \\
            2.8  2.8270276267117573  \\
            2.7  2.8195699850880205  \\
            2.6  2.8191965164578145  \\
            2.5  2.5063202991936784  \\
            2.4  2.5111964954716433  \\
            2.3  2.7733789571672576  \\
            2.2  2.950120133047051  \\
            2.1  2.9533799809466363  \\
            2.0  3.321622889624291  \\
            1.9  3.377305713868192  \\
            1.8  3.482319791181584  \\
            1.7  3.6848344041257812  \\
            1.6  3.8430930024470302  \\
            1.5  3.801110754305213  \\
            1.4  3.917746800909077  \\
            1.3  3.880296257693775  \\
            1.2  3.916374597053498  \\
            1.1  3.9337899864087347  \\
            1.0  3.9402831152257414  \\
            0.9  3.980277722095262  \\
            0.8  4.078384529418063  \\
            0.7  4.090907071225713  \\
            0.6  4.130483819247097  \\
            0.5  4.06029003160142  \\
            0.4  4.137009559190485  \\
            0.3  4.171772534261567  \\
            0.2  4.164291265750524  \\
            0.1  4.229558078454534  \\
            0.0  4.233514724875462  \\
        }
        \closedcycle
        ;
    \addplot[color={red!30}, fill={red!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.6347295815276252  \\
            0.1  0.5684478356126487  \\
            0.2  0.49668411457172296  \\
            0.3  0.46094888847884213  \\
            0.4  0.39549495680021496  \\
            0.5  0.3301487924361959  \\
            0.6  0.2765159550429987  \\
            0.7  0.2765759757214714  \\
            0.8  0.27674606352870124  \\
            0.9  0.31612923869299314  \\
            1.0  0.33192892710140703  \\
            1.1  0.3203467604566125  \\
            1.2  0.32332176207131325  \\
            1.3  0.36249779063383825  \\
            1.4  0.32432581990520554  \\
            1.5  0.36997641405474374  \\
            1.6  0.39676526974712356  \\
            1.7  0.4715732774070638  \\
            1.8  0.5476686628151746  \\
            1.9  0.5497316611648917  \\
            2.0  0.625643630843173  \\
            2.1  0.6377031190372974  \\
            2.2  0.6478472792991536  \\
            2.3  0.6182675880178816  \\
            2.4  0.6474685896060015  \\
            2.5  0.6575465692189908  \\
            2.6  0.6232438684635226  \\
            2.7  0.5799610048010457  \\
            2.8  0.5131863682120639  \\
            2.9  0.5364986345606557  \\
            3.0  0.569112053039756  \\
            3.1  0.4321616159446667  \\
            3.2  0.43332536057890886  \\
            3.3  0.46131858062884534  \\
            3.4  0.5030103036835856  \\
            3.5  0.5185563323279276  \\
            3.6  0.5398158615294959  \\
            3.7  0.5877033069749606  \\
            3.8  0.5986680852359345  \\
            3.9  0.6117580425129894  \\
            4.0  0.6430352683420467  \\
            4.1  0.6221879731296452  \\
            4.2  0.5633079854306317  \\
            4.3  0.5985748768213016  \\
            4.4  0.550491945858107  \\
            4.5  0.48518424034745367  \\
            4.6  0.46770644089162616  \\
            4.7  0.42101947190622874  \\
            4.8  0.36756452643721904  \\
            4.9  0.3567678272843792  \\
            5.0  0.25632270141364366  \\
            5.1  0.2589779674499855  \\
            5.2  0.2350789809461124  \\
            5.3  0.2509293180810652  \\
            5.4  0.26919363469225144  \\
            5.5  0.2665818424723151  \\
            5.6  0.2579341114028608  \\
            5.7  0.2656372357287823  \\
            5.8  0.27080607350465796  \\
            5.9  0.26087787700615916  \\
            6.0  0.2358032585977133  \\
            6.0  0.1643056882067073  \\
            5.9  0.17469439672988502  \\
            5.8  0.14808206992720085  \\
            5.7  0.1916411452417354  \\
            5.6  0.207752144556134  \\
            5.5  0.1884754962818455  \\
            5.4  0.17996391801804598  \\
            5.3  0.15313405783726924  \\
            5.2  0.15660418032952336  \\
            5.1  0.1467221951794322  \\
            5.0  0.15418473068881805  \\
            4.9  0.15680536101515713  \\
            4.8  0.18923461695342664  \\
            4.7  0.19646103499788498  \\
            4.6  0.2738569308067902  \\
            4.5  0.2869384777024781  \\
            4.4  0.3863381011623568  \\
            4.3  0.42633161517838086  \\
            4.2  0.4391101669394254  \\
            4.1  0.4463139370740357  \\
            4.0  0.49324674630231663  \\
            3.9  0.4835947703737663  \\
            3.8  0.46509082153272363  \\
            3.7  0.4435978879949396  \\
            3.6  0.38902974845049576  \\
            3.5  0.36289349784726255  \\
            3.4  0.32685830941625976  \\
            3.3  0.3061744217111131  \\
            3.2  0.28937549949247676  \\
            3.1  0.2665988887039744  \\
            3.0  0.24760733940282245  \\
            2.9  0.27358195941718194  \\
            2.8  0.23958343648883354  \\
            2.7  0.29147702304981926  \\
            2.6  0.3031009200251648  \\
            2.5  0.3517492409531629  \\
            2.4  0.3591369311200425  \\
            2.3  0.36853173769109177  \\
            2.2  0.38467771673051143  \\
            2.1  0.4017115145765968  \\
            2.0  0.3610107969173593  \\
            1.9  0.3379865284239767  \\
            1.8  0.3061664803940412  \\
            1.7  0.29749431655701325  \\
            1.6  0.25470430868192484  \\
            1.5  0.22759758805927416  \\
            1.4  0.20666069644317514  \\
            1.3  0.18206724680854028  \\
            1.2  0.17136840995596503  \\
            1.1  0.16279876049108882  \\
            1.0  0.15773249982311835  \\
            0.9  0.14211885594501314  \\
            0.8  0.14297176222774816  \\
            0.7  0.1349685480041432  \\
            0.6  0.13772295783143024  \\
            0.5  0.12987704441618003  \\
            0.4  0.1412062776028299  \\
            0.3  0.15424885158712487  \\
            0.2  0.15946148074963604  \\
            0.1  0.19479035742670103  \\
            0.0  0.21675718199660207  \\
        }
        \closedcycle
        ;
\end{axis}
\end{tikzpicture}


==> tikz/trajectory_prediction_full/trajectory_prediction_Straight_planning_error_temp_10.tikz <==
\begin{tikzpicture}
\begin{axis}[scatter/classes={label 1={mark={square*}, blue}, label 2={mark={*}, green}, label 3={mark={triangle*}, orange}, label 4={mark={diamond*}, red}, label 5={mark={pentagon*}, pink}}, smooth, grid=both, yminorgrids=true, xmajorgrids=false, minor y tick num=0, 
% tick align=outside, 
extra x tick style={tick label style={below, yshift=5.5ex}},% <--- added "tick label style"
title style={at={(0.5,1.11)},anchor=north},
x label style={at={(axis description cs:0.5,-0.12)},anchor=north}, 
y label style={at={(axis description cs:-0.06,0.5)},rotate=0,anchor=south}, 
title={Overtaking Scenario},
% xlabel={Time [s]}, 
ylabel={Prediction Error [m]}, xmin={0.0}, xmax={6.0}, ymin={0.0}, , legend style={at={(0.98,0.78)
}, anchor={north east}}]
    \legend{{LUCIDGames},{Line Prediction},{No Estimator},{Oracle}}
    \addplot[scatter, very thick, scatter src={explicit symbolic}, mark options={scale={1.4}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  -10.0  label_1
              \\
            0.0  -10.0  label_2
              \\
            0.0  -10.0  label_3
              \\
        }
        ;
    \addplot[color={blue}, very thick]
        coordinates {
            (0.0,5.060526521284421)
            (0.1,4.933093257510526)
            (0.2,3.2672296216318575)
            (0.3,1.7332207799829384)
            (0.4,1.3847767008634027)
            (0.5,1.2797691583121655)
            (0.6,0.6744316204089662)
            (0.7,0.6221121312360167)
            (0.8,0.5645773406676813)
            (0.9,0.5271994234090097)
            (1.0,0.5125013289203065)
            (1.1,0.507801673639226)
            (1.2,0.5211496147922241)
            (1.3,0.44343402975265206)
            (1.4,0.4393022691467678)
            (1.5,0.4384835147454561)
            (1.6,0.39628792918796185)
            (1.7,0.3480790714876888)
            (1.8,0.336618101298442)
            (1.9,0.3320663658072519)
            (2.0,0.35225792719493054)
            (2.1,0.34751608211748775)
            (2.2,0.3420542213453378)
            (2.3,0.32217430629008914)
            (2.4,0.3419999643249082)
            (2.5,0.35753500241848)
            (2.6,0.3562055274807069)
            (2.7,0.3274046899791288)
            (2.8,0.31863731567254433)
            (2.9,0.2975465976964183)
            (3.0,0.2889854901646865)
            (3.1,0.29174070408653613)
            (3.2,0.2877048624765066)
            (3.3,0.2790400690720295)
            (3.4,0.2669128291628224)
            (3.5,0.2632507160009685)
            (3.6,0.23208112136940884)
            (3.7,0.24816542884811674)
            (3.8,0.2131484871466069)
            (3.9,0.22584256381432)
            (4.0,0.22696805600232833)
            (4.1,0.24700038379965572)
            (4.2,0.23694931243506318)
            (4.3,0.22986962096484165)
            (4.4,0.23583372067578678)
            (4.5,0.24201777823134876)
            (4.6,0.2300659097080227)
            (4.7,0.2539536225940091)
            (4.8,0.23386960121580322)
            (4.9,0.2351504672555549)
            (5.0,0.21236419498214265)
            (5.1,0.2068311267020942)
            (5.2,0.20229267554622213)
            (5.3,0.2043316262541226)
            (5.4,0.18434151899013268)
            (5.5,0.19806911278120307)
            (5.6,0.19898065382281171)
            (5.7,0.20155585738815673)
            (5.8,0.19607997919809417)
            (5.9,0.19108522880259562)
            (6.0,0.1914392801650071)
        }
        ;
    \addplot[color={blue}, very thick, scatter, only marks, mark={square*}, mark options={scale={1.0}, draw={blue}, fill={blue}, fill opacity={1.0}, color={blue}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  5.060526521284421  label_1
              \\
            0.7  0.6221121312360167  label_1
              \\
            1.4  0.4393022691467678  label_1
              \\
            2.1  0.34751608211748775  label_1
              \\
            2.8  0.31863731567254433  label_1
              \\
            3.5  0.2632507160009685  label_1
              \\
            4.2  0.23694931243506318  label_1
              \\
            4.9  0.2351504672555549  label_1
              \\
            5.6  0.19898065382281171  label_1
              \\
        }
        ;
    \addplot[color={green}, very thick]
        coordinates {
            (0.0,2.129825714273517)
            (0.1,1.781190111134277)
            (0.2,1.5375802327956554)
            (0.3,1.3433241203532305)
            (0.4,1.3039250324368812)
            (0.5,1.2133187082500156)
            (0.6,1.088031261255776)
            (0.7,1.0262437146979937)
            (0.8,0.9543484890768894)
            (0.9,0.8806195561087182)
            (1.0,0.8221363577186569)
            (1.1,0.7916972109064768)
            (1.2,0.762235321186719)
            (1.3,0.684928011370334)
            (1.4,0.6758412694549769)
            (1.5,0.6470042782046515)
            (1.6,0.6163312560611616)
            (1.7,0.5986225984256655)
            (1.8,0.5621846456052564)
            (1.9,0.5116085312760517)
            (2.0,0.5333193568724897)
            (2.1,0.540285644717047)
            (2.2,0.4946611976989205)
            (2.3,0.5130186466606297)
            (2.4,0.48798534720815256)
            (2.5,0.4603813478691112)
            (2.6,0.4626105192466987)
            (2.7,0.4645216135074354)
            (2.8,0.44179682759508054)
            (2.9,0.41312943487020015)
            (3.0,0.43422336487719543)
            (3.1,0.40532751606277084)
            (3.2,0.3905467729805292)
            (3.3,0.34562465457911956)
            (3.4,0.3577240470862054)
            (3.5,0.32807528587943224)
            (3.6,0.33083344585313856)
            (3.7,0.3249813884756844)
            (3.8,0.37358353992559623)
            (3.9,0.3192980718328461)
            (4.0,0.3080297855798583)
            (4.1,0.35480052673219287)
            (4.2,0.30808306133147967)
            (4.3,0.31175365640947716)
            (4.4,0.30438161730799057)
            (4.5,0.3171727845301663)
            (4.6,0.31315651574252945)
            (4.7,0.27637743928374003)
            (4.8,0.2613232901271295)
            (4.9,0.25716699896477646)
            (5.0,0.2450318140994369)
            (5.1,0.2397939015712564)
            (5.2,0.25065321661532947)
            (5.3,0.2515449793598116)
            (5.4,0.2297229409748715)
            (5.5,0.2317329197339694)
            (5.6,0.21051911695169614)
            (5.7,0.2096392741778394)
            (5.8,0.21493628739928333)
            (5.9,0.20448521416108761)
            (6.0,0.18595741019940926)
        }
        ;
    \addplot[color={green}, very thick, scatter, only marks, mark={*}, mark options={scale={1.0}, draw={green}, fill={green}, fill opacity={1.0}, color={green}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  2.129825714273517  label_1
              \\
            0.7  1.0262437146979937  label_1
              \\
            1.4  0.6758412694549769  label_1
              \\
            2.1  0.540285644717047  label_1
              \\
            2.8  0.44179682759508054  label_1
              \\
            3.5  0.32807528587943224  label_1
              \\
            4.2  0.30808306133147967  label_1
              \\
            4.9  0.25716699896477646  label_1
              \\
            5.6  0.21051911695169614  label_1
              \\
        }
        ;
    \addplot[color={orange}, very thick]
        coordinates {
            (0.0,4.842058411021995)
            (0.1,4.7923001742004345)
            (0.2,4.775211318353504)
            (0.3,4.719894483578892)
            (0.4,4.6843257492586075)
            (0.5,4.666870738784361)
            (0.6,4.678510377792789)
            (0.7,4.657533321509239)
            (0.8,4.689186645577111)
            (0.9,4.650515783195278)
            (1.0,4.6545107308767495)
            (1.1,4.639947488319825)
            (1.2,4.648167097785677)
            (1.3,4.711013500043279)
            (1.4,4.704227173375294)
            (1.5,4.699591416126566)
            (1.6,4.70314767718355)
            (1.7,4.735846193119706)
            (1.8,4.749271350898784)
            (1.9,4.7812834214833355)
            (2.0,4.851101297633392)
            (2.1,4.892321002694154)
            (2.2,4.917250477546782)
            (2.3,4.965774410796433)
            (2.4,4.980434191933549)
            (2.5,5.002761332935373)
            (2.6,5.008976980946192)
            (2.7,5.057151218292903)
            (2.8,5.053058212234077)
            (2.9,4.982922621005283)
            (3.0,4.98604324322825)
            (3.1,5.022848638805717)
            (3.2,5.043599196998754)
            (3.3,5.07859862483912)
            (3.4,5.131072700164305)
            (3.5,5.155863248251834)
            (3.6,5.2005581557244644)
            (3.7,5.151002922085709)
            (3.8,5.0706794481727115)
            (3.9,5.097118297439735)
            (4.0,5.101611404844299)
            (4.1,5.113592587350482)
            (4.2,5.1520342247813975)
            (4.3,5.122026858135728)
            (4.4,5.120397361619947)
            (4.5,5.077505431272087)
            (4.6,5.107754467244646)
            (4.7,5.088331536774086)
            (4.8,5.084870128122233)
            (4.9,5.118211300604356)
            (5.0,5.1198667269858245)
            (5.1,5.084022906138928)
            (5.2,5.10542140145056)
            (5.3,5.111556218667547)
            (5.4,5.112596367518981)
            (5.5,5.064910943611965)
            (5.6,5.002041031965753)
            (5.7,5.034648145504457)
            (5.8,5.005043882179928)
            (5.9,4.968954124619616)
            (6.0,4.992856944002703)
        }
        ;
    \addplot[color={orange}, very thick, scatter, only marks, mark={triangle*}, mark options={scale={1.0}, draw={orange}, fill={orange}, fill opacity={1.0}, color={orange}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  4.842058411021995  label_1
              \\
            0.7  4.657533321509239  label_1
              \\
            1.4  4.704227173375294  label_1
              \\
            2.1  4.892321002694154  label_1
              \\
            2.8  5.053058212234077  label_1
              \\
            3.5  5.155863248251834  label_1
              \\
            4.2  5.1520342247813975  label_1
              \\
            4.9  5.118211300604356  label_1
              \\
            5.6  5.002041031965753  label_1
              \\
        }
        ;
    \addplot[color={red}, very thick]
        coordinates {
            (0.0,0.6869048250525436)
            (0.1,0.5162654517150864)
            (0.2,0.444530243936481)
            (0.3,0.43766239414293034)
            (0.4,0.40321141057101156)
            (0.5,0.370571814457468)
            (0.6,0.33692685552642765)
            (0.7,0.3645946704793648)
            (0.8,0.3334206235312298)
            (0.9,0.3249756541489871)
            (1.0,0.30905551157474875)
            (1.1,0.3176480798075906)
            (1.2,0.31235224938843503)
            (1.3,0.2951765506835621)
            (1.4,0.29768403773005253)
            (1.5,0.2976225109545938)
            (1.6,0.2847727173590733)
            (1.7,0.2852400772207485)
            (1.8,0.28701090710331856)
            (1.9,0.2785539476974743)
            (2.0,0.2820364674214751)
            (2.1,0.2820437208929193)
            (2.2,0.28404195893867157)
            (2.3,0.2766672083849878)
            (2.4,0.29311927125311354)
            (2.5,0.3004787336529095)
            (2.6,0.29223789684335183)
            (2.7,0.297951972724507)
            (2.8,0.29763171624627544)
            (2.9,0.30529015147454763)
            (3.0,0.28594655991283413)
            (3.1,0.2565772808221104)
            (3.2,0.24766325401540223)
            (3.3,0.26806749682223985)
            (3.4,0.267218306655813)
            (3.5,0.2732380065571285)
            (3.6,0.2744507819162721)
            (3.7,0.2684789706059923)
            (3.8,0.26360920077163424)
            (3.9,0.2710954949469201)
            (4.0,0.26710139793441573)
            (4.1,0.26608182774144007)
            (4.2,0.25874951505808275)
            (4.3,0.2614628078347703)
            (4.4,0.2580252835379834)
            (4.5,0.2652220952505022)
            (4.6,0.26426372195985554)
            (4.7,0.25574629155240886)
            (4.8,0.2600822476365744)
            (4.9,0.2530066963254256)
            (5.0,0.2530224156054981)
            (5.1,0.24670825216167022)
            (5.2,0.25314909154935705)
            (5.3,0.24461168604633327)
            (5.4,0.23608539373098753)
            (5.5,0.23452565717112123)
            (5.6,0.22592816372922686)
            (5.7,0.22610452366925532)
            (5.8,0.22687073315470382)
            (5.9,0.22852421338597056)
            (6.0,0.20802639920577337)
        }
        ;
    \addplot[color={red}, very thick, scatter, only marks, mark={diamond*}, mark options={scale={1.0}, draw={red}, fill={red}, fill opacity={1.0}, color={red}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.0  0.6869048250525436  label_1
              \\
            0.7  0.3645946704793648  label_1
              \\
            1.4  0.29768403773005253  label_1
              \\
            2.1  0.2820437208929193  label_1
              \\
            2.8  0.29763171624627544  label_1
              \\
            3.5  0.2732380065571285  label_1
              \\
            4.2  0.25874951505808275  label_1
              \\
            4.9  0.2530066963254256  label_1
              \\
            5.6  0.22592816372922686  label_1
              \\
        }
        ;
    \addplot[color={blue!30}, fill={blue!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  5.383242892397645  \\
            0.1  5.140665839432016  \\
            0.2  5.07915100071216  \\
            0.3  4.966507505159796  \\
            0.4  4.9785643997380635  \\
            0.5  4.764950462784749  \\
            0.6  1.5410335920298803  \\
            0.7  1.1947003160579315  \\
            0.8  0.9553053269904387  \\
            0.9  1.1160465731083835  \\
            1.0  1.1174605572581717  \\
            1.1  0.8542367353843381  \\
            1.2  0.7357487020713172  \\
            1.3  0.73905184105287  \\
            1.4  0.702944202763542  \\
            1.5  0.7069565380907133  \\
            1.6  0.6427687548587924  \\
            1.7  0.634954667325941  \\
            1.8  0.5705856189752276  \\
            1.9  0.5720792634449461  \\
            2.0  0.49466400253132625  \\
            2.1  0.51931353916858  \\
            2.2  0.509572748520429  \\
            2.3  0.49716438260030915  \\
            2.4  0.5187795996653018  \\
            2.5  0.5312776803930768  \\
            2.6  0.5052677748928746  \\
            2.7  0.5052677748928746  \\
            2.8  0.5017147451685082  \\
            2.9  0.5001833169108074  \\
            3.0  0.5019625034157422  \\
            3.1  0.5156653725024868  \\
            3.2  0.5163207790325356  \\
            3.3  0.4887500149673577  \\
            3.4  0.46206400660210256  \\
            3.5  0.45348714884394725  \\
            3.6  0.4341346933070803  \\
            3.7  0.42633506599180704  \\
            3.8  0.429114540624324  \\
            3.9  0.4256686880009557  \\
            4.0  0.43560923243934735  \\
            4.1  0.4407562388745692  \\
            4.2  0.4169066332994165  \\
            4.3  0.384198671824887  \\
            4.4  0.3907083646246329  \\
            4.5  0.37102235575197273  \\
            4.6  0.36006261499156544  \\
            4.7  0.36981686691107063  \\
            4.8  0.36817406391051927  \\
            4.9  0.3673224327279574  \\
            5.0  0.36728475778583985  \\
            5.1  0.3675344876308302  \\
            5.2  0.36762473663006306  \\
            5.3  0.38915678011902305  \\
            5.4  0.37999299436235656  \\
            5.5  0.3729299773353639  \\
            5.6  0.38643633844041597  \\
            5.7  0.37713558723142143  \\
            5.8  0.3847302359726505  \\
            5.9  0.38443634133414495  \\
            6.0  0.38475187069680716  \\
            6.0  0.0875617242512925  \\
            5.9  0.08982207066421441  \\
            5.8  0.10527800199610488  \\
            5.7  0.1243671575223398  \\
            5.6  0.13608562010872907  \\
            5.5  0.12988424283533315  \\
            5.4  0.12913799877785476  \\
            5.3  0.13977020888911662  \\
            5.2  0.14047972630476416  \\
            5.1  0.13896228440537073  \\
            5.0  0.14612466387637982  \\
            4.9  0.1420140440409277  \\
            4.8  0.13417367098895877  \\
            4.7  0.14741085574759355  \\
            4.6  0.16405113860947274  \\
            4.5  0.1697327554502977  \\
            4.4  0.16201647067334013  \\
            4.3  0.16698637099314742  \\
            4.2  0.1654093404487636  \\
            4.1  0.1549661388497494  \\
            4.0  0.14915198481138742  \\
            3.9  0.1495206452755363  \\
            3.8  0.1445698660788823  \\
            3.7  0.13406267527171817  \\
            3.6  0.13562287740432727  \\
            3.5  0.14183428974249268  \\
            3.4  0.1602009158557216  \\
            3.3  0.1788453224558188  \\
            3.2  0.17174934944654047  \\
            3.1  0.19440855902019014  \\
            3.0  0.18742895811332527  \\
            2.9  0.18506408805800068  \\
            2.8  0.17474098669838023  \\
            2.7  0.17755699636230388  \\
            2.6  0.18260540974742384  \\
            2.5  0.1797126798368511  \\
            2.4  0.16936312471823106  \\
            2.3  0.1906417218381613  \\
            2.2  0.19451350105918175  \\
            2.1  0.18673714940849812  \\
            2.0  0.2029994336807293  \\
            1.9  0.2212151625284928  \\
            1.8  0.23265972154624848  \\
            1.7  0.2459771724026691  \\
            1.6  0.25064758085219013  \\
            1.5  0.27760422083827874  \\
            1.4  0.2990688125894121  \\
            1.3  0.31650367979373417  \\
            1.2  0.3281934491748296  \\
            1.1  0.32047449221618146  \\
            1.0  0.3556405774435208  \\
            0.9  0.3479397936916759  \\
            0.8  0.39635407435198006  \\
            0.7  0.3961039109549225  \\
            0.6  0.433724126994212  \\
            0.5  0.5228899822648514  \\
            0.4  0.6658066243515501  \\
            0.3  0.6854085667089269  \\
            0.2  0.9634054451750484  \\
            0.1  2.794242358192743  \\
            0.0  4.818962318541851  \\
        }
        \closedcycle
        ;
    \addplot[color={green!30}, fill={green!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  2.5346432761364657  \\
            0.1  2.234464778903154  \\
            0.2  1.9204896338287174  \\
            0.3  1.7872927039991482  \\
            0.4  1.5880133242456638  \\
            0.5  1.4828736269696439  \\
            0.6  1.3675575907885018  \\
            0.7  1.3725804510598487  \\
            0.8  1.3136848992351284  \\
            0.9  1.0742999820215333  \\
            1.0  1.0957734544216513  \\
            1.1  0.9829571318816714  \\
            1.2  0.9690696041565918  \\
            1.3  1.0102927198783829  \\
            1.4  0.8826689841164737  \\
            1.5  0.9479800294093494  \\
            1.6  0.8068041236947027  \\
            1.7  0.8051246470152478  \\
            1.8  0.79490220962915  \\
            1.9  0.725029404662082  \\
            2.0  0.6966210711620967  \\
            2.1  0.6974729527217918  \\
            2.2  0.6590421422764489  \\
            2.3  0.6268352160372231  \\
            2.4  0.6435454303696373  \\
            2.5  0.5747045029073887  \\
            2.6  0.5790452551553331  \\
            2.7  0.6112632097044939  \\
            2.8  0.5740070974003779  \\
            2.9  0.5474181079720246  \\
            3.0  0.49666456989849783  \\
            3.1  0.49247623927171685  \\
            3.2  0.514628763207896  \\
            3.3  0.530904766737581  \\
            3.4  0.5227390587215616  \\
            3.5  0.5077960364199987  \\
            3.6  0.5224923494714397  \\
            3.7  0.554732230517849  \\
            3.8  0.5151974383823328  \\
            3.9  0.5354928330515661  \\
            4.0  0.49559958795293374  \\
            4.1  0.47562092994531335  \\
            4.2  0.47756354921795585  \\
            4.3  0.5023154388975399  \\
            4.4  0.4776195823843308  \\
            4.5  0.4648489172217014  \\
            4.6  0.4810520425824993  \\
            4.7  0.45171354574276795  \\
            4.8  0.43108310699615005  \\
            4.9  0.42864764112229825  \\
            5.0  0.4503626462511945  \\
            5.1  0.41997031383320416  \\
            5.2  0.3979982792650813  \\
            5.3  0.3842369536273862  \\
            5.4  0.38095929423646835  \\
            5.5  0.3693455737408798  \\
            5.6  0.33654931205946176  \\
            5.7  0.32916252774089294  \\
            5.8  0.3296942777160299  \\
            5.9  0.3365997553596592  \\
            6.0  0.31348197749153994  \\
            6.0  0.09562760890707069  \\
            5.9  0.09407608449608992  \\
            5.8  0.09499965732984224  \\
            5.7  0.09535494273181666  \\
            5.6  0.09483244277593486  \\
            5.5  0.09518483557427976  \\
            5.4  0.0953843235069132  \\
            5.3  0.0954236230299418  \\
            5.2  0.09947597901739332  \\
            5.1  0.10545697203841861  \\
            5.0  0.10941001475920148  \\
            4.9  0.11822970213630155  \\
            4.8  0.13447643139584042  \\
            4.7  0.16042218447248063  \\
            4.6  0.1668325459433688  \\
            4.5  0.16462221853775927  \\
            4.4  0.18917380611599183  \\
            4.3  0.19001987676221455  \\
            4.2  0.18889998179618553  \\
            4.1  0.192882460420272  \\
            4.0  0.2116876584104503  \\
            3.9  0.21177011905865056  \\
            3.8  0.22298552181270892  \\
            3.7  0.2261164685370496  \\
            3.6  0.2266298839992577  \\
            3.5  0.22883210427283046  \\
            3.4  0.22883210427283046  \\
            3.3  0.2510867797541476  \\
            3.2  0.2512099063707195  \\
            3.1  0.2702367596882759  \\
            3.0  0.2827639318450411  \\
            2.9  0.3002099051495859  \\
            2.8  0.3133935485683898  \\
            2.7  0.3275013748267864  \\
            2.6  0.34451174795724604  \\
            2.5  0.35388360367707616  \\
            2.4  0.35168735893671155  \\
            2.3  0.35544136629136525  \\
            2.2  0.3728968892945188  \\
            2.1  0.39285221391484737  \\
            2.0  0.408926845641175  \\
            1.9  0.39947527983671255  \\
            1.8  0.4197773543856408  \\
            1.7  0.43730015576229186  \\
            1.6  0.44916557844543625  \\
            1.5  0.48269182223202556  \\
            1.4  0.5031238758734463  \\
            1.3  0.5430240197245322  \\
            1.2  0.5491603794098106  \\
            1.1  0.651965022290725  \\
            1.0  0.6831533801459089  \\
            0.9  0.7146791340718044  \\
            0.8  0.7678294022477065  \\
            0.7  0.79533042095083  \\
            0.6  0.8302161115926026  \\
            0.5  0.9073836337140346  \\
            0.4  0.9384804667465074  \\
            0.3  1.0380463721785411  \\
            0.2  1.1152177528301004  \\
            0.1  1.383190684969373  \\
            0.0  1.6179742535863886  \\
        }
        \closedcycle
        ;
    \addplot[color={orange!30}, fill={orange!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  5.042180476040294  \\
            0.1  5.001842078701999  \\
            0.2  4.980767433728582  \\
            0.3  4.962374425412465  \\
            0.4  4.903599158538806  \\
            0.5  4.877984770789737  \\
            0.6  4.895437859564504  \\
            0.7  4.864012271694899  \\
            0.8  4.85206121494808  \\
            0.9  4.850108907003618  \\
            1.0  4.86467997249288  \\
            1.1  4.8601455028809255  \\
            1.2  4.839047962946593  \\
            1.3  4.856852681910592  \\
            1.4  4.855380156051185  \\
            1.5  4.873550880225531  \\
            1.6  4.8901789223332734  \\
            1.7  4.9296301243228005  \\
            1.8  4.949978517905253  \\
            1.9  4.975801105170737  \\
            2.0  5.024879430916102  \\
            2.1  5.061098556482884  \\
            2.2  5.103322834166601  \\
            2.3  5.131285617308428  \\
            2.4  5.149840112941686  \\
            2.5  5.12146010422768  \\
            2.6  5.13218507794193  \\
            2.7  5.168172550571659  \\
            2.8  5.187549759378522  \\
            2.9  5.181923325999675  \\
            3.0  5.22018452290487  \\
            3.1  5.2487495878359995  \\
            3.2  5.271995201592873  \\
            3.3  5.275735416660451  \\
            3.4  5.280253319343099  \\
            3.5  5.277556892575831  \\
            3.6  5.275745227099685  \\
            3.7  5.253718157503521  \\
            3.8  5.29576434367173  \\
            3.9  5.2867567247056275  \\
            4.0  5.294818751555724  \\
            4.1  5.301386961709677  \\
            4.2  5.286558962309571  \\
            4.3  5.2610014065603234  \\
            4.4  5.247429747004411  \\
            4.5  5.259896624045591  \\
            4.6  5.265445365248983  \\
            4.7  5.25142386455884  \\
            4.8  5.253235736600988  \\
            4.9  5.292284654947647  \\
            5.0  5.282339640542666  \\
            5.1  5.242012629544156  \\
            5.2  5.2408421564369885  \\
            5.3  5.263563942107775  \\
            5.4  5.256159589621124  \\
            5.5  5.298337523677036  \\
            5.6  5.245824311669829  \\
            5.7  5.267418539633721  \\
            5.8  5.2500561271528765  \\
            5.9  5.210303632990834  \\
            6.0  5.210401557772856  \\
            6.0  4.518026722531091  \\
            5.9  4.427696284729941  \\
            5.8  4.541223115587545  \\
            5.7  4.52248630800581  \\
            5.6  4.523124906966284  \\
            5.5  4.598282001384192  \\
            5.4  4.606536187036215  \\
            5.3  4.547028793091899  \\
            5.2  4.620579257628151  \\
            5.1  4.6854406310769185  \\
            5.0  4.824449424390915  \\
            4.9  4.785106707485071  \\
            4.8  4.73627105475509  \\
            4.7  4.658719426608461  \\
            4.6  4.6160991329258065  \\
            4.5  4.757612346725618  \\
            4.4  4.790231712697907  \\
            4.3  4.804946601687631  \\
            4.2  4.82315987961459  \\
            4.1  4.884494183829959  \\
            4.0  4.879265272377431  \\
            3.9  4.7829256423730655  \\
            3.8  4.778626057650198  \\
            3.7  4.755392822057685  \\
            3.6  4.7896241008936355  \\
            3.5  4.776534577117545  \\
            3.4  4.782664606367306  \\
            3.3  4.741906993234124  \\
            3.2  4.69487477633473  \\
            3.1  4.6831610298342365  \\
            3.0  4.721068447145202  \\
            2.9  4.83851158238632  \\
            2.8  4.837144479609662  \\
            2.7  4.785293333010699  \\
            2.6  4.749707529242063  \\
            2.5  4.653371724564612  \\
            2.4  4.661928397361877  \\
            2.3  4.640424444428949  \\
            2.2  4.591243917185585  \\
            2.1  4.649914332971916  \\
            2.0  4.633017054271072  \\
            1.9  4.608956245130673  \\
            1.8  4.564821195267795  \\
            1.7  4.5595594752085775  \\
            1.6  4.540422034320799  \\
            1.5  4.496949590059861  \\
            1.4  4.514753405512231  \\
            1.3  4.487586877937961  \\
            1.2  4.472684878468028  \\
            1.1  4.454618552386058  \\
            1.0  4.378771853421002  \\
            0.9  4.325790768075416  \\
            0.8  4.370147728918356  \\
            0.7  4.284627470854398  \\
            0.6  4.253282965540324  \\
            0.5  4.357091295115477  \\
            0.4  4.516509360836283  \\
            0.3  4.489846662183219  \\
            0.2  4.547817924589026  \\
            0.1  4.571933418468931  \\
            0.0  4.548143379206926  \\
        }
        \closedcycle
        ;
    \addplot[color={red!30}, fill={red!30}, fill opacity={0.65}, on layer={axis background}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1.0584625495703566  \\
            0.1  0.8004598898039041  \\
            0.2  0.6757795814601237  \\
            0.3  0.5870688021022914  \\
            0.4  0.5279048536886994  \\
            0.5  0.4721416715333915  \\
            0.6  0.4800181709779526  \\
            0.7  0.46910938373968175  \\
            0.8  0.4043588578049865  \\
            0.9  0.4188395898633153  \\
            1.0  0.38971825610647537  \\
            1.1  0.4257377931086762  \\
            1.2  0.36060434908670436  \\
            1.3  0.35084987950420704  \\
            1.4  0.34473520406797137  \\
            1.5  0.3608124384547232  \\
            1.6  0.35479145989024385  \\
            1.7  0.36022228561513636  \\
            1.8  0.33828188863098  \\
            1.9  0.35840601952142126  \\
            2.0  0.34198419095512933  \\
            2.1  0.341047032652424  \\
            2.2  0.3362655179399903  \\
            2.3  0.3395727059185788  \\
            2.4  0.33746023315238516  \\
            2.5  0.339998699623322  \\
            2.6  0.3394647636971397  \\
            2.7  0.35092298294415214  \\
            2.8  0.3511952307878723  \\
            2.9  0.34263578036228776  \\
            3.0  0.3426002900270526  \\
            3.1  0.3357705419170164  \\
            3.2  0.3353307779888287  \\
            3.3  0.3334485568412592  \\
            3.4  0.3321062688709587  \\
            3.5  0.3243467933725762  \\
            3.6  0.3393217904046619  \\
            3.7  0.33365226904051365  \\
            3.8  0.327849276858545  \\
            3.9  0.3339946277935411  \\
            4.0  0.3332061875777859  \\
            4.1  0.3333937761222236  \\
            4.2  0.3343644570183421  \\
            4.3  0.33622238818511474  \\
            4.4  0.349676312332468  \\
            4.5  0.34955232718774554  \\
            4.6  0.3480388146902304  \\
            4.7  0.34526817310330404  \\
            4.8  0.34383813083088466  \\
            4.9  0.343966240382513  \\
            5.0  0.34370014960875367  \\
            5.1  0.348122737588043  \\
            5.2  0.3452927119603523  \\
            5.3  0.32848023024151696  \\
            5.4  0.3352288132216944  \\
            5.5  0.3317476529935527  \\
            5.6  0.3356132812591671  \\
            5.7  0.3253805444327517  \\
            5.8  0.30927992717333824  \\
            5.9  0.27751096526047425  \\
            6.0  0.2832893054011819  \\
            6.0  0.1088443358881773  \\
            5.9  0.11329623130415874  \\
            5.8  0.11242993839559903  \\
            5.7  0.10266493993740335  \\
            5.6  0.10946159759098426  \\
            5.5  0.10609761904658763  \\
            5.4  0.10537860703171725  \\
            5.3  0.11528323882692756  \\
            5.2  0.1045834702870997  \\
            5.1  0.08356212421030274  \\
            5.0  0.09250896855055718  \\
            4.9  0.08910571909946151  \\
            4.8  0.1046307498753501  \\
            4.7  0.11803105862015656  \\
            4.6  0.12211879607823775  \\
            4.5  0.12528156101253307  \\
            4.4  0.139642127178494  \\
            4.3  0.14487882437561542  \\
            4.2  0.15697828207535086  \\
            4.1  0.1818651581255203  \\
            4.0  0.174989882611534  \\
            3.9  0.1690941349746336  \\
            3.8  0.18036854415650297  \\
            3.7  0.17536024229016678  \\
            3.6  0.15863933677694203  \\
            3.5  0.15107723220075225  \\
            3.4  0.1337593585840341  \\
            3.3  0.13214073718378622  \\
            3.2  0.13666358627507189  \\
            3.1  0.12615539881476023  \\
            3.0  0.13718272960937725  \\
            2.9  0.13052385418285795  \\
            2.8  0.1253639277816751  \\
            2.7  0.13713472589189896  \\
            2.6  0.15193822710146804  \\
            2.5  0.14348774861661018  \\
            2.4  0.13968252661921277  \\
            2.3  0.15888473545821863  \\
            2.2  0.15464422256578408  \\
            2.1  0.16333189188758007  \\
            2.0  0.15922326607695853  \\
            1.9  0.17415401363957686  \\
            1.8  0.20091378430649207  \\
            1.7  0.20605269549327754  \\
            1.6  0.2189882542509619  \\
            1.5  0.23048940833049106  \\
            1.4  0.23580058001815532  \\
            1.3  0.23636652080407444  \\
            1.2  0.24179139113598097  \\
            1.1  0.24362644062500144  \\
            1.0  0.25775131790311095  \\
            0.9  0.2718340855459924  \\
            0.8  0.28981206121877323  \\
            0.7  0.29133973365710375  \\
            0.6  0.28114761735689775  \\
            0.5  0.31020404291800807  \\
            0.4  0.32639892308710267  \\
            0.3  0.3681261191564882  \\
            0.2  0.36059678011264396  \\
            0.1  0.41487335549879606  \\
            0.0  0.4309035415403014  \\
        }
        \closedcycle
        ;
\end{axis}
\end{tikzpicture}

